Image Denoising with Control over Deep Network Hallucination

Deep image denoisers achieve state-of-the-art results but with a hidden cost. As witnessed in recent literature, these deep networks are capable of overfitting their training distributions, causing inaccurate hallucinations to be added to the output and generalizing poorly to varying data. For better control and interpretability over a deep denoiser, we propose a novel framework exploiting a denoising network. We call it controllable confidence-based image denoising (CCID). In this framework, we exploit the outputs of a deep denoising network alongside an image convolved with a reliable filter. Such a filter can be a simple convolution kernel which does not risk adding hallucinated information. We propose to fuse the two components with a frequency-domain approach that takes into account the reliability of the deep network outputs. With our framework, the user can control the fusion of the two components in the frequency domain. We also provide a user-friendly map estimating spatially the confidence in the output that potentially contains network hallucination. Results show that our CCID not only provides more interpretability and control, but can even outperform both the quantitative performance of the deep denoiser and that of the reliable filter, especially when the test data diverge from the training data.

==> images/DWT_fusion/dwt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.900000in}{3.825979in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.825979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.825979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.031998in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{2.031998in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.320000in,height=1.320000in]{images/DWT_fusion/dwt-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756250in,y=3.427831in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.562500in}{2.031998in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.562500in}{2.031998in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.320000in,height=1.320000in]{images/DWT_fusion/dwt-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810315in, y=3.610238in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Coefficients}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928630in, y=3.427831in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (1 level)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.025000in}{2.031998in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.025000in}{2.031998in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.320000in,height=1.320000in]{images/DWT_fusion/dwt-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272815in, y=3.610238in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Coefficients}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391130in, y=3.427831in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (2 level)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{2.031998in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.487500in}{2.031998in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.320000in,height=1.320000in]{images/DWT_fusion/dwt-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735315in, y=3.610238in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Coefficients}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853630in, y=3.427831in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (3 level)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.562500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622159in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.503927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.562500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218750in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{2.815341in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{2.815341in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{2.815341in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.815341in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{1.503927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.562500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622159in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{0.907336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.562500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.815341in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.815341in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{2.815341in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{2.815341in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.907336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920455in,y=1.205632in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517045in,y=1.205632in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920455in,y=0.609041in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517045in,y=0.609041in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992093in, y=1.818215in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1 level}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708319in, y=1.646920in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont decomposition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.025000in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681250in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{4.277841in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{4.277841in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{4.277841in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.277841in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{1.503927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.025000in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084659in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{3.084659in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{3.084659in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{3.084659in}{0.907336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.025000in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681250in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.277841in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.277841in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.277841in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{4.277841in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.907336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.025000in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084659in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.084659in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.084659in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.084659in}{1.503927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.025000in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382955in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.503927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.025000in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084659in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.084659in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.084659in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.084659in}{1.205632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.025000in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382955in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.205632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979545in,y=1.205632in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382955in,y=0.609041in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979545in,y=0.609041in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233807in,y=1.354780in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532102in,y=1.354780in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233807in,y=1.056484in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532102in,y=1.056484in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454593in, y=1.818215in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2 level}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170819in, y=1.646920in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont decomposition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143750in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{5.740341in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{5.740341in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{5.740341in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.740341in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{1.503927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547159in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{0.907336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.740341in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.740341in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.740341in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{5.740341in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.310745in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.907336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845455in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.503927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547159in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{1.205632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845455in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{5.143750in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.205632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547159in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{1.503927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696307in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.503927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547159in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.547159in}{1.354780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.487500in}{0.251086in}}{\pgfqpoint{1.312500in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696307in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.354780in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.845455in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.696307in}{1.354780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442045in,y=1.205632in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845455in,y=0.609041in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442045in,y=0.609041in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994602in,y=1.354780in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696307in,y=1.056484in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994602in,y=1.056484in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.917093in, y=1.818215in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3 level}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633319in, y=1.646920in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont decomposition}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/OOD/ood_dct_25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.970000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638581in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447398in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447398in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256214in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256214in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065031in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065031in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873847in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873847in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682664in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682664in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660622in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.641403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.593177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.110043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.061818in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {33.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.578683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.530458in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {33.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.047323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.999098in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.515964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.467738in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.984604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.936379in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{0.679022in}{0.657964in}}%
\pgfpathlineto{\pgfqpoint{0.719463in}{0.745139in}}%
\pgfpathlineto{\pgfqpoint{0.759903in}{0.837966in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{0.840785in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{0.881226in}{1.099703in}}%
\pgfpathlineto{\pgfqpoint{0.921667in}{1.179160in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{1.254925in}}%
\pgfpathlineto{\pgfqpoint{1.002548in}{1.327227in}}%
\pgfpathlineto{\pgfqpoint{1.042989in}{1.396286in}}%
\pgfpathlineto{\pgfqpoint{1.083430in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{1.123871in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{1.164312in}{1.586007in}}%
\pgfpathlineto{\pgfqpoint{1.204753in}{1.644030in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{1.699712in}}%
\pgfpathlineto{\pgfqpoint{1.285634in}{1.753198in}}%
\pgfpathlineto{\pgfqpoint{1.326075in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{1.366516in}{1.854097in}}%
\pgfpathlineto{\pgfqpoint{1.406957in}{1.901747in}}%
\pgfpathlineto{\pgfqpoint{1.447398in}{1.947672in}}%
\pgfpathlineto{\pgfqpoint{1.487838in}{1.991968in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{2.034724in}}%
\pgfpathlineto{\pgfqpoint{1.568720in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{1.609161in}{2.115936in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{2.154538in}}%
\pgfpathlineto{\pgfqpoint{1.690043in}{2.191890in}}%
\pgfpathlineto{\pgfqpoint{1.730483in}{2.228052in}}%
\pgfpathlineto{\pgfqpoint{1.770924in}{2.263079in}}%
\pgfpathlineto{\pgfqpoint{1.811365in}{2.297022in}}%
\pgfpathlineto{\pgfqpoint{1.851806in}{2.329927in}}%
\pgfpathlineto{\pgfqpoint{1.892247in}{2.361839in}}%
\pgfpathlineto{\pgfqpoint{1.932688in}{2.392797in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{2.422839in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{2.452000in}}%
\pgfpathlineto{\pgfqpoint{2.054010in}{2.480311in}}%
\pgfpathlineto{\pgfqpoint{2.094451in}{2.507804in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{2.534506in}}%
\pgfpathlineto{\pgfqpoint{2.175332in}{2.560443in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{2.585639in}}%
\pgfpathlineto{\pgfqpoint{2.256214in}{2.610118in}}%
\pgfpathlineto{\pgfqpoint{2.296655in}{2.633900in}}%
\pgfpathlineto{\pgfqpoint{2.337096in}{2.657004in}}%
\pgfpathlineto{\pgfqpoint{2.377537in}{2.679450in}}%
\pgfpathlineto{\pgfqpoint{2.417977in}{2.701255in}}%
\pgfpathlineto{\pgfqpoint{2.458418in}{2.722434in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{2.743003in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.762976in}}%
\pgfpathlineto{\pgfqpoint{2.579741in}{2.782366in}}%
\pgfpathlineto{\pgfqpoint{2.620182in}{2.801185in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{2.819445in}}%
\pgfpathlineto{\pgfqpoint{2.701063in}{2.837156in}}%
\pgfpathlineto{\pgfqpoint{2.741504in}{2.854329in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{2.870973in}}%
\pgfpathlineto{\pgfqpoint{2.822386in}{2.887096in}}%
\pgfpathlineto{\pgfqpoint{2.862827in}{2.902708in}}%
\pgfpathlineto{\pgfqpoint{2.903267in}{2.917814in}}%
\pgfpathlineto{\pgfqpoint{2.943708in}{2.932423in}}%
\pgfpathlineto{\pgfqpoint{2.984149in}{2.946540in}}%
\pgfpathlineto{\pgfqpoint{3.024590in}{2.960172in}}%
\pgfpathlineto{\pgfqpoint{3.065031in}{2.973325in}}%
\pgfpathlineto{\pgfqpoint{3.105472in}{2.986003in}}%
\pgfpathlineto{\pgfqpoint{3.145912in}{2.998211in}}%
\pgfpathlineto{\pgfqpoint{3.186353in}{3.009954in}}%
\pgfpathlineto{\pgfqpoint{3.226794in}{3.021234in}}%
\pgfpathlineto{\pgfqpoint{3.267235in}{3.032057in}}%
\pgfpathlineto{\pgfqpoint{3.307676in}{3.042424in}}%
\pgfpathlineto{\pgfqpoint{3.348117in}{3.052339in}}%
\pgfpathlineto{\pgfqpoint{3.388557in}{3.061803in}}%
\pgfpathlineto{\pgfqpoint{3.428998in}{3.070820in}}%
\pgfpathlineto{\pgfqpoint{3.469439in}{3.079390in}}%
\pgfpathlineto{\pgfqpoint{3.509880in}{3.087516in}}%
\pgfpathlineto{\pgfqpoint{3.550321in}{3.095198in}}%
\pgfpathlineto{\pgfqpoint{3.590762in}{3.102437in}}%
\pgfpathlineto{\pgfqpoint{3.631202in}{3.109234in}}%
\pgfpathlineto{\pgfqpoint{3.671643in}{3.115589in}}%
\pgfpathlineto{\pgfqpoint{3.712084in}{3.121502in}}%
\pgfpathlineto{\pgfqpoint{3.752525in}{3.126973in}}%
\pgfpathlineto{\pgfqpoint{3.792966in}{3.132001in}}%
\pgfpathlineto{\pgfqpoint{3.833407in}{3.136586in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{3.140725in}}%
\pgfpathlineto{\pgfqpoint{3.914288in}{3.144419in}}%
\pgfpathlineto{\pgfqpoint{3.954729in}{3.147666in}}%
\pgfpathlineto{\pgfqpoint{3.995170in}{3.150463in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{3.152809in}}%
\pgfpathlineto{\pgfqpoint{4.076051in}{3.154702in}}%
\pgfpathlineto{\pgfqpoint{4.116492in}{3.156139in}}%
\pgfpathlineto{\pgfqpoint{4.156933in}{3.157118in}}%
\pgfpathlineto{\pgfqpoint{4.197374in}{3.157635in}}%
\pgfpathlineto{\pgfqpoint{4.237815in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{4.278256in}{3.157274in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{3.156389in}}%
\pgfpathlineto{\pgfqpoint{4.359137in}{3.155030in}}%
\pgfpathlineto{\pgfqpoint{4.399578in}{3.153192in}}%
\pgfpathlineto{\pgfqpoint{4.440019in}{3.150873in}}%
\pgfpathlineto{\pgfqpoint{4.480460in}{3.148067in}}%
\pgfpathlineto{\pgfqpoint{4.520901in}{3.144771in}}%
\pgfpathlineto{\pgfqpoint{4.561341in}{3.140981in}}%
\pgfpathlineto{\pgfqpoint{4.601782in}{3.136691in}}%
\pgfpathlineto{\pgfqpoint{4.642223in}{3.131897in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.126594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237815in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.237815in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963895in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763277in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +0.033175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660622in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{5.652882in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652882in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461698in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461698in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270515in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.270515in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.079331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.079331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888148in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.888148in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.696965in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.696965in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674923in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{0.649128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=0.600903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.910}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{0.984643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=0.936418in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.915}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{1.320158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=1.271933in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.920}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{1.655673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=1.607448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.925}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{1.991188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=1.942963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.930}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{2.326703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=2.278478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.935}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{2.662218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=2.613993in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.940}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{2.997733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=2.949508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.945}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183745in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.652882in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{5.693322in}{0.815948in}}%
\pgfpathlineto{\pgfqpoint{5.733763in}{0.962553in}}%
\pgfpathlineto{\pgfqpoint{5.774204in}{1.102788in}}%
\pgfpathlineto{\pgfqpoint{5.814645in}{1.230282in}}%
\pgfpathlineto{\pgfqpoint{5.855086in}{1.345633in}}%
\pgfpathlineto{\pgfqpoint{5.895527in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{5.935967in}{1.546478in}}%
\pgfpathlineto{\pgfqpoint{5.976408in}{1.634769in}}%
\pgfpathlineto{\pgfqpoint{6.016849in}{1.716377in}}%
\pgfpathlineto{\pgfqpoint{6.057290in}{1.792094in}}%
\pgfpathlineto{\pgfqpoint{6.097731in}{1.862570in}}%
\pgfpathlineto{\pgfqpoint{6.138172in}{1.928348in}}%
\pgfpathlineto{\pgfqpoint{6.178612in}{1.989889in}}%
\pgfpathlineto{\pgfqpoint{6.219053in}{2.047592in}}%
\pgfpathlineto{\pgfqpoint{6.259494in}{2.101803in}}%
\pgfpathlineto{\pgfqpoint{6.299935in}{2.152825in}}%
\pgfpathlineto{\pgfqpoint{6.340376in}{2.200929in}}%
\pgfpathlineto{\pgfqpoint{6.380817in}{2.246352in}}%
\pgfpathlineto{\pgfqpoint{6.421257in}{2.289308in}}%
\pgfpathlineto{\pgfqpoint{6.461698in}{2.329986in}}%
\pgfpathlineto{\pgfqpoint{6.502139in}{2.368559in}}%
\pgfpathlineto{\pgfqpoint{6.542580in}{2.405180in}}%
\pgfpathlineto{\pgfqpoint{6.583021in}{2.439988in}}%
\pgfpathlineto{\pgfqpoint{6.623461in}{2.473108in}}%
\pgfpathlineto{\pgfqpoint{6.663902in}{2.504655in}}%
\pgfpathlineto{\pgfqpoint{6.704343in}{2.534731in}}%
\pgfpathlineto{\pgfqpoint{6.744784in}{2.563432in}}%
\pgfpathlineto{\pgfqpoint{6.785225in}{2.590842in}}%
\pgfpathlineto{\pgfqpoint{6.825666in}{2.617041in}}%
\pgfpathlineto{\pgfqpoint{6.866106in}{2.642100in}}%
\pgfpathlineto{\pgfqpoint{6.906547in}{2.666085in}}%
\pgfpathlineto{\pgfqpoint{6.946988in}{2.689055in}}%
\pgfpathlineto{\pgfqpoint{6.987429in}{2.711067in}}%
\pgfpathlineto{\pgfqpoint{7.027870in}{2.732172in}}%
\pgfpathlineto{\pgfqpoint{7.068311in}{2.752417in}}%
\pgfpathlineto{\pgfqpoint{7.108751in}{2.771845in}}%
\pgfpathlineto{\pgfqpoint{7.149192in}{2.790497in}}%
\pgfpathlineto{\pgfqpoint{7.189633in}{2.808409in}}%
\pgfpathlineto{\pgfqpoint{7.230074in}{2.825617in}}%
\pgfpathlineto{\pgfqpoint{7.270515in}{2.842152in}}%
\pgfpathlineto{\pgfqpoint{7.310956in}{2.858044in}}%
\pgfpathlineto{\pgfqpoint{7.351396in}{2.873321in}}%
\pgfpathlineto{\pgfqpoint{7.391837in}{2.888009in}}%
\pgfpathlineto{\pgfqpoint{7.432278in}{2.902132in}}%
\pgfpathlineto{\pgfqpoint{7.472719in}{2.915712in}}%
\pgfpathlineto{\pgfqpoint{7.513160in}{2.928770in}}%
\pgfpathlineto{\pgfqpoint{7.553601in}{2.941326in}}%
\pgfpathlineto{\pgfqpoint{7.594041in}{2.953398in}}%
\pgfpathlineto{\pgfqpoint{7.634482in}{2.965004in}}%
\pgfpathlineto{\pgfqpoint{7.674923in}{2.976160in}}%
\pgfpathlineto{\pgfqpoint{7.715364in}{2.986880in}}%
\pgfpathlineto{\pgfqpoint{7.755805in}{2.997178in}}%
\pgfpathlineto{\pgfqpoint{7.796246in}{3.007069in}}%
\pgfpathlineto{\pgfqpoint{7.836686in}{3.016565in}}%
\pgfpathlineto{\pgfqpoint{7.877127in}{3.025677in}}%
\pgfpathlineto{\pgfqpoint{7.917568in}{3.034416in}}%
\pgfpathlineto{\pgfqpoint{7.958009in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{7.998450in}{3.050818in}}%
\pgfpathlineto{\pgfqpoint{8.038891in}{3.058499in}}%
\pgfpathlineto{\pgfqpoint{8.079331in}{3.065845in}}%
\pgfpathlineto{\pgfqpoint{8.119772in}{3.072864in}}%
\pgfpathlineto{\pgfqpoint{8.160213in}{3.079565in}}%
\pgfpathlineto{\pgfqpoint{8.200654in}{3.085953in}}%
\pgfpathlineto{\pgfqpoint{8.241095in}{3.092036in}}%
\pgfpathlineto{\pgfqpoint{8.281536in}{3.097819in}}%
\pgfpathlineto{\pgfqpoint{8.321976in}{3.103309in}}%
\pgfpathlineto{\pgfqpoint{8.362417in}{3.108512in}}%
\pgfpathlineto{\pgfqpoint{8.402858in}{3.113431in}}%
\pgfpathlineto{\pgfqpoint{8.443299in}{3.118073in}}%
\pgfpathlineto{\pgfqpoint{8.483740in}{3.122441in}}%
\pgfpathlineto{\pgfqpoint{8.524180in}{3.126539in}}%
\pgfpathlineto{\pgfqpoint{8.564621in}{3.130371in}}%
\pgfpathlineto{\pgfqpoint{8.605062in}{3.133942in}}%
\pgfpathlineto{\pgfqpoint{8.645503in}{3.137253in}}%
\pgfpathlineto{\pgfqpoint{8.685944in}{3.140307in}}%
\pgfpathlineto{\pgfqpoint{8.726385in}{3.143109in}}%
\pgfpathlineto{\pgfqpoint{8.766825in}{3.145659in}}%
\pgfpathlineto{\pgfqpoint{8.807266in}{3.147960in}}%
\pgfpathlineto{\pgfqpoint{8.847707in}{3.150013in}}%
\pgfpathlineto{\pgfqpoint{8.888148in}{3.151821in}}%
\pgfpathlineto{\pgfqpoint{8.928589in}{3.153385in}}%
\pgfpathlineto{\pgfqpoint{8.969030in}{3.154706in}}%
\pgfpathlineto{\pgfqpoint{9.009470in}{3.155784in}}%
\pgfpathlineto{\pgfqpoint{9.049911in}{3.156621in}}%
\pgfpathlineto{\pgfqpoint{9.090352in}{3.157218in}}%
\pgfpathlineto{\pgfqpoint{9.130793in}{3.157573in}}%
\pgfpathlineto{\pgfqpoint{9.171234in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{9.211675in}{3.157563in}}%
\pgfpathlineto{\pgfqpoint{9.252115in}{3.157196in}}%
\pgfpathlineto{\pgfqpoint{9.292556in}{3.156587in}}%
\pgfpathlineto{\pgfqpoint{9.332997in}{3.155736in}}%
\pgfpathlineto{\pgfqpoint{9.373438in}{3.154642in}}%
\pgfpathlineto{\pgfqpoint{9.413879in}{3.153303in}}%
\pgfpathlineto{\pgfqpoint{9.454320in}{3.151718in}}%
\pgfpathlineto{\pgfqpoint{9.494760in}{3.149885in}}%
\pgfpathlineto{\pgfqpoint{9.535201in}{3.147803in}}%
\pgfpathlineto{\pgfqpoint{9.575642in}{3.145470in}}%
\pgfpathlineto{\pgfqpoint{9.616083in}{3.142884in}}%
\pgfpathlineto{\pgfqpoint{9.656524in}{3.140041in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.136940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.652882in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.171234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.171234in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.652882in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.897313in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.696695in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +0.000309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674923in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{10.667182in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.667182in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.475999in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.475999in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.284815in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.284815in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.093632in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.093632in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.902449in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.902449in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.711265in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.711265in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.689224in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{0.689964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=0.641739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00035}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{1.125687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.077462in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00040}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{1.561410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.513185in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00045}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{1.997133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.948908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{2.432856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=2.384631in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00055}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{2.868579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=2.820353in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00060}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.059156in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.667182in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{10.707623in}{3.126070in}}%
\pgfpathlineto{\pgfqpoint{10.748064in}{3.031455in}}%
\pgfpathlineto{\pgfqpoint{10.788505in}{2.931338in}}%
\pgfpathlineto{\pgfqpoint{10.828945in}{2.833634in}}%
\pgfpathlineto{\pgfqpoint{10.869386in}{2.740191in}}%
\pgfpathlineto{\pgfqpoint{10.909827in}{2.651272in}}%
\pgfpathlineto{\pgfqpoint{10.950268in}{2.566725in}}%
\pgfpathlineto{\pgfqpoint{10.990709in}{2.486308in}}%
\pgfpathlineto{\pgfqpoint{11.031150in}{2.409768in}}%
\pgfpathlineto{\pgfqpoint{11.071590in}{2.336864in}}%
\pgfpathlineto{\pgfqpoint{11.112031in}{2.267370in}}%
\pgfpathlineto{\pgfqpoint{11.152472in}{2.201072in}}%
\pgfpathlineto{\pgfqpoint{11.192913in}{2.137772in}}%
\pgfpathlineto{\pgfqpoint{11.233354in}{2.077285in}}%
\pgfpathlineto{\pgfqpoint{11.273795in}{2.019438in}}%
\pgfpathlineto{\pgfqpoint{11.314235in}{1.964071in}}%
\pgfpathlineto{\pgfqpoint{11.354676in}{1.911035in}}%
\pgfpathlineto{\pgfqpoint{11.395117in}{1.860193in}}%
\pgfpathlineto{\pgfqpoint{11.435558in}{1.811416in}}%
\pgfpathlineto{\pgfqpoint{11.475999in}{1.764588in}}%
\pgfpathlineto{\pgfqpoint{11.516440in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{11.556880in}{1.676346in}}%
\pgfpathlineto{\pgfqpoint{11.597321in}{1.634740in}}%
\pgfpathlineto{\pgfqpoint{11.637762in}{1.594691in}}%
\pgfpathlineto{\pgfqpoint{11.678203in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{11.718644in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{11.759085in}{1.483127in}}%
\pgfpathlineto{\pgfqpoint{11.799525in}{1.448570in}}%
\pgfpathlineto{\pgfqpoint{11.839966in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{11.880407in}{1.383038in}}%
\pgfpathlineto{\pgfqpoint{11.920848in}{1.351957in}}%
\pgfpathlineto{\pgfqpoint{11.961289in}{1.321934in}}%
\pgfpathlineto{\pgfqpoint{12.001730in}{1.292925in}}%
\pgfpathlineto{\pgfqpoint{12.042170in}{1.264888in}}%
\pgfpathlineto{\pgfqpoint{12.082611in}{1.237783in}}%
\pgfpathlineto{\pgfqpoint{12.123052in}{1.211575in}}%
\pgfpathlineto{\pgfqpoint{12.163493in}{1.186229in}}%
\pgfpathlineto{\pgfqpoint{12.203934in}{1.161713in}}%
\pgfpathlineto{\pgfqpoint{12.244375in}{1.137996in}}%
\pgfpathlineto{\pgfqpoint{12.284815in}{1.115052in}}%
\pgfpathlineto{\pgfqpoint{12.325256in}{1.092852in}}%
\pgfpathlineto{\pgfqpoint{12.365697in}{1.071373in}}%
\pgfpathlineto{\pgfqpoint{12.406138in}{1.050590in}}%
\pgfpathlineto{\pgfqpoint{12.446579in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{12.487020in}{1.011026in}}%
\pgfpathlineto{\pgfqpoint{12.527460in}{0.992205in}}%
\pgfpathlineto{\pgfqpoint{12.567901in}{0.973999in}}%
\pgfpathlineto{\pgfqpoint{12.608342in}{0.956390in}}%
\pgfpathlineto{\pgfqpoint{12.648783in}{0.939364in}}%
\pgfpathlineto{\pgfqpoint{12.689224in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{12.729664in}{0.906992in}}%
\pgfpathlineto{\pgfqpoint{12.770105in}{0.891619in}}%
\pgfpathlineto{\pgfqpoint{12.810546in}{0.876769in}}%
\pgfpathlineto{\pgfqpoint{12.850987in}{0.862432in}}%
\pgfpathlineto{\pgfqpoint{12.891428in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{12.931869in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{12.972309in}{0.822374in}}%
\pgfpathlineto{\pgfqpoint{13.012750in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{13.053191in}{0.798030in}}%
\pgfpathlineto{\pgfqpoint{13.093632in}{0.786539in}}%
\pgfpathlineto{\pgfqpoint{13.134073in}{0.775490in}}%
\pgfpathlineto{\pgfqpoint{13.174514in}{0.764876in}}%
\pgfpathlineto{\pgfqpoint{13.214954in}{0.754690in}}%
\pgfpathlineto{\pgfqpoint{13.255395in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{13.295836in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{13.336277in}{0.726636in}}%
\pgfpathlineto{\pgfqpoint{13.376718in}{0.718100in}}%
\pgfpathlineto{\pgfqpoint{13.417159in}{0.709962in}}%
\pgfpathlineto{\pgfqpoint{13.457599in}{0.702219in}}%
\pgfpathlineto{\pgfqpoint{13.498040in}{0.694866in}}%
\pgfpathlineto{\pgfqpoint{13.538481in}{0.687899in}}%
\pgfpathlineto{\pgfqpoint{13.578922in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{13.619363in}{0.675111in}}%
\pgfpathlineto{\pgfqpoint{13.659804in}{0.669284in}}%
\pgfpathlineto{\pgfqpoint{13.700244in}{0.663831in}}%
\pgfpathlineto{\pgfqpoint{13.740685in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{13.781126in}{0.654042in}}%
\pgfpathlineto{\pgfqpoint{13.821567in}{0.649703in}}%
\pgfpathlineto{\pgfqpoint{13.862008in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{13.902449in}{0.642128in}}%
\pgfpathlineto{\pgfqpoint{13.942889in}{0.638891in}}%
\pgfpathlineto{\pgfqpoint{13.983330in}{0.636022in}}%
\pgfpathlineto{\pgfqpoint{14.023771in}{0.633519in}}%
\pgfpathlineto{\pgfqpoint{14.064212in}{0.631385in}}%
\pgfpathlineto{\pgfqpoint{14.104653in}{0.629618in}}%
\pgfpathlineto{\pgfqpoint{14.145094in}{0.628221in}}%
\pgfpathlineto{\pgfqpoint{14.185534in}{0.627195in}}%
\pgfpathlineto{\pgfqpoint{14.225975in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{14.266416in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{14.306857in}{0.626360in}}%
\pgfpathlineto{\pgfqpoint{14.347298in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{14.387739in}{0.627695in}}%
\pgfpathlineto{\pgfqpoint{14.428179in}{0.628939in}}%
\pgfpathlineto{\pgfqpoint{14.468620in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{14.509061in}{0.632596in}}%
\pgfpathlineto{\pgfqpoint{14.549502in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{14.589943in}{0.637838in}}%
\pgfpathlineto{\pgfqpoint{14.630383in}{0.641065in}}%
\pgfpathlineto{\pgfqpoint{14.670824in}{0.644702in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.648755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.667182in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.266416in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.266416in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.667182in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.992496in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.822742in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = -0.000003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.689224in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.450000in,y=3.870000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DCT fusion (noise \(\displaystyle \sigma\) = 25)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/OOD/ood_dct_25_poisson.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.970000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{0.708026in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708026in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502953in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502953in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297881in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297881in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092809in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092809in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887736in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.887736in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682664in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682664in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695345in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{0.725525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.677300in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {33.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{1.074108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.025882in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {33.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{1.422690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.374465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{1.771273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.723047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{2.119855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.071630in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{2.468438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.420212in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{2.817020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.768795in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{3.165603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.117377in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.499691in}}{\pgfqpoint{3.974638in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{0.747772in}{0.664018in}}%
\pgfpathlineto{\pgfqpoint{0.787518in}{0.756367in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{0.867011in}{0.938751in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{1.025672in}}%
\pgfpathlineto{\pgfqpoint{0.946504in}{1.109493in}}%
\pgfpathlineto{\pgfqpoint{0.986250in}{1.190236in}}%
\pgfpathlineto{\pgfqpoint{1.025997in}{1.267950in}}%
\pgfpathlineto{\pgfqpoint{1.065743in}{1.342703in}}%
\pgfpathlineto{\pgfqpoint{1.105490in}{1.414575in}}%
\pgfpathlineto{\pgfqpoint{1.145236in}{1.483664in}}%
\pgfpathlineto{\pgfqpoint{1.184982in}{1.550076in}}%
\pgfpathlineto{\pgfqpoint{1.224729in}{1.613922in}}%
\pgfpathlineto{\pgfqpoint{1.264475in}{1.675319in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{1.734381in}}%
\pgfpathlineto{\pgfqpoint{1.343968in}{1.791222in}}%
\pgfpathlineto{\pgfqpoint{1.383714in}{1.845949in}}%
\pgfpathlineto{\pgfqpoint{1.423461in}{1.898669in}}%
\pgfpathlineto{\pgfqpoint{1.463207in}{1.949479in}}%
\pgfpathlineto{\pgfqpoint{1.502953in}{1.998474in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{2.045742in}}%
\pgfpathlineto{\pgfqpoint{1.582446in}{2.091364in}}%
\pgfpathlineto{\pgfqpoint{1.622192in}{2.135418in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{2.177975in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{2.219103in}}%
\pgfpathlineto{\pgfqpoint{1.741432in}{2.258863in}}%
\pgfpathlineto{\pgfqpoint{1.781178in}{2.297313in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{2.334506in}}%
\pgfpathlineto{\pgfqpoint{1.860671in}{2.370494in}}%
\pgfpathlineto{\pgfqpoint{1.900417in}{2.405321in}}%
\pgfpathlineto{\pgfqpoint{1.940164in}{2.439032in}}%
\pgfpathlineto{\pgfqpoint{1.979910in}{2.471666in}}%
\pgfpathlineto{\pgfqpoint{2.019656in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{2.533852in}}%
\pgfpathlineto{\pgfqpoint{2.099149in}{2.563471in}}%
\pgfpathlineto{\pgfqpoint{2.138895in}{2.592149in}}%
\pgfpathlineto{\pgfqpoint{2.178642in}{2.619913in}}%
\pgfpathlineto{\pgfqpoint{2.218388in}{2.646790in}}%
\pgfpathlineto{\pgfqpoint{2.258135in}{2.672805in}}%
\pgfpathlineto{\pgfqpoint{2.297881in}{2.697980in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{2.722337in}}%
\pgfpathlineto{\pgfqpoint{2.377374in}{2.745897in}}%
\pgfpathlineto{\pgfqpoint{2.417120in}{2.768677in}}%
\pgfpathlineto{\pgfqpoint{2.456867in}{2.790695in}}%
\pgfpathlineto{\pgfqpoint{2.496613in}{2.811969in}}%
\pgfpathlineto{\pgfqpoint{2.536359in}{2.832512in}}%
\pgfpathlineto{\pgfqpoint{2.576106in}{2.852339in}}%
\pgfpathlineto{\pgfqpoint{2.615852in}{2.871464in}}%
\pgfpathlineto{\pgfqpoint{2.655598in}{2.889899in}}%
\pgfpathlineto{\pgfqpoint{2.695345in}{2.907656in}}%
\pgfpathlineto{\pgfqpoint{2.735091in}{2.924746in}}%
\pgfpathlineto{\pgfqpoint{2.774838in}{2.941178in}}%
\pgfpathlineto{\pgfqpoint{2.814584in}{2.956963in}}%
\pgfpathlineto{\pgfqpoint{2.854330in}{2.972108in}}%
\pgfpathlineto{\pgfqpoint{2.894077in}{2.986623in}}%
\pgfpathlineto{\pgfqpoint{2.933823in}{3.000514in}}%
\pgfpathlineto{\pgfqpoint{2.973569in}{3.013788in}}%
\pgfpathlineto{\pgfqpoint{3.013316in}{3.026452in}}%
\pgfpathlineto{\pgfqpoint{3.053062in}{3.038512in}}%
\pgfpathlineto{\pgfqpoint{3.092809in}{3.049972in}}%
\pgfpathlineto{\pgfqpoint{3.132555in}{3.060838in}}%
\pgfpathlineto{\pgfqpoint{3.172301in}{3.071114in}}%
\pgfpathlineto{\pgfqpoint{3.212048in}{3.080804in}}%
\pgfpathlineto{\pgfqpoint{3.251794in}{3.089912in}}%
\pgfpathlineto{\pgfqpoint{3.291541in}{3.098439in}}%
\pgfpathlineto{\pgfqpoint{3.331287in}{3.106389in}}%
\pgfpathlineto{\pgfqpoint{3.371033in}{3.113765in}}%
\pgfpathlineto{\pgfqpoint{3.410780in}{3.120567in}}%
\pgfpathlineto{\pgfqpoint{3.450526in}{3.126797in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{3.132457in}}%
\pgfpathlineto{\pgfqpoint{3.530019in}{3.137546in}}%
\pgfpathlineto{\pgfqpoint{3.569765in}{3.142065in}}%
\pgfpathlineto{\pgfqpoint{3.609512in}{3.146014in}}%
\pgfpathlineto{\pgfqpoint{3.649258in}{3.149392in}}%
\pgfpathlineto{\pgfqpoint{3.689004in}{3.152199in}}%
\pgfpathlineto{\pgfqpoint{3.728751in}{3.154434in}}%
\pgfpathlineto{\pgfqpoint{3.768497in}{3.156095in}}%
\pgfpathlineto{\pgfqpoint{3.808244in}{3.157181in}}%
\pgfpathlineto{\pgfqpoint{3.847990in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{3.887736in}{3.157616in}}%
\pgfpathlineto{\pgfqpoint{3.927483in}{3.156961in}}%
\pgfpathlineto{\pgfqpoint{3.967229in}{3.155720in}}%
\pgfpathlineto{\pgfqpoint{4.006975in}{3.153890in}}%
\pgfpathlineto{\pgfqpoint{4.046722in}{3.151468in}}%
\pgfpathlineto{\pgfqpoint{4.086468in}{3.148450in}}%
\pgfpathlineto{\pgfqpoint{4.126215in}{3.144831in}}%
\pgfpathlineto{\pgfqpoint{4.165961in}{3.140607in}}%
\pgfpathlineto{\pgfqpoint{4.205707in}{3.135774in}}%
\pgfpathlineto{\pgfqpoint{4.245454in}{3.130327in}}%
\pgfpathlineto{\pgfqpoint{4.285200in}{3.124260in}}%
\pgfpathlineto{\pgfqpoint{4.324946in}{3.117569in}}%
\pgfpathlineto{\pgfqpoint{4.364693in}{3.110248in}}%
\pgfpathlineto{\pgfqpoint{4.404439in}{3.102291in}}%
\pgfpathlineto{\pgfqpoint{4.444186in}{3.093691in}}%
\pgfpathlineto{\pgfqpoint{4.483932in}{3.084443in}}%
\pgfpathlineto{\pgfqpoint{4.523678in}{3.074541in}}%
\pgfpathlineto{\pgfqpoint{4.563425in}{3.063977in}}%
\pgfpathlineto{\pgfqpoint{4.603171in}{3.052746in}}%
\pgfpathlineto{\pgfqpoint{4.642918in}{3.040839in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.028250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.499691in}}{\pgfqpoint{3.974638in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847990in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.847990in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.708026in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574070in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373452in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +0.092832}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695345in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722326in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{5.722326in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722326in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.722326in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517254in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.517254in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312182in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.312182in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.107109in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.107109in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902037in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.902037in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.696965in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.696965in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.709645in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722326in}{0.733654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308745in, y=0.685429in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.936}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722326in}{1.131516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308745in, y=1.083291in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.938}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722326in}{1.529378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308745in, y=1.481153in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.940}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722326in}{1.927240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308745in, y=1.879015in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.942}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722326in}{2.325102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308745in, y=2.276877in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.944}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722326in}{2.722964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308745in, y=2.674739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.946}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722326in}{3.120826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308745in, y=3.072600in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.948}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253189in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.722326in}{0.499691in}}{\pgfqpoint{3.974638in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722326in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{5.762073in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{5.801819in}{0.643529in}}%
\pgfpathlineto{\pgfqpoint{5.841565in}{0.701193in}}%
\pgfpathlineto{\pgfqpoint{5.881312in}{0.776741in}}%
\pgfpathlineto{\pgfqpoint{5.921058in}{0.861410in}}%
\pgfpathlineto{\pgfqpoint{5.960805in}{0.950587in}}%
\pgfpathlineto{\pgfqpoint{6.000551in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{6.040297in}{1.132337in}}%
\pgfpathlineto{\pgfqpoint{6.080044in}{1.221961in}}%
\pgfpathlineto{\pgfqpoint{6.119790in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{6.159537in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{6.199283in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{6.239029in}{1.556685in}}%
\pgfpathlineto{\pgfqpoint{6.278776in}{1.633180in}}%
\pgfpathlineto{\pgfqpoint{6.318522in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{6.358268in}{1.777198in}}%
\pgfpathlineto{\pgfqpoint{6.398015in}{1.844821in}}%
\pgfpathlineto{\pgfqpoint{6.437761in}{1.909624in}}%
\pgfpathlineto{\pgfqpoint{6.477508in}{1.971702in}}%
\pgfpathlineto{\pgfqpoint{6.517254in}{2.031157in}}%
\pgfpathlineto{\pgfqpoint{6.557000in}{2.088091in}}%
\pgfpathlineto{\pgfqpoint{6.596747in}{2.142609in}}%
\pgfpathlineto{\pgfqpoint{6.636493in}{2.194813in}}%
\pgfpathlineto{\pgfqpoint{6.676239in}{2.244802in}}%
\pgfpathlineto{\pgfqpoint{6.715986in}{2.292674in}}%
\pgfpathlineto{\pgfqpoint{6.755732in}{2.338519in}}%
\pgfpathlineto{\pgfqpoint{6.795479in}{2.382426in}}%
\pgfpathlineto{\pgfqpoint{6.835225in}{2.424480in}}%
\pgfpathlineto{\pgfqpoint{6.874971in}{2.464758in}}%
\pgfpathlineto{\pgfqpoint{6.914718in}{2.503336in}}%
\pgfpathlineto{\pgfqpoint{6.954464in}{2.540285in}}%
\pgfpathlineto{\pgfqpoint{6.994211in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{7.033957in}{2.609561in}}%
\pgfpathlineto{\pgfqpoint{7.073703in}{2.642010in}}%
\pgfpathlineto{\pgfqpoint{7.113450in}{2.673076in}}%
\pgfpathlineto{\pgfqpoint{7.153196in}{2.702811in}}%
\pgfpathlineto{\pgfqpoint{7.192942in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{7.232689in}{2.758487in}}%
\pgfpathlineto{\pgfqpoint{7.272435in}{2.784518in}}%
\pgfpathlineto{\pgfqpoint{7.312182in}{2.809401in}}%
\pgfpathlineto{\pgfqpoint{7.351928in}{2.833176in}}%
\pgfpathlineto{\pgfqpoint{7.391674in}{2.855879in}}%
\pgfpathlineto{\pgfqpoint{7.431421in}{2.877545in}}%
\pgfpathlineto{\pgfqpoint{7.471167in}{2.898207in}}%
\pgfpathlineto{\pgfqpoint{7.510914in}{2.917895in}}%
\pgfpathlineto{\pgfqpoint{7.550660in}{2.936640in}}%
\pgfpathlineto{\pgfqpoint{7.590406in}{2.954468in}}%
\pgfpathlineto{\pgfqpoint{7.630153in}{2.971407in}}%
\pgfpathlineto{\pgfqpoint{7.669899in}{2.987479in}}%
\pgfpathlineto{\pgfqpoint{7.709645in}{3.002709in}}%
\pgfpathlineto{\pgfqpoint{7.749392in}{3.017117in}}%
\pgfpathlineto{\pgfqpoint{7.789138in}{3.030726in}}%
\pgfpathlineto{\pgfqpoint{7.828885in}{3.043553in}}%
\pgfpathlineto{\pgfqpoint{7.868631in}{3.055618in}}%
\pgfpathlineto{\pgfqpoint{7.908377in}{3.066938in}}%
\pgfpathlineto{\pgfqpoint{7.948124in}{3.077528in}}%
\pgfpathlineto{\pgfqpoint{7.987870in}{3.087404in}}%
\pgfpathlineto{\pgfqpoint{8.027616in}{3.096581in}}%
\pgfpathlineto{\pgfqpoint{8.067363in}{3.105071in}}%
\pgfpathlineto{\pgfqpoint{8.107109in}{3.112888in}}%
\pgfpathlineto{\pgfqpoint{8.146856in}{3.120042in}}%
\pgfpathlineto{\pgfqpoint{8.186602in}{3.126546in}}%
\pgfpathlineto{\pgfqpoint{8.226348in}{3.132409in}}%
\pgfpathlineto{\pgfqpoint{8.266095in}{3.137640in}}%
\pgfpathlineto{\pgfqpoint{8.305841in}{3.142249in}}%
\pgfpathlineto{\pgfqpoint{8.345588in}{3.146244in}}%
\pgfpathlineto{\pgfqpoint{8.385334in}{3.149632in}}%
\pgfpathlineto{\pgfqpoint{8.425080in}{3.152420in}}%
\pgfpathlineto{\pgfqpoint{8.464827in}{3.154615in}}%
\pgfpathlineto{\pgfqpoint{8.504573in}{3.156221in}}%
\pgfpathlineto{\pgfqpoint{8.544319in}{3.157244in}}%
\pgfpathlineto{\pgfqpoint{8.584066in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{8.623812in}{3.157558in}}%
\pgfpathlineto{\pgfqpoint{8.663559in}{3.156856in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.155586in}}%
\pgfpathlineto{\pgfqpoint{8.743051in}{3.153749in}}%
\pgfpathlineto{\pgfqpoint{8.782798in}{3.151347in}}%
\pgfpathlineto{\pgfqpoint{8.822544in}{3.148382in}}%
\pgfpathlineto{\pgfqpoint{8.862291in}{3.144854in}}%
\pgfpathlineto{\pgfqpoint{8.902037in}{3.140764in}}%
\pgfpathlineto{\pgfqpoint{8.941783in}{3.136110in}}%
\pgfpathlineto{\pgfqpoint{8.981530in}{3.130893in}}%
\pgfpathlineto{\pgfqpoint{9.021276in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{9.061022in}{3.118762in}}%
\pgfpathlineto{\pgfqpoint{9.100769in}{3.111844in}}%
\pgfpathlineto{\pgfqpoint{9.140515in}{3.104354in}}%
\pgfpathlineto{\pgfqpoint{9.180262in}{3.096289in}}%
\pgfpathlineto{\pgfqpoint{9.220008in}{3.087645in}}%
\pgfpathlineto{\pgfqpoint{9.259754in}{3.078417in}}%
\pgfpathlineto{\pgfqpoint{9.299501in}{3.068602in}}%
\pgfpathlineto{\pgfqpoint{9.339247in}{3.058193in}}%
\pgfpathlineto{\pgfqpoint{9.378993in}{3.047186in}}%
\pgfpathlineto{\pgfqpoint{9.418740in}{3.035574in}}%
\pgfpathlineto{\pgfqpoint{9.458486in}{3.023350in}}%
\pgfpathlineto{\pgfqpoint{9.498233in}{3.010507in}}%
\pgfpathlineto{\pgfqpoint{9.537979in}{2.997037in}}%
\pgfpathlineto{\pgfqpoint{9.577725in}{2.982933in}}%
\pgfpathlineto{\pgfqpoint{9.617472in}{2.968185in}}%
\pgfpathlineto{\pgfqpoint{9.657218in}{2.952784in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{2.936720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.722326in}{0.499691in}}{\pgfqpoint{3.974638in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.584066in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.584066in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722326in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.722326in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722326in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722326in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310146in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.109528in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +0.001111}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.709645in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.736627in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{10.736627in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.736627in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.736627in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.531555in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.531555in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.326482in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.326482in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.121410in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.121410in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.916337in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.916337in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.711265in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.711265in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.723946in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.736627in}{0.775342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=0.727117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.736627in}{1.103720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.055495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000375}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.736627in}{1.432097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.383872in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.736627in}{1.760475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.712250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.736627in}{2.088853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=2.040628in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.736627in}{2.417231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=2.369005in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000475}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.736627in}{2.745608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=2.697383in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.736627in}{3.073986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=3.025761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000525}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.059156in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.736627in}{0.499691in}}{\pgfqpoint{3.974638in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.736627in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{10.776373in}{3.131629in}}%
\pgfpathlineto{\pgfqpoint{10.816120in}{3.052130in}}%
\pgfpathlineto{\pgfqpoint{10.855866in}{2.969334in}}%
\pgfpathlineto{\pgfqpoint{10.895612in}{2.886406in}}%
\pgfpathlineto{\pgfqpoint{10.935359in}{2.804358in}}%
\pgfpathlineto{\pgfqpoint{10.975105in}{2.723677in}}%
\pgfpathlineto{\pgfqpoint{11.014852in}{2.644687in}}%
\pgfpathlineto{\pgfqpoint{11.054598in}{2.567622in}}%
\pgfpathlineto{\pgfqpoint{11.094344in}{2.492652in}}%
\pgfpathlineto{\pgfqpoint{11.134091in}{2.419890in}}%
\pgfpathlineto{\pgfqpoint{11.173837in}{2.349398in}}%
\pgfpathlineto{\pgfqpoint{11.213583in}{2.281199in}}%
\pgfpathlineto{\pgfqpoint{11.253330in}{2.215289in}}%
\pgfpathlineto{\pgfqpoint{11.293076in}{2.151639in}}%
\pgfpathlineto{\pgfqpoint{11.332823in}{2.090202in}}%
\pgfpathlineto{\pgfqpoint{11.372569in}{2.030924in}}%
\pgfpathlineto{\pgfqpoint{11.412315in}{1.973741in}}%
\pgfpathlineto{\pgfqpoint{11.452062in}{1.918585in}}%
\pgfpathlineto{\pgfqpoint{11.491808in}{1.865385in}}%
\pgfpathlineto{\pgfqpoint{11.531555in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{11.571301in}{1.764577in}}%
\pgfpathlineto{\pgfqpoint{11.611047in}{1.716828in}}%
\pgfpathlineto{\pgfqpoint{11.650794in}{1.670760in}}%
\pgfpathlineto{\pgfqpoint{11.690540in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{11.730286in}{1.583411in}}%
\pgfpathlineto{\pgfqpoint{11.770033in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{11.809779in}{1.502042in}}%
\pgfpathlineto{\pgfqpoint{11.849526in}{1.463459in}}%
\pgfpathlineto{\pgfqpoint{11.889272in}{1.426209in}}%
\pgfpathlineto{\pgfqpoint{11.929018in}{1.390240in}}%
\pgfpathlineto{\pgfqpoint{11.968765in}{1.355508in}}%
\pgfpathlineto{\pgfqpoint{12.008511in}{1.321967in}}%
\pgfpathlineto{\pgfqpoint{12.048258in}{1.289576in}}%
\pgfpathlineto{\pgfqpoint{12.088004in}{1.258295in}}%
\pgfpathlineto{\pgfqpoint{12.127750in}{1.228087in}}%
\pgfpathlineto{\pgfqpoint{12.167497in}{1.198915in}}%
\pgfpathlineto{\pgfqpoint{12.207243in}{1.170746in}}%
\pgfpathlineto{\pgfqpoint{12.246989in}{1.143547in}}%
\pgfpathlineto{\pgfqpoint{12.286736in}{1.117289in}}%
\pgfpathlineto{\pgfqpoint{12.326482in}{1.091942in}}%
\pgfpathlineto{\pgfqpoint{12.366229in}{1.067480in}}%
\pgfpathlineto{\pgfqpoint{12.405975in}{1.043876in}}%
\pgfpathlineto{\pgfqpoint{12.445721in}{1.021105in}}%
\pgfpathlineto{\pgfqpoint{12.485468in}{0.999145in}}%
\pgfpathlineto{\pgfqpoint{12.525214in}{0.977973in}}%
\pgfpathlineto{\pgfqpoint{12.564960in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{12.604707in}{0.937913in}}%
\pgfpathlineto{\pgfqpoint{12.644453in}{0.918986in}}%
\pgfpathlineto{\pgfqpoint{12.684200in}{0.900770in}}%
\pgfpathlineto{\pgfqpoint{12.723946in}{0.883249in}}%
\pgfpathlineto{\pgfqpoint{12.763692in}{0.866406in}}%
\pgfpathlineto{\pgfqpoint{12.803439in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{12.843185in}{0.834697in}}%
\pgfpathlineto{\pgfqpoint{12.882932in}{0.819803in}}%
\pgfpathlineto{\pgfqpoint{12.922678in}{0.805532in}}%
\pgfpathlineto{\pgfqpoint{12.962424in}{0.791872in}}%
\pgfpathlineto{\pgfqpoint{13.002171in}{0.778813in}}%
\pgfpathlineto{\pgfqpoint{13.041917in}{0.766343in}}%
\pgfpathlineto{\pgfqpoint{13.081663in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{13.121410in}{0.743132in}}%
\pgfpathlineto{\pgfqpoint{13.161156in}{0.732372in}}%
\pgfpathlineto{\pgfqpoint{13.200903in}{0.722166in}}%
\pgfpathlineto{\pgfqpoint{13.240649in}{0.712506in}}%
\pgfpathlineto{\pgfqpoint{13.280395in}{0.703385in}}%
\pgfpathlineto{\pgfqpoint{13.320142in}{0.694795in}}%
\pgfpathlineto{\pgfqpoint{13.359888in}{0.686732in}}%
\pgfpathlineto{\pgfqpoint{13.399635in}{0.679189in}}%
\pgfpathlineto{\pgfqpoint{13.439381in}{0.672163in}}%
\pgfpathlineto{\pgfqpoint{13.479127in}{0.665647in}}%
\pgfpathlineto{\pgfqpoint{13.518874in}{0.659639in}}%
\pgfpathlineto{\pgfqpoint{13.558620in}{0.654134in}}%
\pgfpathlineto{\pgfqpoint{13.598366in}{0.649130in}}%
\pgfpathlineto{\pgfqpoint{13.638113in}{0.644625in}}%
\pgfpathlineto{\pgfqpoint{13.677859in}{0.640614in}}%
\pgfpathlineto{\pgfqpoint{13.717606in}{0.637098in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{0.634075in}}%
\pgfpathlineto{\pgfqpoint{13.797098in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{13.836845in}{0.629504in}}%
\pgfpathlineto{\pgfqpoint{13.876591in}{0.627955in}}%
\pgfpathlineto{\pgfqpoint{13.916337in}{0.626898in}}%
\pgfpathlineto{\pgfqpoint{13.956084in}{0.626333in}}%
\pgfpathlineto{\pgfqpoint{13.995830in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{14.035577in}{0.626687in}}%
\pgfpathlineto{\pgfqpoint{14.075323in}{0.627609in}}%
\pgfpathlineto{\pgfqpoint{14.115069in}{0.629030in}}%
\pgfpathlineto{\pgfqpoint{14.154816in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{14.194562in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{14.234309in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{14.274055in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{14.313801in}{0.643748in}}%
\pgfpathlineto{\pgfqpoint{14.353548in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{14.393294in}{0.653264in}}%
\pgfpathlineto{\pgfqpoint{14.433040in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{14.472787in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{14.512533in}{0.671559in}}%
\pgfpathlineto{\pgfqpoint{14.552280in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{14.592026in}{0.686511in}}%
\pgfpathlineto{\pgfqpoint{14.631772in}{0.694837in}}%
\pgfpathlineto{\pgfqpoint{14.671519in}{0.703739in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.713227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.736627in}{0.499691in}}{\pgfqpoint{3.974638in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.995830in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{13.995830in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.736627in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.736627in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.736627in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.736627in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.721910in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.552156in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = -0.000007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.723946in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.450000in,y=3.870000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DCT fusion (noise \(\displaystyle \sigma\) = 25)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/OOD/ood_dct_30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.970000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638581in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456657in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456657in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274733in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274733in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092809in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092809in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910885in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910885in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728960in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728960in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683771in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.774150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.725925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.165219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.116993in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.556287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.508062in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {31.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.947356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.899130in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {31.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.338424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.290199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.729493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.681268in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{3.120562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.072336in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {33.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.194211in}}%
\pgfpathlineto{\pgfqpoint{0.679485in}{2.209629in}}%
\pgfpathlineto{\pgfqpoint{0.720389in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{0.761292in}{2.316148in}}%
\pgfpathlineto{\pgfqpoint{0.802196in}{2.370408in}}%
\pgfpathlineto{\pgfqpoint{0.843100in}{2.422416in}}%
\pgfpathlineto{\pgfqpoint{0.884004in}{2.471739in}}%
\pgfpathlineto{\pgfqpoint{0.924908in}{2.518314in}}%
\pgfpathlineto{\pgfqpoint{0.965811in}{2.562223in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{2.603604in}}%
\pgfpathlineto{\pgfqpoint{1.047619in}{2.642617in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{2.679421in}}%
\pgfpathlineto{\pgfqpoint{1.129427in}{2.714169in}}%
\pgfpathlineto{\pgfqpoint{1.170330in}{2.747003in}}%
\pgfpathlineto{\pgfqpoint{1.211234in}{2.778051in}}%
\pgfpathlineto{\pgfqpoint{1.252138in}{2.807430in}}%
\pgfpathlineto{\pgfqpoint{1.293042in}{2.835241in}}%
\pgfpathlineto{\pgfqpoint{1.333945in}{2.861577in}}%
\pgfpathlineto{\pgfqpoint{1.374849in}{2.886517in}}%
\pgfpathlineto{\pgfqpoint{1.415753in}{2.910131in}}%
\pgfpathlineto{\pgfqpoint{1.456657in}{2.932480in}}%
\pgfpathlineto{\pgfqpoint{1.497561in}{2.953616in}}%
\pgfpathlineto{\pgfqpoint{1.538464in}{2.973585in}}%
\pgfpathlineto{\pgfqpoint{1.579368in}{2.992426in}}%
\pgfpathlineto{\pgfqpoint{1.620272in}{3.010171in}}%
\pgfpathlineto{\pgfqpoint{1.661176in}{3.026848in}}%
\pgfpathlineto{\pgfqpoint{1.702080in}{3.042482in}}%
\pgfpathlineto{\pgfqpoint{1.742983in}{3.057090in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{3.070688in}}%
\pgfpathlineto{\pgfqpoint{1.824791in}{3.083289in}}%
\pgfpathlineto{\pgfqpoint{1.865695in}{3.094900in}}%
\pgfpathlineto{\pgfqpoint{1.906599in}{3.105529in}}%
\pgfpathlineto{\pgfqpoint{1.947502in}{3.115180in}}%
\pgfpathlineto{\pgfqpoint{1.988406in}{3.123854in}}%
\pgfpathlineto{\pgfqpoint{2.029310in}{3.131551in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.138268in}}%
\pgfpathlineto{\pgfqpoint{2.111118in}{3.144003in}}%
\pgfpathlineto{\pgfqpoint{2.152021in}{3.148748in}}%
\pgfpathlineto{\pgfqpoint{2.192925in}{3.152498in}}%
\pgfpathlineto{\pgfqpoint{2.233829in}{3.155245in}}%
\pgfpathlineto{\pgfqpoint{2.274733in}{3.156979in}}%
\pgfpathlineto{\pgfqpoint{2.315637in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{2.356540in}{3.157363in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{3.155989in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{3.153553in}}%
\pgfpathlineto{\pgfqpoint{2.479252in}{3.150040in}}%
\pgfpathlineto{\pgfqpoint{2.520156in}{3.145435in}}%
\pgfpathlineto{\pgfqpoint{2.561059in}{3.139720in}}%
\pgfpathlineto{\pgfqpoint{2.601963in}{3.132880in}}%
\pgfpathlineto{\pgfqpoint{2.642867in}{3.124895in}}%
\pgfpathlineto{\pgfqpoint{2.683771in}{3.115746in}}%
\pgfpathlineto{\pgfqpoint{2.724674in}{3.105414in}}%
\pgfpathlineto{\pgfqpoint{2.765578in}{3.093877in}}%
\pgfpathlineto{\pgfqpoint{2.806482in}{3.081116in}}%
\pgfpathlineto{\pgfqpoint{2.847386in}{3.067106in}}%
\pgfpathlineto{\pgfqpoint{2.888290in}{3.051826in}}%
\pgfpathlineto{\pgfqpoint{2.929193in}{3.035252in}}%
\pgfpathlineto{\pgfqpoint{2.970097in}{3.017360in}}%
\pgfpathlineto{\pgfqpoint{3.011001in}{2.998124in}}%
\pgfpathlineto{\pgfqpoint{3.051905in}{2.977520in}}%
\pgfpathlineto{\pgfqpoint{3.092809in}{2.955519in}}%
\pgfpathlineto{\pgfqpoint{3.133712in}{2.932096in}}%
\pgfpathlineto{\pgfqpoint{3.174616in}{2.907224in}}%
\pgfpathlineto{\pgfqpoint{3.215520in}{2.880873in}}%
\pgfpathlineto{\pgfqpoint{3.256424in}{2.853015in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{2.823622in}}%
\pgfpathlineto{\pgfqpoint{3.338231in}{2.792663in}}%
\pgfpathlineto{\pgfqpoint{3.379135in}{2.760109in}}%
\pgfpathlineto{\pgfqpoint{3.420039in}{2.725930in}}%
\pgfpathlineto{\pgfqpoint{3.460943in}{2.690095in}}%
\pgfpathlineto{\pgfqpoint{3.501847in}{2.652574in}}%
\pgfpathlineto{\pgfqpoint{3.542750in}{2.613337in}}%
\pgfpathlineto{\pgfqpoint{3.583654in}{2.572354in}}%
\pgfpathlineto{\pgfqpoint{3.624558in}{2.529595in}}%
\pgfpathlineto{\pgfqpoint{3.665462in}{2.485030in}}%
\pgfpathlineto{\pgfqpoint{3.706366in}{2.438630in}}%
\pgfpathlineto{\pgfqpoint{3.747269in}{2.390367in}}%
\pgfpathlineto{\pgfqpoint{3.788173in}{2.340214in}}%
\pgfpathlineto{\pgfqpoint{3.829077in}{2.288144in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{2.234131in}}%
\pgfpathlineto{\pgfqpoint{3.910885in}{2.178152in}}%
\pgfpathlineto{\pgfqpoint{3.951788in}{2.120183in}}%
\pgfpathlineto{\pgfqpoint{3.992692in}{2.060204in}}%
\pgfpathlineto{\pgfqpoint{4.033596in}{1.998196in}}%
\pgfpathlineto{\pgfqpoint{4.074500in}{1.934141in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{1.868023in}}%
\pgfpathlineto{\pgfqpoint{4.156307in}{1.799831in}}%
\pgfpathlineto{\pgfqpoint{4.197211in}{1.729553in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{1.582711in}}%
\pgfpathlineto{\pgfqpoint{4.319922in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{4.360826in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{4.401730in}{1.346689in}}%
\pgfpathlineto{\pgfqpoint{4.442634in}{1.263822in}}%
\pgfpathlineto{\pgfqpoint{4.483538in}{1.178870in}}%
\pgfpathlineto{\pgfqpoint{4.524441in}{1.091846in}}%
\pgfpathlineto{\pgfqpoint{4.565345in}{1.002764in}}%
\pgfpathlineto{\pgfqpoint{4.606249in}{0.911642in}}%
\pgfpathlineto{\pgfqpoint{4.647153in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{4.688057in}{0.723366in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{0.626262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315637in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.315637in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728960in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041716in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841098in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +3.236550}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683771in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629733in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{5.629733in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.629733in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447809in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447809in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.265885in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.265885in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.083961in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.083961in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902037in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.902037in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.720113in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720113in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674923in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{0.928624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=0.880399in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{1.481661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=1.433435in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{2.034697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=1.986472in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{2.587734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=2.539509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{3.140771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=3.092545in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230041in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.629733in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629733in}{2.398865in}}%
\pgfpathlineto{\pgfqpoint{5.670637in}{2.513241in}}%
\pgfpathlineto{\pgfqpoint{5.711541in}{2.574373in}}%
\pgfpathlineto{\pgfqpoint{5.752445in}{2.632537in}}%
\pgfpathlineto{\pgfqpoint{5.793349in}{2.685210in}}%
\pgfpathlineto{\pgfqpoint{5.834252in}{2.732347in}}%
\pgfpathlineto{\pgfqpoint{5.875156in}{2.774489in}}%
\pgfpathlineto{\pgfqpoint{5.916060in}{2.812260in}}%
\pgfpathlineto{\pgfqpoint{5.956964in}{2.846234in}}%
\pgfpathlineto{\pgfqpoint{5.997867in}{2.876906in}}%
\pgfpathlineto{\pgfqpoint{6.038771in}{2.904695in}}%
\pgfpathlineto{\pgfqpoint{6.079675in}{2.929953in}}%
\pgfpathlineto{\pgfqpoint{6.120579in}{2.952975in}}%
\pgfpathlineto{\pgfqpoint{6.161483in}{2.974013in}}%
\pgfpathlineto{\pgfqpoint{6.202386in}{2.993275in}}%
\pgfpathlineto{\pgfqpoint{6.243290in}{3.010940in}}%
\pgfpathlineto{\pgfqpoint{6.284194in}{3.027160in}}%
\pgfpathlineto{\pgfqpoint{6.325098in}{3.042062in}}%
\pgfpathlineto{\pgfqpoint{6.366002in}{3.055756in}}%
\pgfpathlineto{\pgfqpoint{6.406905in}{3.068336in}}%
\pgfpathlineto{\pgfqpoint{6.447809in}{3.079880in}}%
\pgfpathlineto{\pgfqpoint{6.488713in}{3.090456in}}%
\pgfpathlineto{\pgfqpoint{6.529617in}{3.100123in}}%
\pgfpathlineto{\pgfqpoint{6.570521in}{3.108929in}}%
\pgfpathlineto{\pgfqpoint{6.611424in}{3.116917in}}%
\pgfpathlineto{\pgfqpoint{6.652328in}{3.124122in}}%
\pgfpathlineto{\pgfqpoint{6.693232in}{3.130574in}}%
\pgfpathlineto{\pgfqpoint{6.734136in}{3.136298in}}%
\pgfpathlineto{\pgfqpoint{6.775040in}{3.141315in}}%
\pgfpathlineto{\pgfqpoint{6.815943in}{3.145642in}}%
\pgfpathlineto{\pgfqpoint{6.856847in}{3.149293in}}%
\pgfpathlineto{\pgfqpoint{6.897751in}{3.152278in}}%
\pgfpathlineto{\pgfqpoint{6.938655in}{3.154606in}}%
\pgfpathlineto{\pgfqpoint{6.979559in}{3.156282in}}%
\pgfpathlineto{\pgfqpoint{7.020462in}{3.157309in}}%
\pgfpathlineto{\pgfqpoint{7.061366in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{7.102270in}{3.157420in}}%
\pgfpathlineto{\pgfqpoint{7.143174in}{3.156503in}}%
\pgfpathlineto{\pgfqpoint{7.184078in}{3.154931in}}%
\pgfpathlineto{\pgfqpoint{7.224981in}{3.152701in}}%
\pgfpathlineto{\pgfqpoint{7.265885in}{3.149805in}}%
\pgfpathlineto{\pgfqpoint{7.306789in}{3.146235in}}%
\pgfpathlineto{\pgfqpoint{7.347693in}{3.141981in}}%
\pgfpathlineto{\pgfqpoint{7.388596in}{3.137034in}}%
\pgfpathlineto{\pgfqpoint{7.429500in}{3.131380in}}%
\pgfpathlineto{\pgfqpoint{7.470404in}{3.125007in}}%
\pgfpathlineto{\pgfqpoint{7.511308in}{3.117901in}}%
\pgfpathlineto{\pgfqpoint{7.552212in}{3.110044in}}%
\pgfpathlineto{\pgfqpoint{7.593115in}{3.101421in}}%
\pgfpathlineto{\pgfqpoint{7.634019in}{3.092013in}}%
\pgfpathlineto{\pgfqpoint{7.674923in}{3.081801in}}%
\pgfpathlineto{\pgfqpoint{7.715827in}{3.070763in}}%
\pgfpathlineto{\pgfqpoint{7.756731in}{3.058877in}}%
\pgfpathlineto{\pgfqpoint{7.797634in}{3.046120in}}%
\pgfpathlineto{\pgfqpoint{7.838538in}{3.032467in}}%
\pgfpathlineto{\pgfqpoint{7.879442in}{3.017890in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{3.002362in}}%
\pgfpathlineto{\pgfqpoint{7.961250in}{2.985854in}}%
\pgfpathlineto{\pgfqpoint{8.002153in}{2.968333in}}%
\pgfpathlineto{\pgfqpoint{8.043057in}{2.949767in}}%
\pgfpathlineto{\pgfqpoint{8.083961in}{2.930120in}}%
\pgfpathlineto{\pgfqpoint{8.124865in}{2.909357in}}%
\pgfpathlineto{\pgfqpoint{8.165769in}{2.887439in}}%
\pgfpathlineto{\pgfqpoint{8.206672in}{2.864325in}}%
\pgfpathlineto{\pgfqpoint{8.247576in}{2.839973in}}%
\pgfpathlineto{\pgfqpoint{8.288480in}{2.814339in}}%
\pgfpathlineto{\pgfqpoint{8.329384in}{2.787375in}}%
\pgfpathlineto{\pgfqpoint{8.370288in}{2.759034in}}%
\pgfpathlineto{\pgfqpoint{8.411191in}{2.729265in}}%
\pgfpathlineto{\pgfqpoint{8.452095in}{2.698014in}}%
\pgfpathlineto{\pgfqpoint{8.492999in}{2.665226in}}%
\pgfpathlineto{\pgfqpoint{8.533903in}{2.630845in}}%
\pgfpathlineto{\pgfqpoint{8.574807in}{2.594810in}}%
\pgfpathlineto{\pgfqpoint{8.615710in}{2.557060in}}%
\pgfpathlineto{\pgfqpoint{8.656614in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{8.697518in}{2.476158in}}%
\pgfpathlineto{\pgfqpoint{8.738422in}{2.432871in}}%
\pgfpathlineto{\pgfqpoint{8.779326in}{2.387602in}}%
\pgfpathlineto{\pgfqpoint{8.820229in}{2.340279in}}%
\pgfpathlineto{\pgfqpoint{8.861133in}{2.290829in}}%
\pgfpathlineto{\pgfqpoint{8.902037in}{2.239176in}}%
\pgfpathlineto{\pgfqpoint{8.942941in}{2.185245in}}%
\pgfpathlineto{\pgfqpoint{8.983844in}{2.128958in}}%
\pgfpathlineto{\pgfqpoint{9.024748in}{2.070237in}}%
\pgfpathlineto{\pgfqpoint{9.065652in}{2.009004in}}%
\pgfpathlineto{\pgfqpoint{9.106556in}{1.945179in}}%
\pgfpathlineto{\pgfqpoint{9.147460in}{1.878683in}}%
\pgfpathlineto{\pgfqpoint{9.188363in}{1.809437in}}%
\pgfpathlineto{\pgfqpoint{9.229267in}{1.737363in}}%
\pgfpathlineto{\pgfqpoint{9.270171in}{1.662385in}}%
\pgfpathlineto{\pgfqpoint{9.311075in}{1.584426in}}%
\pgfpathlineto{\pgfqpoint{9.351979in}{1.503412in}}%
\pgfpathlineto{\pgfqpoint{9.392882in}{1.419273in}}%
\pgfpathlineto{\pgfqpoint{9.433786in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{9.474690in}{1.241349in}}%
\pgfpathlineto{\pgfqpoint{9.515594in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{9.556498in}{1.050148in}}%
\pgfpathlineto{\pgfqpoint{9.597401in}{0.949430in}}%
\pgfpathlineto{\pgfqpoint{9.638305in}{0.845236in}}%
\pgfpathlineto{\pgfqpoint{9.679209in}{0.737525in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{0.626262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.629733in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061366in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.061366in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629733in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.629733in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.720113in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629733in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629733in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787446in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.586828in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +0.091546}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674923in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620886in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{10.620886in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.620886in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.438962in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.438962in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.257037in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.257037in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.075113in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.075113in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.893189in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.893189in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.711265in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.711265in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.666075in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{0.940722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=0.892497in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{1.386352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=1.338127in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0007}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{1.831982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=1.783757in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{2.277612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=2.229386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0009}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{2.723241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=2.675016in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{3.168871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=3.120646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0011}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.082304in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.620886in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620886in}{1.466446in}}%
\pgfpathlineto{\pgfqpoint{10.661789in}{1.454778in}}%
\pgfpathlineto{\pgfqpoint{10.702693in}{1.412465in}}%
\pgfpathlineto{\pgfqpoint{10.743597in}{1.367162in}}%
\pgfpathlineto{\pgfqpoint{10.784501in}{1.322496in}}%
\pgfpathlineto{\pgfqpoint{10.825405in}{1.279592in}}%
\pgfpathlineto{\pgfqpoint{10.866308in}{1.238779in}}%
\pgfpathlineto{\pgfqpoint{10.907212in}{1.200101in}}%
\pgfpathlineto{\pgfqpoint{10.948116in}{1.163496in}}%
\pgfpathlineto{\pgfqpoint{10.989020in}{1.128861in}}%
\pgfpathlineto{\pgfqpoint{11.029924in}{1.096079in}}%
\pgfpathlineto{\pgfqpoint{11.070827in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{11.111731in}{1.035614in}}%
\pgfpathlineto{\pgfqpoint{11.152635in}{1.007713in}}%
\pgfpathlineto{\pgfqpoint{11.193539in}{0.981237in}}%
\pgfpathlineto{\pgfqpoint{11.234443in}{0.956098in}}%
\pgfpathlineto{\pgfqpoint{11.275346in}{0.932218in}}%
\pgfpathlineto{\pgfqpoint{11.316250in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{11.357154in}{0.887963in}}%
\pgfpathlineto{\pgfqpoint{11.398058in}{0.867469in}}%
\pgfpathlineto{\pgfqpoint{11.438962in}{0.847997in}}%
\pgfpathlineto{\pgfqpoint{11.479865in}{0.829502in}}%
\pgfpathlineto{\pgfqpoint{11.520769in}{0.811947in}}%
\pgfpathlineto{\pgfqpoint{11.561673in}{0.795298in}}%
\pgfpathlineto{\pgfqpoint{11.602577in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{11.643481in}{0.764598in}}%
\pgfpathlineto{\pgfqpoint{11.684384in}{0.750499in}}%
\pgfpathlineto{\pgfqpoint{11.725288in}{0.737207in}}%
\pgfpathlineto{\pgfqpoint{11.766192in}{0.724705in}}%
\pgfpathlineto{\pgfqpoint{11.807096in}{0.712978in}}%
\pgfpathlineto{\pgfqpoint{11.848000in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{11.888903in}{0.691805in}}%
\pgfpathlineto{\pgfqpoint{11.929807in}{0.682340in}}%
\pgfpathlineto{\pgfqpoint{11.970711in}{0.673614in}}%
\pgfpathlineto{\pgfqpoint{12.011615in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{12.052519in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{12.093422in}{0.651838in}}%
\pgfpathlineto{\pgfqpoint{12.134326in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{12.175230in}{0.640978in}}%
\pgfpathlineto{\pgfqpoint{12.216134in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{12.257037in}{0.633065in}}%
\pgfpathlineto{\pgfqpoint{12.297941in}{0.630225in}}%
\pgfpathlineto{\pgfqpoint{12.338845in}{0.628139in}}%
\pgfpathlineto{\pgfqpoint{12.379749in}{0.626815in}}%
\pgfpathlineto{\pgfqpoint{12.420653in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{12.461556in}{0.626493in}}%
\pgfpathlineto{\pgfqpoint{12.502460in}{0.627520in}}%
\pgfpathlineto{\pgfqpoint{12.543364in}{0.629356in}}%
\pgfpathlineto{\pgfqpoint{12.584268in}{0.632017in}}%
\pgfpathlineto{\pgfqpoint{12.625172in}{0.635519in}}%
\pgfpathlineto{\pgfqpoint{12.666075in}{0.639881in}}%
\pgfpathlineto{\pgfqpoint{12.706979in}{0.645124in}}%
\pgfpathlineto{\pgfqpoint{12.747883in}{0.651267in}}%
\pgfpathlineto{\pgfqpoint{12.788787in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{12.829691in}{0.666352in}}%
\pgfpathlineto{\pgfqpoint{12.870594in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{12.911498in}{0.685343in}}%
\pgfpathlineto{\pgfqpoint{12.952402in}{0.696377in}}%
\pgfpathlineto{\pgfqpoint{12.993306in}{0.708480in}}%
\pgfpathlineto{\pgfqpoint{13.034210in}{0.721686in}}%
\pgfpathlineto{\pgfqpoint{13.075113in}{0.736034in}}%
\pgfpathlineto{\pgfqpoint{13.116017in}{0.751564in}}%
\pgfpathlineto{\pgfqpoint{13.156921in}{0.768318in}}%
\pgfpathlineto{\pgfqpoint{13.197825in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{13.238729in}{0.805683in}}%
\pgfpathlineto{\pgfqpoint{13.279632in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{13.320536in}{0.848531in}}%
\pgfpathlineto{\pgfqpoint{13.361440in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{13.402344in}{0.897312in}}%
\pgfpathlineto{\pgfqpoint{13.443248in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{13.484151in}{0.952537in}}%
\pgfpathlineto{\pgfqpoint{13.525055in}{0.982741in}}%
\pgfpathlineto{\pgfqpoint{13.565959in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{13.606863in}{1.048725in}}%
\pgfpathlineto{\pgfqpoint{13.647766in}{1.084674in}}%
\pgfpathlineto{\pgfqpoint{13.688670in}{1.122716in}}%
\pgfpathlineto{\pgfqpoint{13.729574in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{13.770478in}{1.205473in}}%
\pgfpathlineto{\pgfqpoint{13.811382in}{1.250399in}}%
\pgfpathlineto{\pgfqpoint{13.852285in}{1.297843in}}%
\pgfpathlineto{\pgfqpoint{13.893189in}{1.347923in}}%
\pgfpathlineto{\pgfqpoint{13.934093in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{13.974997in}{1.456514in}}%
\pgfpathlineto{\pgfqpoint{14.015901in}{1.515300in}}%
\pgfpathlineto{\pgfqpoint{14.056804in}{1.577274in}}%
\pgfpathlineto{\pgfqpoint{14.097708in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{14.138612in}{1.711425in}}%
\pgfpathlineto{\pgfqpoint{14.179516in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{14.220420in}{1.860316in}}%
\pgfpathlineto{\pgfqpoint{14.261323in}{1.940748in}}%
\pgfpathlineto{\pgfqpoint{14.302227in}{2.025435in}}%
\pgfpathlineto{\pgfqpoint{14.343131in}{2.114586in}}%
\pgfpathlineto{\pgfqpoint{14.384035in}{2.208421in}}%
\pgfpathlineto{\pgfqpoint{14.424939in}{2.307169in}}%
\pgfpathlineto{\pgfqpoint{14.465842in}{2.411072in}}%
\pgfpathlineto{\pgfqpoint{14.506746in}{2.520381in}}%
\pgfpathlineto{\pgfqpoint{14.547650in}{2.635361in}}%
\pgfpathlineto{\pgfqpoint{14.588554in}{2.756287in}}%
\pgfpathlineto{\pgfqpoint{14.629458in}{2.883447in}}%
\pgfpathlineto{\pgfqpoint{14.670361in}{3.017142in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.157688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.620886in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.420653in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{12.420653in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620886in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.620886in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620886in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620886in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.146732in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.976979in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = -0.000568}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.666075in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.450000in,y=3.870000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DCT fusion (noise \(\displaystyle \sigma\) = 30)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/OOD/ood_dwt_25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.970000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638581in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447398in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447398in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256214in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256214in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065031in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065031in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873847in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873847in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682664in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682664in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660622in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.641477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.593251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.112403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.064178in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {33.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.583330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.535105in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {33.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.054257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.006031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.525183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.476958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.996110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.947885in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{0.679022in}{0.670231in}}%
\pgfpathlineto{\pgfqpoint{0.719463in}{0.714173in}}%
\pgfpathlineto{\pgfqpoint{0.759903in}{0.758081in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{0.801950in}}%
\pgfpathlineto{\pgfqpoint{0.840785in}{0.845773in}}%
\pgfpathlineto{\pgfqpoint{0.881226in}{0.889543in}}%
\pgfpathlineto{\pgfqpoint{0.921667in}{0.933254in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{0.976899in}}%
\pgfpathlineto{\pgfqpoint{1.002548in}{1.020470in}}%
\pgfpathlineto{\pgfqpoint{1.042989in}{1.063959in}}%
\pgfpathlineto{\pgfqpoint{1.083430in}{1.107360in}}%
\pgfpathlineto{\pgfqpoint{1.123871in}{1.150663in}}%
\pgfpathlineto{\pgfqpoint{1.164312in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{1.204753in}{1.236946in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{1.279907in}}%
\pgfpathlineto{\pgfqpoint{1.285634in}{1.322737in}}%
\pgfpathlineto{\pgfqpoint{1.326075in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{1.366516in}{1.407964in}}%
\pgfpathlineto{\pgfqpoint{1.406957in}{1.450342in}}%
\pgfpathlineto{\pgfqpoint{1.447398in}{1.492549in}}%
\pgfpathlineto{\pgfqpoint{1.487838in}{1.534574in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.576408in}}%
\pgfpathlineto{\pgfqpoint{1.568720in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{1.609161in}{1.659454in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{1.700644in}}%
\pgfpathlineto{\pgfqpoint{1.690043in}{1.741596in}}%
\pgfpathlineto{\pgfqpoint{1.730483in}{1.782297in}}%
\pgfpathlineto{\pgfqpoint{1.770924in}{1.822735in}}%
\pgfpathlineto{\pgfqpoint{1.811365in}{1.862897in}}%
\pgfpathlineto{\pgfqpoint{1.851806in}{1.902769in}}%
\pgfpathlineto{\pgfqpoint{1.892247in}{1.942338in}}%
\pgfpathlineto{\pgfqpoint{1.932688in}{1.981590in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{2.020511in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{2.059085in}}%
\pgfpathlineto{\pgfqpoint{2.054010in}{2.097298in}}%
\pgfpathlineto{\pgfqpoint{2.094451in}{2.135135in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{2.172580in}}%
\pgfpathlineto{\pgfqpoint{2.175332in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{2.246228in}}%
\pgfpathlineto{\pgfqpoint{2.256214in}{2.282399in}}%
\pgfpathlineto{\pgfqpoint{2.296655in}{2.318112in}}%
\pgfpathlineto{\pgfqpoint{2.337096in}{2.353350in}}%
\pgfpathlineto{\pgfqpoint{2.377537in}{2.388095in}}%
\pgfpathlineto{\pgfqpoint{2.417977in}{2.422329in}}%
\pgfpathlineto{\pgfqpoint{2.458418in}{2.456034in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{2.489193in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.521785in}}%
\pgfpathlineto{\pgfqpoint{2.579741in}{2.553793in}}%
\pgfpathlineto{\pgfqpoint{2.620182in}{2.585197in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{2.615978in}}%
\pgfpathlineto{\pgfqpoint{2.701063in}{2.646116in}}%
\pgfpathlineto{\pgfqpoint{2.741504in}{2.675592in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{2.822386in}{2.732478in}}%
\pgfpathlineto{\pgfqpoint{2.862827in}{2.759848in}}%
\pgfpathlineto{\pgfqpoint{2.903267in}{2.786477in}}%
\pgfpathlineto{\pgfqpoint{2.943708in}{2.812343in}}%
\pgfpathlineto{\pgfqpoint{2.984149in}{2.837428in}}%
\pgfpathlineto{\pgfqpoint{3.024590in}{2.861711in}}%
\pgfpathlineto{\pgfqpoint{3.065031in}{2.885173in}}%
\pgfpathlineto{\pgfqpoint{3.105472in}{2.907793in}}%
\pgfpathlineto{\pgfqpoint{3.145912in}{2.929552in}}%
\pgfpathlineto{\pgfqpoint{3.186353in}{2.950432in}}%
\pgfpathlineto{\pgfqpoint{3.226794in}{2.970412in}}%
\pgfpathlineto{\pgfqpoint{3.267235in}{2.989475in}}%
\pgfpathlineto{\pgfqpoint{3.307676in}{3.007601in}}%
\pgfpathlineto{\pgfqpoint{3.348117in}{3.024774in}}%
\pgfpathlineto{\pgfqpoint{3.388557in}{3.040976in}}%
\pgfpathlineto{\pgfqpoint{3.428998in}{3.056189in}}%
\pgfpathlineto{\pgfqpoint{3.469439in}{3.070398in}}%
\pgfpathlineto{\pgfqpoint{3.509880in}{3.083586in}}%
\pgfpathlineto{\pgfqpoint{3.550321in}{3.095740in}}%
\pgfpathlineto{\pgfqpoint{3.590762in}{3.106845in}}%
\pgfpathlineto{\pgfqpoint{3.631202in}{3.116886in}}%
\pgfpathlineto{\pgfqpoint{3.671643in}{3.125853in}}%
\pgfpathlineto{\pgfqpoint{3.712084in}{3.133733in}}%
\pgfpathlineto{\pgfqpoint{3.752525in}{3.140515in}}%
\pgfpathlineto{\pgfqpoint{3.792966in}{3.146189in}}%
\pgfpathlineto{\pgfqpoint{3.833407in}{3.150748in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{3.154183in}}%
\pgfpathlineto{\pgfqpoint{3.914288in}{3.156488in}}%
\pgfpathlineto{\pgfqpoint{3.954729in}{3.157658in}}%
\pgfpathlineto{\pgfqpoint{3.995170in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{3.156576in}}%
\pgfpathlineto{\pgfqpoint{4.076051in}{3.154321in}}%
\pgfpathlineto{\pgfqpoint{4.116492in}{3.151041in}}%
\pgfpathlineto{\pgfqpoint{4.156933in}{3.147301in}}%
\pgfpathlineto{\pgfqpoint{4.197374in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{4.237815in}{3.140367in}}%
\pgfpathlineto{\pgfqpoint{4.278256in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{3.138944in}}%
\pgfpathlineto{\pgfqpoint{4.359137in}{3.138853in}}%
\pgfpathlineto{\pgfqpoint{4.399578in}{3.138818in}}%
\pgfpathlineto{\pgfqpoint{4.440019in}{3.138794in}}%
\pgfpathlineto{\pgfqpoint{4.480460in}{3.138793in}}%
\pgfpathlineto{\pgfqpoint{4.520901in}{3.138793in}}%
\pgfpathlineto{\pgfqpoint{4.561341in}{3.138793in}}%
\pgfpathlineto{\pgfqpoint{4.601782in}{3.138793in}}%
\pgfpathlineto{\pgfqpoint{4.642223in}{3.138793in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.138793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995170in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.995170in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721250in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520632in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +0.020062}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660622in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{5.652882in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652882in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461698in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461698in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270515in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.270515in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.079331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.079331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888148in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.888148in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.696965in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.696965in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674923in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{0.648943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=0.600718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.910}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{0.981748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=0.933522in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.915}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{1.314552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=1.266327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.920}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{1.647357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=1.599132in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.925}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{1.980161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=1.931936in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.930}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{2.312966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=2.264741in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.935}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{2.645771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=2.597545in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.940}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{2.978575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=2.930350in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.945}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183745in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.652882in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{5.693322in}{0.692080in}}%
\pgfpathlineto{\pgfqpoint{5.733763in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{5.774204in}{0.821295in}}%
\pgfpathlineto{\pgfqpoint{5.814645in}{0.884682in}}%
\pgfpathlineto{\pgfqpoint{5.855086in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{5.895527in}{1.008982in}}%
\pgfpathlineto{\pgfqpoint{5.935967in}{1.069885in}}%
\pgfpathlineto{\pgfqpoint{5.976408in}{1.129949in}}%
\pgfpathlineto{\pgfqpoint{6.016849in}{1.189169in}}%
\pgfpathlineto{\pgfqpoint{6.057290in}{1.247540in}}%
\pgfpathlineto{\pgfqpoint{6.097731in}{1.305057in}}%
\pgfpathlineto{\pgfqpoint{6.138172in}{1.361716in}}%
\pgfpathlineto{\pgfqpoint{6.178612in}{1.417513in}}%
\pgfpathlineto{\pgfqpoint{6.219053in}{1.472443in}}%
\pgfpathlineto{\pgfqpoint{6.259494in}{1.526503in}}%
\pgfpathlineto{\pgfqpoint{6.299935in}{1.579688in}}%
\pgfpathlineto{\pgfqpoint{6.340376in}{1.631996in}}%
\pgfpathlineto{\pgfqpoint{6.380817in}{1.683422in}}%
\pgfpathlineto{\pgfqpoint{6.421257in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{6.461698in}{1.783621in}}%
\pgfpathlineto{\pgfqpoint{6.502139in}{1.832388in}}%
\pgfpathlineto{\pgfqpoint{6.542580in}{1.880263in}}%
\pgfpathlineto{\pgfqpoint{6.583021in}{1.927245in}}%
\pgfpathlineto{\pgfqpoint{6.623461in}{1.973331in}}%
\pgfpathlineto{\pgfqpoint{6.663902in}{2.018519in}}%
\pgfpathlineto{\pgfqpoint{6.704343in}{2.062808in}}%
\pgfpathlineto{\pgfqpoint{6.744784in}{2.106198in}}%
\pgfpathlineto{\pgfqpoint{6.785225in}{2.148686in}}%
\pgfpathlineto{\pgfqpoint{6.825666in}{2.190273in}}%
\pgfpathlineto{\pgfqpoint{6.866106in}{2.230958in}}%
\pgfpathlineto{\pgfqpoint{6.906547in}{2.270739in}}%
\pgfpathlineto{\pgfqpoint{6.946988in}{2.309618in}}%
\pgfpathlineto{\pgfqpoint{6.987429in}{2.347594in}}%
\pgfpathlineto{\pgfqpoint{7.027870in}{2.384668in}}%
\pgfpathlineto{\pgfqpoint{7.068311in}{2.420840in}}%
\pgfpathlineto{\pgfqpoint{7.108751in}{2.456111in}}%
\pgfpathlineto{\pgfqpoint{7.149192in}{2.490482in}}%
\pgfpathlineto{\pgfqpoint{7.189633in}{2.523953in}}%
\pgfpathlineto{\pgfqpoint{7.230074in}{2.556527in}}%
\pgfpathlineto{\pgfqpoint{7.270515in}{2.588205in}}%
\pgfpathlineto{\pgfqpoint{7.310956in}{2.618988in}}%
\pgfpathlineto{\pgfqpoint{7.351396in}{2.648878in}}%
\pgfpathlineto{\pgfqpoint{7.391837in}{2.677878in}}%
\pgfpathlineto{\pgfqpoint{7.432278in}{2.705989in}}%
\pgfpathlineto{\pgfqpoint{7.472719in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{7.513160in}{2.759557in}}%
\pgfpathlineto{\pgfqpoint{7.553601in}{2.785018in}}%
\pgfpathlineto{\pgfqpoint{7.594041in}{2.809602in}}%
\pgfpathlineto{\pgfqpoint{7.634482in}{2.833310in}}%
\pgfpathlineto{\pgfqpoint{7.674923in}{2.856147in}}%
\pgfpathlineto{\pgfqpoint{7.715364in}{2.878116in}}%
\pgfpathlineto{\pgfqpoint{7.755805in}{2.899220in}}%
\pgfpathlineto{\pgfqpoint{7.796246in}{2.919462in}}%
\pgfpathlineto{\pgfqpoint{7.836686in}{2.938847in}}%
\pgfpathlineto{\pgfqpoint{7.877127in}{2.957377in}}%
\pgfpathlineto{\pgfqpoint{7.917568in}{2.975058in}}%
\pgfpathlineto{\pgfqpoint{7.958009in}{2.991892in}}%
\pgfpathlineto{\pgfqpoint{7.998450in}{3.007884in}}%
\pgfpathlineto{\pgfqpoint{8.038891in}{3.023038in}}%
\pgfpathlineto{\pgfqpoint{8.079331in}{3.037358in}}%
\pgfpathlineto{\pgfqpoint{8.119772in}{3.050849in}}%
\pgfpathlineto{\pgfqpoint{8.160213in}{3.063515in}}%
\pgfpathlineto{\pgfqpoint{8.200654in}{3.075360in}}%
\pgfpathlineto{\pgfqpoint{8.241095in}{3.086389in}}%
\pgfpathlineto{\pgfqpoint{8.281536in}{3.096606in}}%
\pgfpathlineto{\pgfqpoint{8.321976in}{3.106016in}}%
\pgfpathlineto{\pgfqpoint{8.362417in}{3.114624in}}%
\pgfpathlineto{\pgfqpoint{8.402858in}{3.122433in}}%
\pgfpathlineto{\pgfqpoint{8.443299in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{8.483740in}{3.135678in}}%
\pgfpathlineto{\pgfqpoint{8.524180in}{3.141122in}}%
\pgfpathlineto{\pgfqpoint{8.564621in}{3.145788in}}%
\pgfpathlineto{\pgfqpoint{8.605062in}{3.149679in}}%
\pgfpathlineto{\pgfqpoint{8.645503in}{3.152800in}}%
\pgfpathlineto{\pgfqpoint{8.685944in}{3.155158in}}%
\pgfpathlineto{\pgfqpoint{8.726385in}{3.156755in}}%
\pgfpathlineto{\pgfqpoint{8.766825in}{3.157597in}}%
\pgfpathlineto{\pgfqpoint{8.807266in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{8.847707in}{3.157034in}}%
\pgfpathlineto{\pgfqpoint{8.888148in}{3.155640in}}%
\pgfpathlineto{\pgfqpoint{8.928589in}{3.153509in}}%
\pgfpathlineto{\pgfqpoint{8.969030in}{3.150647in}}%
\pgfpathlineto{\pgfqpoint{9.009470in}{3.147058in}}%
\pgfpathlineto{\pgfqpoint{9.049911in}{3.142747in}}%
\pgfpathlineto{\pgfqpoint{9.090352in}{3.137720in}}%
\pgfpathlineto{\pgfqpoint{9.130793in}{3.132091in}}%
\pgfpathlineto{\pgfqpoint{9.171234in}{3.126279in}}%
\pgfpathlineto{\pgfqpoint{9.211675in}{3.120530in}}%
\pgfpathlineto{\pgfqpoint{9.252115in}{3.116635in}}%
\pgfpathlineto{\pgfqpoint{9.292556in}{3.116574in}}%
\pgfpathlineto{\pgfqpoint{9.332997in}{3.116641in}}%
\pgfpathlineto{\pgfqpoint{9.373438in}{3.116659in}}%
\pgfpathlineto{\pgfqpoint{9.413879in}{3.116659in}}%
\pgfpathlineto{\pgfqpoint{9.454320in}{3.116658in}}%
\pgfpathlineto{\pgfqpoint{9.494760in}{3.116658in}}%
\pgfpathlineto{\pgfqpoint{9.535201in}{3.116658in}}%
\pgfpathlineto{\pgfqpoint{9.575642in}{3.116658in}}%
\pgfpathlineto{\pgfqpoint{9.616083in}{3.116658in}}%
\pgfpathlineto{\pgfqpoint{9.656524in}{3.116658in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.116658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.652882in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.807266in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.807266in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.652882in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.533346in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.332728in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +0.000616}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674923in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{10.667182in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.667182in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.475999in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.475999in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.284815in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.284815in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.093632in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.093632in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.902449in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.902449in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.711265in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.711265in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.689224in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{0.683306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=0.635081in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00035}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{1.120205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.071979in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00040}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{1.557103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.508878in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00045}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.945776in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{2.430900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=2.382675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00055}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{2.867798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=2.819573in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00060}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.059156in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.667182in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{10.707623in}{3.096351in}}%
\pgfpathlineto{\pgfqpoint{10.748064in}{3.035767in}}%
\pgfpathlineto{\pgfqpoint{10.788505in}{2.975934in}}%
\pgfpathlineto{\pgfqpoint{10.828945in}{2.916854in}}%
\pgfpathlineto{\pgfqpoint{10.869386in}{2.858526in}}%
\pgfpathlineto{\pgfqpoint{10.909827in}{2.800951in}}%
\pgfpathlineto{\pgfqpoint{10.950268in}{2.744127in}}%
\pgfpathlineto{\pgfqpoint{10.990709in}{2.688056in}}%
\pgfpathlineto{\pgfqpoint{11.031150in}{2.632737in}}%
\pgfpathlineto{\pgfqpoint{11.071590in}{2.578170in}}%
\pgfpathlineto{\pgfqpoint{11.112031in}{2.524356in}}%
\pgfpathlineto{\pgfqpoint{11.152472in}{2.471294in}}%
\pgfpathlineto{\pgfqpoint{11.192913in}{2.418984in}}%
\pgfpathlineto{\pgfqpoint{11.233354in}{2.367426in}}%
\pgfpathlineto{\pgfqpoint{11.273795in}{2.316620in}}%
\pgfpathlineto{\pgfqpoint{11.314235in}{2.266567in}}%
\pgfpathlineto{\pgfqpoint{11.354676in}{2.217266in}}%
\pgfpathlineto{\pgfqpoint{11.395117in}{2.168717in}}%
\pgfpathlineto{\pgfqpoint{11.435558in}{2.120921in}}%
\pgfpathlineto{\pgfqpoint{11.475999in}{2.073877in}}%
\pgfpathlineto{\pgfqpoint{11.516440in}{2.027585in}}%
\pgfpathlineto{\pgfqpoint{11.556880in}{1.982045in}}%
\pgfpathlineto{\pgfqpoint{11.597321in}{1.937257in}}%
\pgfpathlineto{\pgfqpoint{11.637762in}{1.893222in}}%
\pgfpathlineto{\pgfqpoint{11.678203in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{11.718644in}{1.807408in}}%
\pgfpathlineto{\pgfqpoint{11.759085in}{1.765629in}}%
\pgfpathlineto{\pgfqpoint{11.799525in}{1.724603in}}%
\pgfpathlineto{\pgfqpoint{11.839966in}{1.684329in}}%
\pgfpathlineto{\pgfqpoint{11.880407in}{1.644807in}}%
\pgfpathlineto{\pgfqpoint{11.920848in}{1.606038in}}%
\pgfpathlineto{\pgfqpoint{11.961289in}{1.568020in}}%
\pgfpathlineto{\pgfqpoint{12.001730in}{1.530755in}}%
\pgfpathlineto{\pgfqpoint{12.042170in}{1.494242in}}%
\pgfpathlineto{\pgfqpoint{12.082611in}{1.458482in}}%
\pgfpathlineto{\pgfqpoint{12.123052in}{1.423473in}}%
\pgfpathlineto{\pgfqpoint{12.163493in}{1.389217in}}%
\pgfpathlineto{\pgfqpoint{12.203934in}{1.355713in}}%
\pgfpathlineto{\pgfqpoint{12.244375in}{1.322962in}}%
\pgfpathlineto{\pgfqpoint{12.284815in}{1.290962in}}%
\pgfpathlineto{\pgfqpoint{12.325256in}{1.259715in}}%
\pgfpathlineto{\pgfqpoint{12.365697in}{1.229220in}}%
\pgfpathlineto{\pgfqpoint{12.406138in}{1.199477in}}%
\pgfpathlineto{\pgfqpoint{12.446579in}{1.170487in}}%
\pgfpathlineto{\pgfqpoint{12.487020in}{1.142249in}}%
\pgfpathlineto{\pgfqpoint{12.527460in}{1.114763in}}%
\pgfpathlineto{\pgfqpoint{12.567901in}{1.088029in}}%
\pgfpathlineto{\pgfqpoint{12.608342in}{1.062048in}}%
\pgfpathlineto{\pgfqpoint{12.648783in}{1.036818in}}%
\pgfpathlineto{\pgfqpoint{12.689224in}{1.012341in}}%
\pgfpathlineto{\pgfqpoint{12.729664in}{0.988617in}}%
\pgfpathlineto{\pgfqpoint{12.770105in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{12.810546in}{0.943424in}}%
\pgfpathlineto{\pgfqpoint{12.850987in}{0.921956in}}%
\pgfpathlineto{\pgfqpoint{12.891428in}{0.901240in}}%
\pgfpathlineto{\pgfqpoint{12.931869in}{0.881277in}}%
\pgfpathlineto{\pgfqpoint{12.972309in}{0.862065in}}%
\pgfpathlineto{\pgfqpoint{13.012750in}{0.843606in}}%
\pgfpathlineto{\pgfqpoint{13.053191in}{0.825900in}}%
\pgfpathlineto{\pgfqpoint{13.093632in}{0.808945in}}%
\pgfpathlineto{\pgfqpoint{13.134073in}{0.792743in}}%
\pgfpathlineto{\pgfqpoint{13.174514in}{0.777293in}}%
\pgfpathlineto{\pgfqpoint{13.214954in}{0.762595in}}%
\pgfpathlineto{\pgfqpoint{13.255395in}{0.748649in}}%
\pgfpathlineto{\pgfqpoint{13.295836in}{0.735456in}}%
\pgfpathlineto{\pgfqpoint{13.336277in}{0.723015in}}%
\pgfpathlineto{\pgfqpoint{13.376718in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{13.417159in}{0.700389in}}%
\pgfpathlineto{\pgfqpoint{13.457599in}{0.690205in}}%
\pgfpathlineto{\pgfqpoint{13.498040in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{13.538481in}{0.672093in}}%
\pgfpathlineto{\pgfqpoint{13.578922in}{0.664165in}}%
\pgfpathlineto{\pgfqpoint{13.619363in}{0.656990in}}%
\pgfpathlineto{\pgfqpoint{13.659804in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{13.700244in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{13.740685in}{0.639977in}}%
\pgfpathlineto{\pgfqpoint{13.781126in}{0.635811in}}%
\pgfpathlineto{\pgfqpoint{13.821567in}{0.632397in}}%
\pgfpathlineto{\pgfqpoint{13.862008in}{0.629735in}}%
\pgfpathlineto{\pgfqpoint{13.902449in}{0.627825in}}%
\pgfpathlineto{\pgfqpoint{13.942889in}{0.626668in}}%
\pgfpathlineto{\pgfqpoint{13.983330in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{14.023771in}{0.626609in}}%
\pgfpathlineto{\pgfqpoint{14.064212in}{0.627709in}}%
\pgfpathlineto{\pgfqpoint{14.104653in}{0.629559in}}%
\pgfpathlineto{\pgfqpoint{14.145094in}{0.632077in}}%
\pgfpathlineto{\pgfqpoint{14.185534in}{0.634958in}}%
\pgfpathlineto{\pgfqpoint{14.225975in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{14.266416in}{0.640482in}}%
\pgfpathlineto{\pgfqpoint{14.306857in}{0.641473in}}%
\pgfpathlineto{\pgfqpoint{14.347298in}{0.641847in}}%
\pgfpathlineto{\pgfqpoint{14.387739in}{0.641937in}}%
\pgfpathlineto{\pgfqpoint{14.428179in}{0.641967in}}%
\pgfpathlineto{\pgfqpoint{14.468620in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{14.509061in}{0.641985in}}%
\pgfpathlineto{\pgfqpoint{14.549502in}{0.641985in}}%
\pgfpathlineto{\pgfqpoint{14.589943in}{0.641985in}}%
\pgfpathlineto{\pgfqpoint{14.630383in}{0.641985in}}%
\pgfpathlineto{\pgfqpoint{14.670824in}{0.641985in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.641985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.667182in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.983330in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{13.983330in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.667182in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.709410in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.539656in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = -0.000002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.689224in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.450000in,y=3.870000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DWT fusion (noise \(\displaystyle \sigma\) = 25)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/OOD/ood_dwt_25_poisson.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.970000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638581in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447398in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447398in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256214in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256214in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065031in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065031in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873847in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873847in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682664in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682664in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660622in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.707352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.659127in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {33.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.276877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.228652in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.846402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.798177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.415928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.367702in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.985453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.937228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{0.679022in}{0.681717in}}%
\pgfpathlineto{\pgfqpoint{0.719463in}{0.736998in}}%
\pgfpathlineto{\pgfqpoint{0.759903in}{0.792091in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{0.846984in}}%
\pgfpathlineto{\pgfqpoint{0.840785in}{0.901665in}}%
\pgfpathlineto{\pgfqpoint{0.881226in}{0.956119in}}%
\pgfpathlineto{\pgfqpoint{0.921667in}{1.010334in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{1.064296in}}%
\pgfpathlineto{\pgfqpoint{1.002548in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{1.042989in}{1.171400in}}%
\pgfpathlineto{\pgfqpoint{1.083430in}{1.224514in}}%
\pgfpathlineto{\pgfqpoint{1.123871in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{1.164312in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{1.204753in}{1.381917in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{1.433685in}}%
\pgfpathlineto{\pgfqpoint{1.285634in}{1.485077in}}%
\pgfpathlineto{\pgfqpoint{1.326075in}{1.536075in}}%
\pgfpathlineto{\pgfqpoint{1.366516in}{1.586663in}}%
\pgfpathlineto{\pgfqpoint{1.406957in}{1.636821in}}%
\pgfpathlineto{\pgfqpoint{1.447398in}{1.686534in}}%
\pgfpathlineto{\pgfqpoint{1.487838in}{1.735782in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.784547in}}%
\pgfpathlineto{\pgfqpoint{1.568720in}{1.832811in}}%
\pgfpathlineto{\pgfqpoint{1.609161in}{1.880554in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{1.927758in}}%
\pgfpathlineto{\pgfqpoint{1.690043in}{1.974401in}}%
\pgfpathlineto{\pgfqpoint{1.730483in}{2.020466in}}%
\pgfpathlineto{\pgfqpoint{1.770924in}{2.065931in}}%
\pgfpathlineto{\pgfqpoint{1.811365in}{2.110777in}}%
\pgfpathlineto{\pgfqpoint{1.851806in}{2.154982in}}%
\pgfpathlineto{\pgfqpoint{1.892247in}{2.198526in}}%
\pgfpathlineto{\pgfqpoint{1.932688in}{2.241389in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{2.283548in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{2.324983in}}%
\pgfpathlineto{\pgfqpoint{2.054010in}{2.365672in}}%
\pgfpathlineto{\pgfqpoint{2.094451in}{2.405594in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{2.444727in}}%
\pgfpathlineto{\pgfqpoint{2.175332in}{2.483050in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{2.520539in}}%
\pgfpathlineto{\pgfqpoint{2.256214in}{2.557175in}}%
\pgfpathlineto{\pgfqpoint{2.296655in}{2.592933in}}%
\pgfpathlineto{\pgfqpoint{2.337096in}{2.627794in}}%
\pgfpathlineto{\pgfqpoint{2.377537in}{2.661735in}}%
\pgfpathlineto{\pgfqpoint{2.417977in}{2.694734in}}%
\pgfpathlineto{\pgfqpoint{2.458418in}{2.726769in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{2.757820in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.787864in}}%
\pgfpathlineto{\pgfqpoint{2.579741in}{2.816881in}}%
\pgfpathlineto{\pgfqpoint{2.620182in}{2.844849in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{2.871748in}}%
\pgfpathlineto{\pgfqpoint{2.701063in}{2.897557in}}%
\pgfpathlineto{\pgfqpoint{2.741504in}{2.922256in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{2.945826in}}%
\pgfpathlineto{\pgfqpoint{2.822386in}{2.968247in}}%
\pgfpathlineto{\pgfqpoint{2.862827in}{2.989500in}}%
\pgfpathlineto{\pgfqpoint{2.903267in}{3.009567in}}%
\pgfpathlineto{\pgfqpoint{2.943708in}{3.028429in}}%
\pgfpathlineto{\pgfqpoint{2.984149in}{3.046071in}}%
\pgfpathlineto{\pgfqpoint{3.024590in}{3.062474in}}%
\pgfpathlineto{\pgfqpoint{3.065031in}{3.077624in}}%
\pgfpathlineto{\pgfqpoint{3.105472in}{3.091504in}}%
\pgfpathlineto{\pgfqpoint{3.145912in}{3.104100in}}%
\pgfpathlineto{\pgfqpoint{3.186353in}{3.115398in}}%
\pgfpathlineto{\pgfqpoint{3.226794in}{3.125385in}}%
\pgfpathlineto{\pgfqpoint{3.267235in}{3.134049in}}%
\pgfpathlineto{\pgfqpoint{3.307676in}{3.141379in}}%
\pgfpathlineto{\pgfqpoint{3.348117in}{3.147365in}}%
\pgfpathlineto{\pgfqpoint{3.388557in}{3.151996in}}%
\pgfpathlineto{\pgfqpoint{3.428998in}{3.155265in}}%
\pgfpathlineto{\pgfqpoint{3.469439in}{3.157165in}}%
\pgfpathlineto{\pgfqpoint{3.509880in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{3.550321in}{3.156831in}}%
\pgfpathlineto{\pgfqpoint{3.590762in}{3.154589in}}%
\pgfpathlineto{\pgfqpoint{3.631202in}{3.150959in}}%
\pgfpathlineto{\pgfqpoint{3.671643in}{3.145940in}}%
\pgfpathlineto{\pgfqpoint{3.712084in}{3.139531in}}%
\pgfpathlineto{\pgfqpoint{3.752525in}{3.131733in}}%
\pgfpathlineto{\pgfqpoint{3.792966in}{3.122547in}}%
\pgfpathlineto{\pgfqpoint{3.833407in}{3.111977in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{3.100028in}}%
\pgfpathlineto{\pgfqpoint{3.914288in}{3.086705in}}%
\pgfpathlineto{\pgfqpoint{3.954729in}{3.072015in}}%
\pgfpathlineto{\pgfqpoint{3.995170in}{3.055965in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{3.038566in}}%
\pgfpathlineto{\pgfqpoint{4.076051in}{3.019828in}}%
\pgfpathlineto{\pgfqpoint{4.116492in}{2.999761in}}%
\pgfpathlineto{\pgfqpoint{4.156933in}{2.978380in}}%
\pgfpathlineto{\pgfqpoint{4.197374in}{2.955698in}}%
\pgfpathlineto{\pgfqpoint{4.237815in}{2.931731in}}%
\pgfpathlineto{\pgfqpoint{4.278256in}{2.906493in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{2.880003in}}%
\pgfpathlineto{\pgfqpoint{4.359137in}{2.852278in}}%
\pgfpathlineto{\pgfqpoint{4.399578in}{2.823337in}}%
\pgfpathlineto{\pgfqpoint{4.440019in}{2.793201in}}%
\pgfpathlineto{\pgfqpoint{4.480460in}{2.761889in}}%
\pgfpathlineto{\pgfqpoint{4.520901in}{2.729424in}}%
\pgfpathlineto{\pgfqpoint{4.561341in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{4.601782in}{2.661124in}}%
\pgfpathlineto{\pgfqpoint{4.642223in}{2.625335in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{2.588485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509880in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.509880in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{4.682664in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235960in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035342in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +0.499718}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660622in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{5.652882in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652882in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461698in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461698in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270515in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.270515in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.079331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.079331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888148in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.888148in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.696965in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.696965in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674923in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{0.657022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=0.608796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.938}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{0.979508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=0.931283in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.940}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{1.301994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=1.253769in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.942}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{1.624480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=1.576255in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.944}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{1.946966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=1.898741in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.946}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{2.269452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=2.221227in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.948}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{2.591938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=2.543713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.950}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{2.914424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=2.866199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.952}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652882in}{3.236910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239300in, y=3.188685in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.954}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183745in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.652882in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{5.693322in}{0.710699in}}%
\pgfpathlineto{\pgfqpoint{5.733763in}{0.793732in}}%
\pgfpathlineto{\pgfqpoint{5.774204in}{0.875357in}}%
\pgfpathlineto{\pgfqpoint{5.814645in}{0.955569in}}%
\pgfpathlineto{\pgfqpoint{5.855086in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{5.895527in}{1.111746in}}%
\pgfpathlineto{\pgfqpoint{5.935967in}{1.187703in}}%
\pgfpathlineto{\pgfqpoint{5.976408in}{1.262235in}}%
\pgfpathlineto{\pgfqpoint{6.016849in}{1.335340in}}%
\pgfpathlineto{\pgfqpoint{6.057290in}{1.407014in}}%
\pgfpathlineto{\pgfqpoint{6.097731in}{1.477255in}}%
\pgfpathlineto{\pgfqpoint{6.138172in}{1.546062in}}%
\pgfpathlineto{\pgfqpoint{6.178612in}{1.613431in}}%
\pgfpathlineto{\pgfqpoint{6.219053in}{1.679361in}}%
\pgfpathlineto{\pgfqpoint{6.259494in}{1.743849in}}%
\pgfpathlineto{\pgfqpoint{6.299935in}{1.806896in}}%
\pgfpathlineto{\pgfqpoint{6.340376in}{1.868498in}}%
\pgfpathlineto{\pgfqpoint{6.380817in}{1.928655in}}%
\pgfpathlineto{\pgfqpoint{6.421257in}{1.987366in}}%
\pgfpathlineto{\pgfqpoint{6.461698in}{2.044629in}}%
\pgfpathlineto{\pgfqpoint{6.502139in}{2.100444in}}%
\pgfpathlineto{\pgfqpoint{6.542580in}{2.154811in}}%
\pgfpathlineto{\pgfqpoint{6.583021in}{2.207729in}}%
\pgfpathlineto{\pgfqpoint{6.623461in}{2.259198in}}%
\pgfpathlineto{\pgfqpoint{6.663902in}{2.309217in}}%
\pgfpathlineto{\pgfqpoint{6.704343in}{2.357787in}}%
\pgfpathlineto{\pgfqpoint{6.744784in}{2.404908in}}%
\pgfpathlineto{\pgfqpoint{6.785225in}{2.450581in}}%
\pgfpathlineto{\pgfqpoint{6.825666in}{2.494805in}}%
\pgfpathlineto{\pgfqpoint{6.866106in}{2.537583in}}%
\pgfpathlineto{\pgfqpoint{6.906547in}{2.578914in}}%
\pgfpathlineto{\pgfqpoint{6.946988in}{2.618800in}}%
\pgfpathlineto{\pgfqpoint{6.987429in}{2.657242in}}%
\pgfpathlineto{\pgfqpoint{7.027870in}{2.694242in}}%
\pgfpathlineto{\pgfqpoint{7.068311in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{7.108751in}{2.763919in}}%
\pgfpathlineto{\pgfqpoint{7.149192in}{2.796600in}}%
\pgfpathlineto{\pgfqpoint{7.189633in}{2.827846in}}%
\pgfpathlineto{\pgfqpoint{7.230074in}{2.857658in}}%
\pgfpathlineto{\pgfqpoint{7.270515in}{2.886039in}}%
\pgfpathlineto{\pgfqpoint{7.310956in}{2.912991in}}%
\pgfpathlineto{\pgfqpoint{7.351396in}{2.938516in}}%
\pgfpathlineto{\pgfqpoint{7.391837in}{2.962618in}}%
\pgfpathlineto{\pgfqpoint{7.432278in}{2.985299in}}%
\pgfpathlineto{\pgfqpoint{7.472719in}{3.006562in}}%
\pgfpathlineto{\pgfqpoint{7.513160in}{3.026409in}}%
\pgfpathlineto{\pgfqpoint{7.553601in}{3.044845in}}%
\pgfpathlineto{\pgfqpoint{7.594041in}{3.061873in}}%
\pgfpathlineto{\pgfqpoint{7.634482in}{3.077495in}}%
\pgfpathlineto{\pgfqpoint{7.674923in}{3.091716in}}%
\pgfpathlineto{\pgfqpoint{7.715364in}{3.104538in}}%
\pgfpathlineto{\pgfqpoint{7.755805in}{3.115967in}}%
\pgfpathlineto{\pgfqpoint{7.796246in}{3.126005in}}%
\pgfpathlineto{\pgfqpoint{7.836686in}{3.134657in}}%
\pgfpathlineto{\pgfqpoint{7.877127in}{3.141926in}}%
\pgfpathlineto{\pgfqpoint{7.917568in}{3.147818in}}%
\pgfpathlineto{\pgfqpoint{7.958009in}{3.152335in}}%
\pgfpathlineto{\pgfqpoint{7.998450in}{3.155483in}}%
\pgfpathlineto{\pgfqpoint{8.038891in}{3.157266in}}%
\pgfpathlineto{\pgfqpoint{8.079331in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{8.119772in}{3.156755in}}%
\pgfpathlineto{\pgfqpoint{8.160213in}{3.154470in}}%
\pgfpathlineto{\pgfqpoint{8.200654in}{3.150840in}}%
\pgfpathlineto{\pgfqpoint{8.241095in}{3.145868in}}%
\pgfpathlineto{\pgfqpoint{8.281536in}{3.139559in}}%
\pgfpathlineto{\pgfqpoint{8.321976in}{3.131919in}}%
\pgfpathlineto{\pgfqpoint{8.362417in}{3.122953in}}%
\pgfpathlineto{\pgfqpoint{8.402858in}{3.112666in}}%
\pgfpathlineto{\pgfqpoint{8.443299in}{3.101064in}}%
\pgfpathlineto{\pgfqpoint{8.483740in}{3.088151in}}%
\pgfpathlineto{\pgfqpoint{8.524180in}{3.073933in}}%
\pgfpathlineto{\pgfqpoint{8.564621in}{3.058415in}}%
\pgfpathlineto{\pgfqpoint{8.605062in}{3.041604in}}%
\pgfpathlineto{\pgfqpoint{8.645503in}{3.023505in}}%
\pgfpathlineto{\pgfqpoint{8.685944in}{3.004122in}}%
\pgfpathlineto{\pgfqpoint{8.726385in}{2.983463in}}%
\pgfpathlineto{\pgfqpoint{8.766825in}{2.961533in}}%
\pgfpathlineto{\pgfqpoint{8.807266in}{2.938338in}}%
\pgfpathlineto{\pgfqpoint{8.847707in}{2.913883in}}%
\pgfpathlineto{\pgfqpoint{8.888148in}{2.888174in}}%
\pgfpathlineto{\pgfqpoint{8.928589in}{2.861218in}}%
\pgfpathlineto{\pgfqpoint{8.969030in}{2.833020in}}%
\pgfpathlineto{\pgfqpoint{9.009470in}{2.803587in}}%
\pgfpathlineto{\pgfqpoint{9.049911in}{2.772924in}}%
\pgfpathlineto{\pgfqpoint{9.090352in}{2.741038in}}%
\pgfpathlineto{\pgfqpoint{9.130793in}{2.707936in}}%
\pgfpathlineto{\pgfqpoint{9.171234in}{2.673622in}}%
\pgfpathlineto{\pgfqpoint{9.211675in}{2.638103in}}%
\pgfpathlineto{\pgfqpoint{9.252115in}{2.601386in}}%
\pgfpathlineto{\pgfqpoint{9.292556in}{2.563477in}}%
\pgfpathlineto{\pgfqpoint{9.332997in}{2.524382in}}%
\pgfpathlineto{\pgfqpoint{9.373438in}{2.484108in}}%
\pgfpathlineto{\pgfqpoint{9.413879in}{2.442661in}}%
\pgfpathlineto{\pgfqpoint{9.454320in}{2.400047in}}%
\pgfpathlineto{\pgfqpoint{9.494760in}{2.356273in}}%
\pgfpathlineto{\pgfqpoint{9.535201in}{2.311345in}}%
\pgfpathlineto{\pgfqpoint{9.575642in}{2.265270in}}%
\pgfpathlineto{\pgfqpoint{9.616083in}{2.218054in}}%
\pgfpathlineto{\pgfqpoint{9.656524in}{2.169704in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{2.120226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.652882in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.079331in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.079331in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.652882in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652882in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{9.696965in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.805411in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.604793in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +0.006434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674923in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{10.667182in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.667182in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.475999in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.475999in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.284815in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.284815in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.093632in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.093632in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.902449in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.902449in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.711265in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.711265in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.689224in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{1.070434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.022209in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00035}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{1.645840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=1.597615in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00040}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{2.221245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=2.173020in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00045}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667182in}{2.796651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.114712in, y=2.748426in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.059156in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.667182in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{10.707623in}{3.087685in}}%
\pgfpathlineto{\pgfqpoint{10.748064in}{3.018662in}}%
\pgfpathlineto{\pgfqpoint{10.788505in}{2.950621in}}%
\pgfpathlineto{\pgfqpoint{10.828945in}{2.883561in}}%
\pgfpathlineto{\pgfqpoint{10.869386in}{2.817483in}}%
\pgfpathlineto{\pgfqpoint{10.909827in}{2.752387in}}%
\pgfpathlineto{\pgfqpoint{10.950268in}{2.688272in}}%
\pgfpathlineto{\pgfqpoint{10.990709in}{2.625138in}}%
\pgfpathlineto{\pgfqpoint{11.031150in}{2.562986in}}%
\pgfpathlineto{\pgfqpoint{11.071590in}{2.501816in}}%
\pgfpathlineto{\pgfqpoint{11.112031in}{2.441628in}}%
\pgfpathlineto{\pgfqpoint{11.152472in}{2.382421in}}%
\pgfpathlineto{\pgfqpoint{11.192913in}{2.324195in}}%
\pgfpathlineto{\pgfqpoint{11.233354in}{2.266951in}}%
\pgfpathlineto{\pgfqpoint{11.273795in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{11.314235in}{2.155408in}}%
\pgfpathlineto{\pgfqpoint{11.354676in}{2.101109in}}%
\pgfpathlineto{\pgfqpoint{11.395117in}{2.047791in}}%
\pgfpathlineto{\pgfqpoint{11.435558in}{1.995455in}}%
\pgfpathlineto{\pgfqpoint{11.475999in}{1.944100in}}%
\pgfpathlineto{\pgfqpoint{11.516440in}{1.893727in}}%
\pgfpathlineto{\pgfqpoint{11.556880in}{1.844336in}}%
\pgfpathlineto{\pgfqpoint{11.597321in}{1.795926in}}%
\pgfpathlineto{\pgfqpoint{11.637762in}{1.748498in}}%
\pgfpathlineto{\pgfqpoint{11.678203in}{1.702051in}}%
\pgfpathlineto{\pgfqpoint{11.718644in}{1.656586in}}%
\pgfpathlineto{\pgfqpoint{11.759085in}{1.612102in}}%
\pgfpathlineto{\pgfqpoint{11.799525in}{1.568600in}}%
\pgfpathlineto{\pgfqpoint{11.839966in}{1.526080in}}%
\pgfpathlineto{\pgfqpoint{11.880407in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{11.920848in}{1.443983in}}%
\pgfpathlineto{\pgfqpoint{11.961289in}{1.404408in}}%
\pgfpathlineto{\pgfqpoint{12.001730in}{1.365813in}}%
\pgfpathlineto{\pgfqpoint{12.042170in}{1.328201in}}%
\pgfpathlineto{\pgfqpoint{12.082611in}{1.291570in}}%
\pgfpathlineto{\pgfqpoint{12.123052in}{1.255920in}}%
\pgfpathlineto{\pgfqpoint{12.163493in}{1.221252in}}%
\pgfpathlineto{\pgfqpoint{12.203934in}{1.187566in}}%
\pgfpathlineto{\pgfqpoint{12.244375in}{1.154861in}}%
\pgfpathlineto{\pgfqpoint{12.284815in}{1.123138in}}%
\pgfpathlineto{\pgfqpoint{12.325256in}{1.092396in}}%
\pgfpathlineto{\pgfqpoint{12.365697in}{1.062636in}}%
\pgfpathlineto{\pgfqpoint{12.406138in}{1.033858in}}%
\pgfpathlineto{\pgfqpoint{12.446579in}{1.006061in}}%
\pgfpathlineto{\pgfqpoint{12.487020in}{0.979245in}}%
\pgfpathlineto{\pgfqpoint{12.527460in}{0.953411in}}%
\pgfpathlineto{\pgfqpoint{12.567901in}{0.928559in}}%
\pgfpathlineto{\pgfqpoint{12.608342in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{12.648783in}{0.881799in}}%
\pgfpathlineto{\pgfqpoint{12.689224in}{0.859892in}}%
\pgfpathlineto{\pgfqpoint{12.729664in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{12.770105in}{0.819022in}}%
\pgfpathlineto{\pgfqpoint{12.810546in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{12.850987in}{0.782077in}}%
\pgfpathlineto{\pgfqpoint{12.891428in}{0.765078in}}%
\pgfpathlineto{\pgfqpoint{12.931869in}{0.749060in}}%
\pgfpathlineto{\pgfqpoint{12.972309in}{0.734023in}}%
\pgfpathlineto{\pgfqpoint{13.012750in}{0.719968in}}%
\pgfpathlineto{\pgfqpoint{13.053191in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{13.093632in}{0.694803in}}%
\pgfpathlineto{\pgfqpoint{13.134073in}{0.683692in}}%
\pgfpathlineto{\pgfqpoint{13.174514in}{0.673564in}}%
\pgfpathlineto{\pgfqpoint{13.214954in}{0.664416in}}%
\pgfpathlineto{\pgfqpoint{13.255395in}{0.656251in}}%
\pgfpathlineto{\pgfqpoint{13.295836in}{0.649067in}}%
\pgfpathlineto{\pgfqpoint{13.336277in}{0.642864in}}%
\pgfpathlineto{\pgfqpoint{13.376718in}{0.637643in}}%
\pgfpathlineto{\pgfqpoint{13.417159in}{0.633404in}}%
\pgfpathlineto{\pgfqpoint{13.457599in}{0.630146in}}%
\pgfpathlineto{\pgfqpoint{13.498040in}{0.627870in}}%
\pgfpathlineto{\pgfqpoint{13.538481in}{0.626576in}}%
\pgfpathlineto{\pgfqpoint{13.578922in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{13.619363in}{0.626931in}}%
\pgfpathlineto{\pgfqpoint{13.659804in}{0.628581in}}%
\pgfpathlineto{\pgfqpoint{13.700244in}{0.631213in}}%
\pgfpathlineto{\pgfqpoint{13.740685in}{0.634826in}}%
\pgfpathlineto{\pgfqpoint{13.781126in}{0.639421in}}%
\pgfpathlineto{\pgfqpoint{13.821567in}{0.644997in}}%
\pgfpathlineto{\pgfqpoint{13.862008in}{0.651555in}}%
\pgfpathlineto{\pgfqpoint{13.902449in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{13.942889in}{0.667616in}}%
\pgfpathlineto{\pgfqpoint{13.983330in}{0.677118in}}%
\pgfpathlineto{\pgfqpoint{14.023771in}{0.687602in}}%
\pgfpathlineto{\pgfqpoint{14.064212in}{0.699068in}}%
\pgfpathlineto{\pgfqpoint{14.104653in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{14.145094in}{0.724944in}}%
\pgfpathlineto{\pgfqpoint{14.185534in}{0.739355in}}%
\pgfpathlineto{\pgfqpoint{14.225975in}{0.754747in}}%
\pgfpathlineto{\pgfqpoint{14.266416in}{0.771120in}}%
\pgfpathlineto{\pgfqpoint{14.306857in}{0.788476in}}%
\pgfpathlineto{\pgfqpoint{14.347298in}{0.806812in}}%
\pgfpathlineto{\pgfqpoint{14.387739in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{14.428179in}{0.846430in}}%
\pgfpathlineto{\pgfqpoint{14.468620in}{0.867712in}}%
\pgfpathlineto{\pgfqpoint{14.509061in}{0.889975in}}%
\pgfpathlineto{\pgfqpoint{14.549502in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{14.589943in}{0.937445in}}%
\pgfpathlineto{\pgfqpoint{14.630383in}{0.962653in}}%
\pgfpathlineto{\pgfqpoint{14.670824in}{0.988842in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{1.016013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.667182in}{0.499691in}}{\pgfqpoint{4.044083in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.578922in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{13.578922in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.667182in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667182in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.305002in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.135248in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = -0.000034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.689224in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.450000in,y=3.870000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DWT fusion (noise \(\displaystyle \sigma\) = 25)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/OOD/ood_dwt_30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.900000in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.970000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638581in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456657in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456657in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274733in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274733in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092809in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092809in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910885in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910885in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728960in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728960in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683771in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.824066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.775841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.347131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.298906in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.870196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.821971in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {31.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.393261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.345036in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {31.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.916326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.868101in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.723437in}}%
\pgfpathlineto{\pgfqpoint{0.679485in}{2.757579in}}%
\pgfpathlineto{\pgfqpoint{0.720389in}{2.790437in}}%
\pgfpathlineto{\pgfqpoint{0.761292in}{2.821991in}}%
\pgfpathlineto{\pgfqpoint{0.802196in}{2.852220in}}%
\pgfpathlineto{\pgfqpoint{0.843100in}{2.881104in}}%
\pgfpathlineto{\pgfqpoint{0.884004in}{2.908626in}}%
\pgfpathlineto{\pgfqpoint{0.924908in}{2.934769in}}%
\pgfpathlineto{\pgfqpoint{0.965811in}{2.959518in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{2.982856in}}%
\pgfpathlineto{\pgfqpoint{1.047619in}{3.004772in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{3.025254in}}%
\pgfpathlineto{\pgfqpoint{1.129427in}{3.044290in}}%
\pgfpathlineto{\pgfqpoint{1.170330in}{3.061871in}}%
\pgfpathlineto{\pgfqpoint{1.211234in}{3.077989in}}%
\pgfpathlineto{\pgfqpoint{1.252138in}{3.092636in}}%
\pgfpathlineto{\pgfqpoint{1.293042in}{3.105808in}}%
\pgfpathlineto{\pgfqpoint{1.333945in}{3.117497in}}%
\pgfpathlineto{\pgfqpoint{1.374849in}{3.127703in}}%
\pgfpathlineto{\pgfqpoint{1.415753in}{3.136420in}}%
\pgfpathlineto{\pgfqpoint{1.456657in}{3.143650in}}%
\pgfpathlineto{\pgfqpoint{1.497561in}{3.149390in}}%
\pgfpathlineto{\pgfqpoint{1.538464in}{3.153641in}}%
\pgfpathlineto{\pgfqpoint{1.579368in}{3.156407in}}%
\pgfpathlineto{\pgfqpoint{1.620272in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{1.661176in}{3.157490in}}%
\pgfpathlineto{\pgfqpoint{1.702080in}{3.155816in}}%
\pgfpathlineto{\pgfqpoint{1.742983in}{3.152672in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{3.148066in}}%
\pgfpathlineto{\pgfqpoint{1.824791in}{3.142003in}}%
\pgfpathlineto{\pgfqpoint{1.865695in}{3.134493in}}%
\pgfpathlineto{\pgfqpoint{1.906599in}{3.125545in}}%
\pgfpathlineto{\pgfqpoint{1.947502in}{3.115169in}}%
\pgfpathlineto{\pgfqpoint{1.988406in}{3.103375in}}%
\pgfpathlineto{\pgfqpoint{2.029310in}{3.090175in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.075581in}}%
\pgfpathlineto{\pgfqpoint{2.111118in}{3.059607in}}%
\pgfpathlineto{\pgfqpoint{2.152021in}{3.042266in}}%
\pgfpathlineto{\pgfqpoint{2.192925in}{3.023573in}}%
\pgfpathlineto{\pgfqpoint{2.233829in}{3.003543in}}%
\pgfpathlineto{\pgfqpoint{2.274733in}{2.982193in}}%
\pgfpathlineto{\pgfqpoint{2.315637in}{2.959537in}}%
\pgfpathlineto{\pgfqpoint{2.356540in}{2.935595in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{2.910383in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{2.883920in}}%
\pgfpathlineto{\pgfqpoint{2.479252in}{2.856226in}}%
\pgfpathlineto{\pgfqpoint{2.520156in}{2.827319in}}%
\pgfpathlineto{\pgfqpoint{2.561059in}{2.797221in}}%
\pgfpathlineto{\pgfqpoint{2.601963in}{2.765951in}}%
\pgfpathlineto{\pgfqpoint{2.642867in}{2.733531in}}%
\pgfpathlineto{\pgfqpoint{2.683771in}{2.699983in}}%
\pgfpathlineto{\pgfqpoint{2.724674in}{2.665328in}}%
\pgfpathlineto{\pgfqpoint{2.765578in}{2.629589in}}%
\pgfpathlineto{\pgfqpoint{2.806482in}{2.592789in}}%
\pgfpathlineto{\pgfqpoint{2.847386in}{2.554952in}}%
\pgfpathlineto{\pgfqpoint{2.888290in}{2.516100in}}%
\pgfpathlineto{\pgfqpoint{2.929193in}{2.476258in}}%
\pgfpathlineto{\pgfqpoint{2.970097in}{2.435450in}}%
\pgfpathlineto{\pgfqpoint{3.011001in}{2.393700in}}%
\pgfpathlineto{\pgfqpoint{3.051905in}{2.351032in}}%
\pgfpathlineto{\pgfqpoint{3.092809in}{2.307472in}}%
\pgfpathlineto{\pgfqpoint{3.133712in}{2.263043in}}%
\pgfpathlineto{\pgfqpoint{3.174616in}{2.217772in}}%
\pgfpathlineto{\pgfqpoint{3.215520in}{2.171684in}}%
\pgfpathlineto{\pgfqpoint{3.256424in}{2.124802in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{2.077152in}}%
\pgfpathlineto{\pgfqpoint{3.338231in}{2.028760in}}%
\pgfpathlineto{\pgfqpoint{3.379135in}{1.979650in}}%
\pgfpathlineto{\pgfqpoint{3.420039in}{1.929846in}}%
\pgfpathlineto{\pgfqpoint{3.460943in}{1.879375in}}%
\pgfpathlineto{\pgfqpoint{3.501847in}{1.828259in}}%
\pgfpathlineto{\pgfqpoint{3.542750in}{1.776525in}}%
\pgfpathlineto{\pgfqpoint{3.583654in}{1.724195in}}%
\pgfpathlineto{\pgfqpoint{3.624558in}{1.671294in}}%
\pgfpathlineto{\pgfqpoint{3.665462in}{1.617846in}}%
\pgfpathlineto{\pgfqpoint{3.706366in}{1.563873in}}%
\pgfpathlineto{\pgfqpoint{3.747269in}{1.509400in}}%
\pgfpathlineto{\pgfqpoint{3.788173in}{1.454449in}}%
\pgfpathlineto{\pgfqpoint{3.829077in}{1.399042in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{1.343202in}}%
\pgfpathlineto{\pgfqpoint{3.910885in}{1.286950in}}%
\pgfpathlineto{\pgfqpoint{3.951788in}{1.230308in}}%
\pgfpathlineto{\pgfqpoint{3.992692in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{4.033596in}{1.115938in}}%
\pgfpathlineto{\pgfqpoint{4.074500in}{1.058249in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{1.000253in}}%
\pgfpathlineto{\pgfqpoint{4.156307in}{0.941967in}}%
\pgfpathlineto{\pgfqpoint{4.197211in}{0.883410in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{0.824606in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{0.765927in}}%
\pgfpathlineto{\pgfqpoint{4.319922in}{0.711417in}}%
\pgfpathlineto{\pgfqpoint{4.360826in}{0.669995in}}%
\pgfpathlineto{\pgfqpoint{4.401730in}{0.645531in}}%
\pgfpathlineto{\pgfqpoint{4.442634in}{0.633640in}}%
\pgfpathlineto{\pgfqpoint{4.483538in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{4.524441in}{0.626833in}}%
\pgfpathlineto{\pgfqpoint{4.565345in}{0.626342in}}%
\pgfpathlineto{\pgfqpoint{4.606249in}{0.626264in}}%
\pgfpathlineto{\pgfqpoint{4.647153in}{0.626263in}}%
\pgfpathlineto{\pgfqpoint{4.688057in}{0.626263in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{0.626262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620272in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.620272in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728960in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{4.728960in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346352in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145734in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +2.419800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683771in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629733in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{5.629733in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.629733in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447809in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447809in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.265885in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.265885in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.083961in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.083961in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902037in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.902037in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.720113in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720113in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674923in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{0.658430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=0.610205in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.83}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{1.002618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=0.954392in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{1.346805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=1.298580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{1.690993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=1.642768in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{2.035180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=1.986955in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.87}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{2.379368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=2.331143in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{2.723556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=2.675330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.89}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629733in}{3.067743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285597in, y=3.019518in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230041in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.629733in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629733in}{2.832655in}}%
\pgfpathlineto{\pgfqpoint{5.670637in}{2.861718in}}%
\pgfpathlineto{\pgfqpoint{5.711541in}{2.889426in}}%
\pgfpathlineto{\pgfqpoint{5.752445in}{2.915776in}}%
\pgfpathlineto{\pgfqpoint{5.793349in}{2.940765in}}%
\pgfpathlineto{\pgfqpoint{5.834252in}{2.964391in}}%
\pgfpathlineto{\pgfqpoint{5.875156in}{2.986651in}}%
\pgfpathlineto{\pgfqpoint{5.916060in}{3.007546in}}%
\pgfpathlineto{\pgfqpoint{5.956964in}{3.027074in}}%
\pgfpathlineto{\pgfqpoint{5.997867in}{3.045234in}}%
\pgfpathlineto{\pgfqpoint{6.038771in}{3.062028in}}%
\pgfpathlineto{\pgfqpoint{6.079675in}{3.077456in}}%
\pgfpathlineto{\pgfqpoint{6.120579in}{3.091519in}}%
\pgfpathlineto{\pgfqpoint{6.161483in}{3.104219in}}%
\pgfpathlineto{\pgfqpoint{6.202386in}{3.115558in}}%
\pgfpathlineto{\pgfqpoint{6.243290in}{3.125538in}}%
\pgfpathlineto{\pgfqpoint{6.284194in}{3.134164in}}%
\pgfpathlineto{\pgfqpoint{6.325098in}{3.141437in}}%
\pgfpathlineto{\pgfqpoint{6.366002in}{3.147364in}}%
\pgfpathlineto{\pgfqpoint{6.406905in}{3.151947in}}%
\pgfpathlineto{\pgfqpoint{6.447809in}{3.155191in}}%
\pgfpathlineto{\pgfqpoint{6.488713in}{3.157103in}}%
\pgfpathlineto{\pgfqpoint{6.529617in}{3.157688in}}%
\pgfpathlineto{\pgfqpoint{6.570521in}{3.156952in}}%
\pgfpathlineto{\pgfqpoint{6.611424in}{3.154902in}}%
\pgfpathlineto{\pgfqpoint{6.652328in}{3.151544in}}%
\pgfpathlineto{\pgfqpoint{6.693232in}{3.146887in}}%
\pgfpathlineto{\pgfqpoint{6.734136in}{3.140937in}}%
\pgfpathlineto{\pgfqpoint{6.775040in}{3.133703in}}%
\pgfpathlineto{\pgfqpoint{6.815943in}{3.125194in}}%
\pgfpathlineto{\pgfqpoint{6.856847in}{3.115418in}}%
\pgfpathlineto{\pgfqpoint{6.897751in}{3.104385in}}%
\pgfpathlineto{\pgfqpoint{6.938655in}{3.092104in}}%
\pgfpathlineto{\pgfqpoint{6.979559in}{3.078585in}}%
\pgfpathlineto{\pgfqpoint{7.020462in}{3.063839in}}%
\pgfpathlineto{\pgfqpoint{7.061366in}{3.047875in}}%
\pgfpathlineto{\pgfqpoint{7.102270in}{3.030705in}}%
\pgfpathlineto{\pgfqpoint{7.143174in}{3.012339in}}%
\pgfpathlineto{\pgfqpoint{7.184078in}{2.992790in}}%
\pgfpathlineto{\pgfqpoint{7.224981in}{2.972069in}}%
\pgfpathlineto{\pgfqpoint{7.265885in}{2.950187in}}%
\pgfpathlineto{\pgfqpoint{7.306789in}{2.927156in}}%
\pgfpathlineto{\pgfqpoint{7.347693in}{2.902990in}}%
\pgfpathlineto{\pgfqpoint{7.388596in}{2.877701in}}%
\pgfpathlineto{\pgfqpoint{7.429500in}{2.851301in}}%
\pgfpathlineto{\pgfqpoint{7.470404in}{2.823804in}}%
\pgfpathlineto{\pgfqpoint{7.511308in}{2.795222in}}%
\pgfpathlineto{\pgfqpoint{7.552212in}{2.765570in}}%
\pgfpathlineto{\pgfqpoint{7.593115in}{2.734860in}}%
\pgfpathlineto{\pgfqpoint{7.634019in}{2.703106in}}%
\pgfpathlineto{\pgfqpoint{7.674923in}{2.670322in}}%
\pgfpathlineto{\pgfqpoint{7.715827in}{2.636523in}}%
\pgfpathlineto{\pgfqpoint{7.756731in}{2.601721in}}%
\pgfpathlineto{\pgfqpoint{7.797634in}{2.565933in}}%
\pgfpathlineto{\pgfqpoint{7.838538in}{2.529170in}}%
\pgfpathlineto{\pgfqpoint{7.879442in}{2.491449in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{2.452784in}}%
\pgfpathlineto{\pgfqpoint{7.961250in}{2.413188in}}%
\pgfpathlineto{\pgfqpoint{8.002153in}{2.372678in}}%
\pgfpathlineto{\pgfqpoint{8.043057in}{2.331267in}}%
\pgfpathlineto{\pgfqpoint{8.083961in}{2.288970in}}%
\pgfpathlineto{\pgfqpoint{8.124865in}{2.245802in}}%
\pgfpathlineto{\pgfqpoint{8.165769in}{2.201778in}}%
\pgfpathlineto{\pgfqpoint{8.206672in}{2.156913in}}%
\pgfpathlineto{\pgfqpoint{8.247576in}{2.111221in}}%
\pgfpathlineto{\pgfqpoint{8.288480in}{2.064717in}}%
\pgfpathlineto{\pgfqpoint{8.329384in}{2.017417in}}%
\pgfpathlineto{\pgfqpoint{8.370288in}{1.969334in}}%
\pgfpathlineto{\pgfqpoint{8.411191in}{1.920484in}}%
\pgfpathlineto{\pgfqpoint{8.452095in}{1.870881in}}%
\pgfpathlineto{\pgfqpoint{8.492999in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{8.533903in}{1.769476in}}%
\pgfpathlineto{\pgfqpoint{8.574807in}{1.717704in}}%
\pgfpathlineto{\pgfqpoint{8.615710in}{1.665237in}}%
\pgfpathlineto{\pgfqpoint{8.656614in}{1.612091in}}%
\pgfpathlineto{\pgfqpoint{8.697518in}{1.558280in}}%
\pgfpathlineto{\pgfqpoint{8.738422in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{8.779326in}{1.448718in}}%
\pgfpathlineto{\pgfqpoint{8.820229in}{1.392997in}}%
\pgfpathlineto{\pgfqpoint{8.861133in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{8.902037in}{1.279744in}}%
\pgfpathlineto{\pgfqpoint{8.942941in}{1.222239in}}%
\pgfpathlineto{\pgfqpoint{8.983844in}{1.164168in}}%
\pgfpathlineto{\pgfqpoint{9.024748in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{9.065652in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{9.106556in}{0.986690in}}%
\pgfpathlineto{\pgfqpoint{9.147460in}{0.926487in}}%
\pgfpathlineto{\pgfqpoint{9.188363in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{9.229267in}{0.804608in}}%
\pgfpathlineto{\pgfqpoint{9.270171in}{0.743640in}}%
\pgfpathlineto{\pgfqpoint{9.311075in}{0.689056in}}%
\pgfpathlineto{\pgfqpoint{9.351979in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{9.392882in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{9.433786in}{0.628679in}}%
\pgfpathlineto{\pgfqpoint{9.474690in}{0.626843in}}%
\pgfpathlineto{\pgfqpoint{9.515594in}{0.626372in}}%
\pgfpathlineto{\pgfqpoint{9.556498in}{0.626277in}}%
\pgfpathlineto{\pgfqpoint{9.597401in}{0.626263in}}%
\pgfpathlineto{\pgfqpoint{9.638305in}{0.626263in}}%
\pgfpathlineto{\pgfqpoint{9.679209in}{0.626263in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{0.626262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.629733in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529617in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.529617in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629733in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.629733in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.720113in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629733in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629733in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{9.720113in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.255697in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055079in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = +0.073548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674923in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620886in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{10.620886in}{3.284260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.620886in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.438962in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.438962in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.257037in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.257037in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.075113in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.075113in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.893189in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.893189in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.711265in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.711265in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.666075in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{1.001326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=0.953101in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0007}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{1.543820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=1.495595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{2.086314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=2.038089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0009}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{2.628808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=2.580583in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620886in}{3.171302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.137860in, y=3.123076in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0011}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.082304in,y=1.891975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.620886in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620886in}{1.098830in}}%
\pgfpathlineto{\pgfqpoint{10.661789in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{10.702693in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{10.743597in}{1.001514in}}%
\pgfpathlineto{\pgfqpoint{10.784501in}{0.971565in}}%
\pgfpathlineto{\pgfqpoint{10.825405in}{0.942861in}}%
\pgfpathlineto{\pgfqpoint{10.866308in}{0.915402in}}%
\pgfpathlineto{\pgfqpoint{10.907212in}{0.889188in}}%
\pgfpathlineto{\pgfqpoint{10.948116in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{10.989020in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{11.029924in}{0.818014in}}%
\pgfpathlineto{\pgfqpoint{11.070827in}{0.796780in}}%
\pgfpathlineto{\pgfqpoint{11.111731in}{0.776790in}}%
\pgfpathlineto{\pgfqpoint{11.152635in}{0.758045in}}%
\pgfpathlineto{\pgfqpoint{11.193539in}{0.740545in}}%
\pgfpathlineto{\pgfqpoint{11.234443in}{0.724290in}}%
\pgfpathlineto{\pgfqpoint{11.275346in}{0.709280in}}%
\pgfpathlineto{\pgfqpoint{11.316250in}{0.695515in}}%
\pgfpathlineto{\pgfqpoint{11.357154in}{0.682995in}}%
\pgfpathlineto{\pgfqpoint{11.398058in}{0.671720in}}%
\pgfpathlineto{\pgfqpoint{11.438962in}{0.661689in}}%
\pgfpathlineto{\pgfqpoint{11.479865in}{0.652904in}}%
\pgfpathlineto{\pgfqpoint{11.520769in}{0.645363in}}%
\pgfpathlineto{\pgfqpoint{11.561673in}{0.639067in}}%
\pgfpathlineto{\pgfqpoint{11.602577in}{0.634017in}}%
\pgfpathlineto{\pgfqpoint{11.643481in}{0.630211in}}%
\pgfpathlineto{\pgfqpoint{11.684384in}{0.627650in}}%
\pgfpathlineto{\pgfqpoint{11.725288in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{11.766192in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{11.807096in}{0.627436in}}%
\pgfpathlineto{\pgfqpoint{11.848000in}{0.629855in}}%
\pgfpathlineto{\pgfqpoint{11.888903in}{0.633518in}}%
\pgfpathlineto{\pgfqpoint{11.929807in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{11.970711in}{0.644580in}}%
\pgfpathlineto{\pgfqpoint{12.011615in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{12.052519in}{0.660622in}}%
\pgfpathlineto{\pgfqpoint{12.093422in}{0.670510in}}%
\pgfpathlineto{\pgfqpoint{12.134326in}{0.681643in}}%
\pgfpathlineto{\pgfqpoint{12.175230in}{0.694020in}}%
\pgfpathlineto{\pgfqpoint{12.216134in}{0.707643in}}%
\pgfpathlineto{\pgfqpoint{12.257037in}{0.722511in}}%
\pgfpathlineto{\pgfqpoint{12.297941in}{0.738624in}}%
\pgfpathlineto{\pgfqpoint{12.338845in}{0.755981in}}%
\pgfpathlineto{\pgfqpoint{12.379749in}{0.774584in}}%
\pgfpathlineto{\pgfqpoint{12.420653in}{0.794431in}}%
\pgfpathlineto{\pgfqpoint{12.461556in}{0.815523in}}%
\pgfpathlineto{\pgfqpoint{12.502460in}{0.837860in}}%
\pgfpathlineto{\pgfqpoint{12.543364in}{0.861442in}}%
\pgfpathlineto{\pgfqpoint{12.584268in}{0.886269in}}%
\pgfpathlineto{\pgfqpoint{12.625172in}{0.912341in}}%
\pgfpathlineto{\pgfqpoint{12.666075in}{0.939658in}}%
\pgfpathlineto{\pgfqpoint{12.706979in}{0.968220in}}%
\pgfpathlineto{\pgfqpoint{12.747883in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{12.788787in}{1.029078in}}%
\pgfpathlineto{\pgfqpoint{12.829691in}{1.061374in}}%
\pgfpathlineto{\pgfqpoint{12.870594in}{1.094915in}}%
\pgfpathlineto{\pgfqpoint{12.911498in}{1.129702in}}%
\pgfpathlineto{\pgfqpoint{12.952402in}{1.165733in}}%
\pgfpathlineto{\pgfqpoint{12.993306in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{13.034210in}{1.241530in}}%
\pgfpathlineto{\pgfqpoint{13.075113in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{13.116017in}{1.322306in}}%
\pgfpathlineto{\pgfqpoint{13.156921in}{1.364562in}}%
\pgfpathlineto{\pgfqpoint{13.197825in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{13.238729in}{1.452808in}}%
\pgfpathlineto{\pgfqpoint{13.279632in}{1.498798in}}%
\pgfpathlineto{\pgfqpoint{13.320536in}{1.546034in}}%
\pgfpathlineto{\pgfqpoint{13.361440in}{1.594514in}}%
\pgfpathlineto{\pgfqpoint{13.402344in}{1.644239in}}%
\pgfpathlineto{\pgfqpoint{13.443248in}{1.695209in}}%
\pgfpathlineto{\pgfqpoint{13.484151in}{1.747424in}}%
\pgfpathlineto{\pgfqpoint{13.525055in}{1.800884in}}%
\pgfpathlineto{\pgfqpoint{13.565959in}{1.855588in}}%
\pgfpathlineto{\pgfqpoint{13.606863in}{1.911538in}}%
\pgfpathlineto{\pgfqpoint{13.647766in}{1.968732in}}%
\pgfpathlineto{\pgfqpoint{13.688670in}{2.027172in}}%
\pgfpathlineto{\pgfqpoint{13.729574in}{2.086856in}}%
\pgfpathlineto{\pgfqpoint{13.770478in}{2.147785in}}%
\pgfpathlineto{\pgfqpoint{13.811382in}{2.209960in}}%
\pgfpathlineto{\pgfqpoint{13.852285in}{2.273379in}}%
\pgfpathlineto{\pgfqpoint{13.893189in}{2.338043in}}%
\pgfpathlineto{\pgfqpoint{13.934093in}{2.403952in}}%
\pgfpathlineto{\pgfqpoint{13.974997in}{2.471105in}}%
\pgfpathlineto{\pgfqpoint{14.015901in}{2.539504in}}%
\pgfpathlineto{\pgfqpoint{14.056804in}{2.609148in}}%
\pgfpathlineto{\pgfqpoint{14.097708in}{2.680036in}}%
\pgfpathlineto{\pgfqpoint{14.138612in}{2.752170in}}%
\pgfpathlineto{\pgfqpoint{14.179516in}{2.825548in}}%
\pgfpathlineto{\pgfqpoint{14.220420in}{2.900166in}}%
\pgfpathlineto{\pgfqpoint{14.261323in}{2.975630in}}%
\pgfpathlineto{\pgfqpoint{14.302227in}{3.046872in}}%
\pgfpathlineto{\pgfqpoint{14.343131in}{3.101688in}}%
\pgfpathlineto{\pgfqpoint{14.384035in}{3.133902in}}%
\pgfpathlineto{\pgfqpoint{14.424939in}{3.148972in}}%
\pgfpathlineto{\pgfqpoint{14.465842in}{3.155045in}}%
\pgfpathlineto{\pgfqpoint{14.506746in}{3.157083in}}%
\pgfpathlineto{\pgfqpoint{14.547650in}{3.157601in}}%
\pgfpathlineto{\pgfqpoint{14.588554in}{3.157686in}}%
\pgfpathlineto{\pgfqpoint{14.629458in}{3.157687in}}%
\pgfpathlineto{\pgfqpoint{14.670361in}{3.157687in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.157688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.620886in}{0.499691in}}{\pgfqpoint{4.090379in}{2.784568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.766192in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{11.766192in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620886in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.620886in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620886in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620886in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{14.711265in}{3.284260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.492272in, y=2.034722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont w = 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.322518in, y=1.891975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) = -0.000467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.666075in,y=3.367593in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.450000in,y=3.870000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DWT fusion (noise \(\displaystyle \sigma\) = 30)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/OOD_fusion/matrix.pgf <==

    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_B_gt.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_B_noisy.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_B_gaussian.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_B_denoised.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_B_fused.png}
    \end{subfigure}
    
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_D_gt.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_D_noisy.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_D_gaussian.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_D_denoised.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_D_fused.png}
    \end{subfigure}

    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_E_gt.png}
\subcaption{Ground-truth}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_E_noisy.png}
\subcaption{Noisy}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_E_gaussian.png}
\subcaption{Gaussian}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_E_denoised.png}
\subcaption{DnCNN}
    \end{subfigure}
    \begin{subfigure}[c]{0.19\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/OOD_fusion/ood_E_fused.png}
\subcaption{CCID}
    \end{subfigure}


==> images/confidence_distribution/conf_summary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.720000in}{3.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.720000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.720000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.394778in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.394778in}{3.036667in}}%
\pgfpathlineto{\pgfqpoint{0.368904in}{3.036667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368904in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174079in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174079in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979254in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979254in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784428in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784428in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589603in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589603in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394778in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.394778in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381841in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Confidence value}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.858071in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Probability distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368904in}{0.679475in}}{\pgfqpoint{4.025874in}{2.357192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.409163in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.449422in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.489680in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.529939in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.570198in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.610457in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.650715in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.690974in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.731233in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.771492in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.811750in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.852009in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.892268in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{1.013044in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{1.133820in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{1.174079in}{0.786651in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{0.786641in}}%
\pgfpathlineto{\pgfqpoint{1.254596in}{0.786672in}}%
\pgfpathlineto{\pgfqpoint{1.294855in}{0.786746in}}%
\pgfpathlineto{\pgfqpoint{1.335114in}{0.786830in}}%
\pgfpathlineto{\pgfqpoint{1.375373in}{0.787123in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{1.455890in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{1.496149in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{1.536408in}{0.787050in}}%
\pgfpathlineto{\pgfqpoint{1.576666in}{0.786892in}}%
\pgfpathlineto{\pgfqpoint{1.616925in}{0.786871in}}%
\pgfpathlineto{\pgfqpoint{1.657184in}{0.787008in}}%
\pgfpathlineto{\pgfqpoint{1.697442in}{0.787448in}}%
\pgfpathlineto{\pgfqpoint{1.737701in}{0.788118in}}%
\pgfpathlineto{\pgfqpoint{1.777960in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{0.788579in}}%
\pgfpathlineto{\pgfqpoint{1.858477in}{0.789008in}}%
\pgfpathlineto{\pgfqpoint{1.898736in}{0.789825in}}%
\pgfpathlineto{\pgfqpoint{1.938995in}{0.789500in}}%
\pgfpathlineto{\pgfqpoint{1.979254in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{2.019512in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{2.059771in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{2.100030in}{0.789406in}}%
\pgfpathlineto{\pgfqpoint{2.140289in}{0.790296in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.791637in}}%
\pgfpathlineto{\pgfqpoint{2.220806in}{0.791082in}}%
\pgfpathlineto{\pgfqpoint{2.261065in}{0.791428in}}%
\pgfpathlineto{\pgfqpoint{2.301323in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.341582in}{0.795031in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{2.422100in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{2.462358in}{0.796958in}}%
\pgfpathlineto{\pgfqpoint{2.502617in}{0.797513in}}%
\pgfpathlineto{\pgfqpoint{2.542876in}{0.799095in}}%
\pgfpathlineto{\pgfqpoint{2.583135in}{0.802478in}}%
\pgfpathlineto{\pgfqpoint{2.623393in}{0.801483in}}%
\pgfpathlineto{\pgfqpoint{2.663652in}{0.803326in}}%
\pgfpathlineto{\pgfqpoint{2.703911in}{0.810449in}}%
\pgfpathlineto{\pgfqpoint{2.744170in}{0.821059in}}%
\pgfpathlineto{\pgfqpoint{2.784428in}{0.832329in}}%
\pgfpathlineto{\pgfqpoint{2.824687in}{0.835325in}}%
\pgfpathlineto{\pgfqpoint{2.864946in}{0.842248in}}%
\pgfpathlineto{\pgfqpoint{2.905205in}{0.837241in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{0.837409in}}%
\pgfpathlineto{\pgfqpoint{2.985722in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{0.856189in}}%
\pgfpathlineto{\pgfqpoint{3.066239in}{0.865657in}}%
\pgfpathlineto{\pgfqpoint{3.106498in}{0.878980in}}%
\pgfpathlineto{\pgfqpoint{3.146757in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{3.187016in}{0.936483in}}%
\pgfpathlineto{\pgfqpoint{3.227274in}{0.956206in}}%
\pgfpathlineto{\pgfqpoint{3.267533in}{0.976117in}}%
\pgfpathlineto{\pgfqpoint{3.307792in}{1.002145in}}%
\pgfpathlineto{\pgfqpoint{3.348051in}{1.027262in}}%
\pgfpathlineto{\pgfqpoint{3.388309in}{1.055092in}}%
\pgfpathlineto{\pgfqpoint{3.428568in}{1.093573in}}%
\pgfpathlineto{\pgfqpoint{3.468827in}{1.134433in}}%
\pgfpathlineto{\pgfqpoint{3.509086in}{1.184143in}}%
\pgfpathlineto{\pgfqpoint{3.549344in}{1.244170in}}%
\pgfpathlineto{\pgfqpoint{3.589603in}{1.303778in}}%
\pgfpathlineto{\pgfqpoint{3.629862in}{1.374320in}}%
\pgfpathlineto{\pgfqpoint{3.670120in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{3.710379in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{3.750638in}{1.656262in}}%
\pgfpathlineto{\pgfqpoint{3.790897in}{1.769392in}}%
\pgfpathlineto{\pgfqpoint{3.831155in}{1.910132in}}%
\pgfpathlineto{\pgfqpoint{3.871414in}{2.082274in}}%
\pgfpathlineto{\pgfqpoint{3.911673in}{2.247795in}}%
\pgfpathlineto{\pgfqpoint{3.951932in}{2.424943in}}%
\pgfpathlineto{\pgfqpoint{3.992190in}{2.610628in}}%
\pgfpathlineto{\pgfqpoint{4.032449in}{2.748194in}}%
\pgfpathlineto{\pgfqpoint{4.072708in}{2.872836in}}%
\pgfpathlineto{\pgfqpoint{4.112967in}{2.929522in}}%
\pgfpathlineto{\pgfqpoint{4.153225in}{2.882765in}}%
\pgfpathlineto{\pgfqpoint{4.193484in}{2.707827in}}%
\pgfpathlineto{\pgfqpoint{4.233743in}{2.404351in}}%
\pgfpathlineto{\pgfqpoint{4.274002in}{1.961434in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.343181in}}%
\pgfpathlineto{\pgfqpoint{4.354519in}{0.839650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368904in}{0.679475in}}{\pgfqpoint{4.025874in}{2.357192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.409163in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.449422in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.489680in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.529939in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.570198in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.610457in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.650715in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{0.690974in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{0.731233in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{0.771492in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{0.811750in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{0.852009in}{0.786683in}}%
\pgfpathlineto{\pgfqpoint{0.892268in}{0.786651in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.786683in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{0.786798in}}%
\pgfpathlineto{\pgfqpoint{1.013044in}{0.786903in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.787123in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{0.787364in}}%
\pgfpathlineto{\pgfqpoint{1.133820in}{0.788149in}}%
\pgfpathlineto{\pgfqpoint{1.174079in}{0.788600in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{0.790087in}}%
\pgfpathlineto{\pgfqpoint{1.254596in}{0.791690in}}%
\pgfpathlineto{\pgfqpoint{1.294855in}{0.794601in}}%
\pgfpathlineto{\pgfqpoint{1.335114in}{0.797827in}}%
\pgfpathlineto{\pgfqpoint{1.375373in}{0.803316in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{0.808406in}}%
\pgfpathlineto{\pgfqpoint{1.455890in}{0.817875in}}%
\pgfpathlineto{\pgfqpoint{1.496149in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{1.536408in}{0.841253in}}%
\pgfpathlineto{\pgfqpoint{1.576666in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{1.616925in}{0.877504in}}%
\pgfpathlineto{\pgfqpoint{1.657184in}{0.901720in}}%
\pgfpathlineto{\pgfqpoint{1.697442in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{1.737701in}{0.950875in}}%
\pgfpathlineto{\pgfqpoint{1.777960in}{0.982401in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.012975in}}%
\pgfpathlineto{\pgfqpoint{1.858477in}{1.043455in}}%
\pgfpathlineto{\pgfqpoint{1.898736in}{1.076574in}}%
\pgfpathlineto{\pgfqpoint{1.938995in}{1.098140in}}%
\pgfpathlineto{\pgfqpoint{1.979254in}{1.129719in}}%
\pgfpathlineto{\pgfqpoint{2.019512in}{1.152008in}}%
\pgfpathlineto{\pgfqpoint{2.059771in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{2.100030in}{1.191370in}}%
\pgfpathlineto{\pgfqpoint{2.140289in}{1.201928in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.217482in}}%
\pgfpathlineto{\pgfqpoint{2.220806in}{1.219660in}}%
\pgfpathlineto{\pgfqpoint{2.261065in}{1.226887in}}%
\pgfpathlineto{\pgfqpoint{2.301323in}{1.230490in}}%
\pgfpathlineto{\pgfqpoint{2.341582in}{1.229045in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{1.227202in}}%
\pgfpathlineto{\pgfqpoint{2.422100in}{1.226144in}}%
\pgfpathlineto{\pgfqpoint{2.462358in}{1.222593in}}%
\pgfpathlineto{\pgfqpoint{2.502617in}{1.215942in}}%
\pgfpathlineto{\pgfqpoint{2.542876in}{1.208956in}}%
\pgfpathlineto{\pgfqpoint{2.583135in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{2.623393in}{1.197675in}}%
\pgfpathlineto{\pgfqpoint{2.663652in}{1.196502in}}%
\pgfpathlineto{\pgfqpoint{2.703911in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{2.744170in}{1.183409in}}%
\pgfpathlineto{\pgfqpoint{2.784428in}{1.176298in}}%
\pgfpathlineto{\pgfqpoint{2.824687in}{1.174360in}}%
\pgfpathlineto{\pgfqpoint{2.864946in}{1.167845in}}%
\pgfpathlineto{\pgfqpoint{2.905205in}{1.161655in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{2.985722in}{1.152176in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{1.150123in}}%
\pgfpathlineto{\pgfqpoint{3.066239in}{1.147064in}}%
\pgfpathlineto{\pgfqpoint{3.106498in}{1.137009in}}%
\pgfpathlineto{\pgfqpoint{3.146757in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{3.187016in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{3.227274in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{3.267533in}{1.116648in}}%
\pgfpathlineto{\pgfqpoint{3.307792in}{1.115118in}}%
\pgfpathlineto{\pgfqpoint{3.348051in}{1.112542in}}%
\pgfpathlineto{\pgfqpoint{3.388309in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{3.428568in}{1.100298in}}%
\pgfpathlineto{\pgfqpoint{3.468827in}{1.089960in}}%
\pgfpathlineto{\pgfqpoint{3.509086in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{3.549344in}{1.076794in}}%
\pgfpathlineto{\pgfqpoint{3.589603in}{1.070614in}}%
\pgfpathlineto{\pgfqpoint{3.629862in}{1.063806in}}%
\pgfpathlineto{\pgfqpoint{3.670120in}{1.059700in}}%
\pgfpathlineto{\pgfqpoint{3.710379in}{1.055751in}}%
\pgfpathlineto{\pgfqpoint{3.750638in}{1.057522in}}%
\pgfpathlineto{\pgfqpoint{3.790897in}{1.067880in}}%
\pgfpathlineto{\pgfqpoint{3.831155in}{1.097009in}}%
\pgfpathlineto{\pgfqpoint{3.871414in}{1.136391in}}%
\pgfpathlineto{\pgfqpoint{3.911673in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{3.951932in}{1.275885in}}%
\pgfpathlineto{\pgfqpoint{3.992190in}{1.373409in}}%
\pgfpathlineto{\pgfqpoint{4.032449in}{1.496082in}}%
\pgfpathlineto{\pgfqpoint{4.072708in}{1.628935in}}%
\pgfpathlineto{\pgfqpoint{4.112967in}{1.776054in}}%
\pgfpathlineto{\pgfqpoint{4.153225in}{1.906592in}}%
\pgfpathlineto{\pgfqpoint{4.193484in}{2.026049in}}%
\pgfpathlineto{\pgfqpoint{4.233743in}{2.065128in}}%
\pgfpathlineto{\pgfqpoint{4.274002in}{1.951044in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.316650in}}%
\pgfpathlineto{\pgfqpoint{4.354519in}{0.809296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.368904in}{3.036667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394778in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.394778in}{3.036667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.394778in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{3.036667in}}%
\pgfpathlineto{\pgfqpoint{4.394778in}{3.036667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524460in}{2.209969in}}%
\pgfpathlineto{\pgfqpoint{2.107630in}{2.209969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152074in}{2.209969in}}{\pgfqpoint{2.152074in}{2.254414in}}%
\pgfpathlineto{\pgfqpoint{2.152074in}{2.881111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152074in}{2.925556in}}{\pgfqpoint{2.107630in}{2.925556in}}%
\pgfpathlineto{\pgfqpoint{0.524460in}{2.925556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480015in}{2.925556in}}{\pgfqpoint{0.480015in}{2.881111in}}%
\pgfpathlineto{\pgfqpoint{0.480015in}{2.254414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480015in}{2.209969in}}{\pgfqpoint{0.524460in}{2.209969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568904in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.013349in}{2.747778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191126in,y=2.670000in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568904in}{2.423318in}}%
\pgfpathlineto{\pgfqpoint{1.013349in}{2.423318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191126in,y=2.345540in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DnCNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429024in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.454898in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.454898in}{3.036667in}}%
\pgfpathlineto{\pgfqpoint{5.429024in}{3.036667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429024in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.429024in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234199in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.234199in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039374in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.039374in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.844548in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.844548in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.649723in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.649723in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.454898in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.454898in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.441961in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Noise sigma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429024in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046389in, y=0.596142in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429024in}{1.150913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046389in, y=1.067580in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429024in}{1.622352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046389in, y=1.539018in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429024in}{2.093790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046389in, y=2.010457in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429024in}{2.565228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046389in, y=2.481895in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429024in}{3.036667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046389in, y=2.953333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.990833in,y=1.858071in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Average confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.429024in}{0.679475in}}{\pgfqpoint{4.025874in}{2.357192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429024in}{2.817122in}}%
\pgfpathlineto{\pgfqpoint{5.469283in}{2.817067in}}%
\pgfpathlineto{\pgfqpoint{5.509542in}{2.816951in}}%
\pgfpathlineto{\pgfqpoint{5.549800in}{2.816695in}}%
\pgfpathlineto{\pgfqpoint{5.590059in}{2.816403in}}%
\pgfpathlineto{\pgfqpoint{5.630318in}{2.815982in}}%
\pgfpathlineto{\pgfqpoint{5.670577in}{2.815467in}}%
\pgfpathlineto{\pgfqpoint{5.710835in}{2.815058in}}%
\pgfpathlineto{\pgfqpoint{5.751094in}{2.814243in}}%
\pgfpathlineto{\pgfqpoint{5.791353in}{2.813819in}}%
\pgfpathlineto{\pgfqpoint{5.831611in}{2.812992in}}%
\pgfpathlineto{\pgfqpoint{5.871870in}{2.812134in}}%
\pgfpathlineto{\pgfqpoint{5.912129in}{2.811436in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{2.810466in}}%
\pgfpathlineto{\pgfqpoint{5.992646in}{2.809653in}}%
\pgfpathlineto{\pgfqpoint{6.032905in}{2.808781in}}%
\pgfpathlineto{\pgfqpoint{6.073164in}{2.807619in}}%
\pgfpathlineto{\pgfqpoint{6.113423in}{2.806776in}}%
\pgfpathlineto{\pgfqpoint{6.153681in}{2.805464in}}%
\pgfpathlineto{\pgfqpoint{6.193940in}{2.804452in}}%
\pgfpathlineto{\pgfqpoint{6.234199in}{2.803255in}}%
\pgfpathlineto{\pgfqpoint{6.274458in}{2.802190in}}%
\pgfpathlineto{\pgfqpoint{6.314716in}{2.801053in}}%
\pgfpathlineto{\pgfqpoint{6.354975in}{2.799880in}}%
\pgfpathlineto{\pgfqpoint{6.395234in}{2.798382in}}%
\pgfpathlineto{\pgfqpoint{6.435493in}{2.797177in}}%
\pgfpathlineto{\pgfqpoint{6.475751in}{2.796090in}}%
\pgfpathlineto{\pgfqpoint{6.516010in}{2.794402in}}%
\pgfpathlineto{\pgfqpoint{6.556269in}{2.793560in}}%
\pgfpathlineto{\pgfqpoint{6.596527in}{2.791618in}}%
\pgfpathlineto{\pgfqpoint{6.636786in}{2.790348in}}%
\pgfpathlineto{\pgfqpoint{6.677045in}{2.788683in}}%
\pgfpathlineto{\pgfqpoint{6.717304in}{2.787683in}}%
\pgfpathlineto{\pgfqpoint{6.757562in}{2.785629in}}%
\pgfpathlineto{\pgfqpoint{6.797821in}{2.784438in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{2.783218in}}%
\pgfpathlineto{\pgfqpoint{6.878339in}{2.781656in}}%
\pgfpathlineto{\pgfqpoint{6.918597in}{2.779630in}}%
\pgfpathlineto{\pgfqpoint{6.958856in}{2.778965in}}%
\pgfpathlineto{\pgfqpoint{6.999115in}{2.776597in}}%
\pgfpathlineto{\pgfqpoint{7.039374in}{2.774990in}}%
\pgfpathlineto{\pgfqpoint{7.079632in}{2.773268in}}%
\pgfpathlineto{\pgfqpoint{7.119891in}{2.772069in}}%
\pgfpathlineto{\pgfqpoint{7.160150in}{2.770951in}}%
\pgfpathlineto{\pgfqpoint{7.200409in}{2.768896in}}%
\pgfpathlineto{\pgfqpoint{7.240667in}{2.767052in}}%
\pgfpathlineto{\pgfqpoint{7.280926in}{2.764929in}}%
\pgfpathlineto{\pgfqpoint{7.321185in}{2.763882in}}%
\pgfpathlineto{\pgfqpoint{7.361443in}{2.762279in}}%
\pgfpathlineto{\pgfqpoint{7.401702in}{2.760397in}}%
\pgfpathlineto{\pgfqpoint{7.441961in}{2.758473in}}%
\pgfpathlineto{\pgfqpoint{7.482220in}{2.756815in}}%
\pgfpathlineto{\pgfqpoint{7.522478in}{2.755192in}}%
\pgfpathlineto{\pgfqpoint{7.562737in}{2.753741in}}%
\pgfpathlineto{\pgfqpoint{7.602996in}{2.751497in}}%
\pgfpathlineto{\pgfqpoint{7.643255in}{2.750704in}}%
\pgfpathlineto{\pgfqpoint{7.683513in}{2.747921in}}%
\pgfpathlineto{\pgfqpoint{7.723772in}{2.746601in}}%
\pgfpathlineto{\pgfqpoint{7.764031in}{2.744905in}}%
\pgfpathlineto{\pgfqpoint{7.804290in}{2.742367in}}%
\pgfpathlineto{\pgfqpoint{7.844548in}{2.740173in}}%
\pgfpathlineto{\pgfqpoint{7.884807in}{2.738316in}}%
\pgfpathlineto{\pgfqpoint{7.925066in}{2.736794in}}%
\pgfpathlineto{\pgfqpoint{7.965324in}{2.735590in}}%
\pgfpathlineto{\pgfqpoint{8.005583in}{2.733224in}}%
\pgfpathlineto{\pgfqpoint{8.045842in}{2.731850in}}%
\pgfpathlineto{\pgfqpoint{8.086101in}{2.729784in}}%
\pgfpathlineto{\pgfqpoint{8.126359in}{2.727428in}}%
\pgfpathlineto{\pgfqpoint{8.166618in}{2.725184in}}%
\pgfpathlineto{\pgfqpoint{8.206877in}{2.722928in}}%
\pgfpathlineto{\pgfqpoint{8.247136in}{2.720901in}}%
\pgfpathlineto{\pgfqpoint{8.287394in}{2.720305in}}%
\pgfpathlineto{\pgfqpoint{8.327653in}{2.718173in}}%
\pgfpathlineto{\pgfqpoint{8.367912in}{2.716902in}}%
\pgfpathlineto{\pgfqpoint{8.408171in}{2.713966in}}%
\pgfpathlineto{\pgfqpoint{8.448429in}{2.712628in}}%
\pgfpathlineto{\pgfqpoint{8.488688in}{2.710280in}}%
\pgfpathlineto{\pgfqpoint{8.528947in}{2.708512in}}%
\pgfpathlineto{\pgfqpoint{8.569206in}{2.706565in}}%
\pgfpathlineto{\pgfqpoint{8.609464in}{2.703978in}}%
\pgfpathlineto{\pgfqpoint{8.649723in}{2.702526in}}%
\pgfpathlineto{\pgfqpoint{8.689982in}{2.699695in}}%
\pgfpathlineto{\pgfqpoint{8.730240in}{2.699521in}}%
\pgfpathlineto{\pgfqpoint{8.770499in}{2.696204in}}%
\pgfpathlineto{\pgfqpoint{8.810758in}{2.692699in}}%
\pgfpathlineto{\pgfqpoint{8.851017in}{2.692157in}}%
\pgfpathlineto{\pgfqpoint{8.891275in}{2.689171in}}%
\pgfpathlineto{\pgfqpoint{8.931534in}{2.687963in}}%
\pgfpathlineto{\pgfqpoint{8.971793in}{2.686564in}}%
\pgfpathlineto{\pgfqpoint{9.012052in}{2.684348in}}%
\pgfpathlineto{\pgfqpoint{9.052310in}{2.681162in}}%
\pgfpathlineto{\pgfqpoint{9.092569in}{2.679913in}}%
\pgfpathlineto{\pgfqpoint{9.132828in}{2.677024in}}%
\pgfpathlineto{\pgfqpoint{9.173087in}{2.675196in}}%
\pgfpathlineto{\pgfqpoint{9.213345in}{2.672767in}}%
\pgfpathlineto{\pgfqpoint{9.253604in}{2.670218in}}%
\pgfpathlineto{\pgfqpoint{9.293863in}{2.669453in}}%
\pgfpathlineto{\pgfqpoint{9.334122in}{2.666016in}}%
\pgfpathlineto{\pgfqpoint{9.374380in}{2.662956in}}%
\pgfpathlineto{\pgfqpoint{9.414639in}{2.663744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.429024in}{0.679475in}}{\pgfqpoint{4.025874in}{2.357192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.429024in}{2.908317in}}%
\pgfpathlineto{\pgfqpoint{5.469283in}{2.908362in}}%
\pgfpathlineto{\pgfqpoint{5.509542in}{2.908497in}}%
\pgfpathlineto{\pgfqpoint{5.549800in}{2.908650in}}%
\pgfpathlineto{\pgfqpoint{5.590059in}{2.908905in}}%
\pgfpathlineto{\pgfqpoint{5.630318in}{2.909223in}}%
\pgfpathlineto{\pgfqpoint{5.670577in}{2.909397in}}%
\pgfpathlineto{\pgfqpoint{5.710835in}{2.909653in}}%
\pgfpathlineto{\pgfqpoint{5.751094in}{2.909842in}}%
\pgfpathlineto{\pgfqpoint{5.791353in}{2.910302in}}%
\pgfpathlineto{\pgfqpoint{5.831611in}{2.910704in}}%
\pgfpathlineto{\pgfqpoint{5.871870in}{2.911123in}}%
\pgfpathlineto{\pgfqpoint{5.912129in}{2.911698in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{5.992646in}{2.912742in}}%
\pgfpathlineto{\pgfqpoint{6.032905in}{2.913484in}}%
\pgfpathlineto{\pgfqpoint{6.073164in}{2.913675in}}%
\pgfpathlineto{\pgfqpoint{6.113423in}{2.914284in}}%
\pgfpathlineto{\pgfqpoint{6.153681in}{2.914461in}}%
\pgfpathlineto{\pgfqpoint{6.193940in}{2.915030in}}%
\pgfpathlineto{\pgfqpoint{6.234199in}{2.915411in}}%
\pgfpathlineto{\pgfqpoint{6.274458in}{2.915269in}}%
\pgfpathlineto{\pgfqpoint{6.314716in}{2.914860in}}%
\pgfpathlineto{\pgfqpoint{6.354975in}{2.914444in}}%
\pgfpathlineto{\pgfqpoint{6.395234in}{2.912777in}}%
\pgfpathlineto{\pgfqpoint{6.435493in}{2.910032in}}%
\pgfpathlineto{\pgfqpoint{6.475751in}{2.904577in}}%
\pgfpathlineto{\pgfqpoint{6.516010in}{2.894988in}}%
\pgfpathlineto{\pgfqpoint{6.556269in}{2.877848in}}%
\pgfpathlineto{\pgfqpoint{6.596527in}{2.855173in}}%
\pgfpathlineto{\pgfqpoint{6.636786in}{2.828104in}}%
\pgfpathlineto{\pgfqpoint{6.677045in}{2.800022in}}%
\pgfpathlineto{\pgfqpoint{6.717304in}{2.772487in}}%
\pgfpathlineto{\pgfqpoint{6.757562in}{2.744322in}}%
\pgfpathlineto{\pgfqpoint{6.797821in}{2.716809in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{2.688294in}}%
\pgfpathlineto{\pgfqpoint{6.878339in}{2.659170in}}%
\pgfpathlineto{\pgfqpoint{6.918597in}{2.635140in}}%
\pgfpathlineto{\pgfqpoint{6.958856in}{2.608420in}}%
\pgfpathlineto{\pgfqpoint{6.999115in}{2.582841in}}%
\pgfpathlineto{\pgfqpoint{7.039374in}{2.558150in}}%
\pgfpathlineto{\pgfqpoint{7.079632in}{2.535015in}}%
\pgfpathlineto{\pgfqpoint{7.119891in}{2.512187in}}%
\pgfpathlineto{\pgfqpoint{7.160150in}{2.488421in}}%
\pgfpathlineto{\pgfqpoint{7.200409in}{2.466313in}}%
\pgfpathlineto{\pgfqpoint{7.240667in}{2.445727in}}%
\pgfpathlineto{\pgfqpoint{7.280926in}{2.424439in}}%
\pgfpathlineto{\pgfqpoint{7.321185in}{2.402480in}}%
\pgfpathlineto{\pgfqpoint{7.361443in}{2.381669in}}%
\pgfpathlineto{\pgfqpoint{7.401702in}{2.362375in}}%
\pgfpathlineto{\pgfqpoint{7.441961in}{2.340817in}}%
\pgfpathlineto{\pgfqpoint{7.482220in}{2.321016in}}%
\pgfpathlineto{\pgfqpoint{7.522478in}{2.301478in}}%
\pgfpathlineto{\pgfqpoint{7.562737in}{2.283088in}}%
\pgfpathlineto{\pgfqpoint{7.602996in}{2.263537in}}%
\pgfpathlineto{\pgfqpoint{7.643255in}{2.244646in}}%
\pgfpathlineto{\pgfqpoint{7.683513in}{2.225388in}}%
\pgfpathlineto{\pgfqpoint{7.723772in}{2.205877in}}%
\pgfpathlineto{\pgfqpoint{7.764031in}{2.187995in}}%
\pgfpathlineto{\pgfqpoint{7.804290in}{2.168717in}}%
\pgfpathlineto{\pgfqpoint{7.844548in}{2.150714in}}%
\pgfpathlineto{\pgfqpoint{7.884807in}{2.132626in}}%
\pgfpathlineto{\pgfqpoint{7.925066in}{2.114754in}}%
\pgfpathlineto{\pgfqpoint{7.965324in}{2.096877in}}%
\pgfpathlineto{\pgfqpoint{8.005583in}{2.079462in}}%
\pgfpathlineto{\pgfqpoint{8.045842in}{2.063310in}}%
\pgfpathlineto{\pgfqpoint{8.086101in}{2.044677in}}%
\pgfpathlineto{\pgfqpoint{8.126359in}{2.027676in}}%
\pgfpathlineto{\pgfqpoint{8.166618in}{2.012810in}}%
\pgfpathlineto{\pgfqpoint{8.206877in}{1.994283in}}%
\pgfpathlineto{\pgfqpoint{8.247136in}{1.977858in}}%
\pgfpathlineto{\pgfqpoint{8.287394in}{1.961840in}}%
\pgfpathlineto{\pgfqpoint{8.327653in}{1.946619in}}%
\pgfpathlineto{\pgfqpoint{8.367912in}{1.931357in}}%
\pgfpathlineto{\pgfqpoint{8.408171in}{1.915943in}}%
\pgfpathlineto{\pgfqpoint{8.448429in}{1.900219in}}%
\pgfpathlineto{\pgfqpoint{8.488688in}{1.884105in}}%
\pgfpathlineto{\pgfqpoint{8.528947in}{1.870147in}}%
\pgfpathlineto{\pgfqpoint{8.569206in}{1.854561in}}%
\pgfpathlineto{\pgfqpoint{8.609464in}{1.839083in}}%
\pgfpathlineto{\pgfqpoint{8.649723in}{1.826300in}}%
\pgfpathlineto{\pgfqpoint{8.689982in}{1.813242in}}%
\pgfpathlineto{\pgfqpoint{8.730240in}{1.799235in}}%
\pgfpathlineto{\pgfqpoint{8.770499in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{8.810758in}{1.771282in}}%
\pgfpathlineto{\pgfqpoint{8.851017in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{8.891275in}{1.745155in}}%
\pgfpathlineto{\pgfqpoint{8.931534in}{1.731113in}}%
\pgfpathlineto{\pgfqpoint{8.971793in}{1.717324in}}%
\pgfpathlineto{\pgfqpoint{9.012052in}{1.706928in}}%
\pgfpathlineto{\pgfqpoint{9.052310in}{1.691830in}}%
\pgfpathlineto{\pgfqpoint{9.092569in}{1.680886in}}%
\pgfpathlineto{\pgfqpoint{9.132828in}{1.667741in}}%
\pgfpathlineto{\pgfqpoint{9.173087in}{1.655048in}}%
\pgfpathlineto{\pgfqpoint{9.213345in}{1.642412in}}%
\pgfpathlineto{\pgfqpoint{9.253604in}{1.631448in}}%
\pgfpathlineto{\pgfqpoint{9.293863in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{9.334122in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{9.374380in}{1.594386in}}%
\pgfpathlineto{\pgfqpoint{9.414639in}{1.583158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429024in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.429024in}{3.036667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.454898in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.454898in}{3.036667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429024in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.454898in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429024in}{3.036667in}}%
\pgfpathlineto{\pgfqpoint{9.454898in}{3.036667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584580in}{0.790586in}}%
\pgfpathlineto{\pgfqpoint{7.167750in}{0.790586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.212194in}{0.790586in}}{\pgfqpoint{7.212194in}{0.835031in}}%
\pgfpathlineto{\pgfqpoint{7.212194in}{1.461728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.212194in}{1.506172in}}{\pgfqpoint{7.167750in}{1.506172in}}%
\pgfpathlineto{\pgfqpoint{5.584580in}{1.506172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540135in}{1.506172in}}{\pgfqpoint{5.540135in}{1.461728in}}%
\pgfpathlineto{\pgfqpoint{5.540135in}{0.835031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540135in}{0.790586in}}{\pgfqpoint{5.584580in}{0.790586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629024in}{1.328394in}}%
\pgfpathlineto{\pgfqpoint{6.073469in}{1.328394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.251246in,y=1.250617in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.629024in}{1.003935in}}%
\pgfpathlineto{\pgfqpoint{6.073469in}{1.003935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.251246in,y=0.926157in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DnCNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/confidence_distribution/confidence_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.720000in}{3.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{0.368904in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368904in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190582in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190582in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012260in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012260in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833938in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833938in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655616in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655616in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477293in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477293in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423099in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Confidence value}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.899737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Probability distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368904in}{0.679475in}}{\pgfqpoint{4.108389in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.409988in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.451072in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.492156in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.533240in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.615408in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.656491in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.738659in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.779743in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.820827in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.861911in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.902995in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.985163in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{1.067330in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{1.108414in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{1.149498in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{1.190582in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{1.231666in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{1.272750in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{1.313834in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{1.354918in}{0.790581in}}%
\pgfpathlineto{\pgfqpoint{1.396001in}{0.790969in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{0.790926in}}%
\pgfpathlineto{\pgfqpoint{1.478169in}{0.790883in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.791099in}}%
\pgfpathlineto{\pgfqpoint{1.560337in}{0.790969in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{1.642505in}{0.790710in}}%
\pgfpathlineto{\pgfqpoint{1.683589in}{0.790753in}}%
\pgfpathlineto{\pgfqpoint{1.724673in}{0.791401in}}%
\pgfpathlineto{\pgfqpoint{1.765756in}{0.791833in}}%
\pgfpathlineto{\pgfqpoint{1.806840in}{0.792351in}}%
\pgfpathlineto{\pgfqpoint{1.847924in}{0.792221in}}%
\pgfpathlineto{\pgfqpoint{1.889008in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{1.930092in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{1.971176in}{0.793128in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{0.793387in}}%
\pgfpathlineto{\pgfqpoint{2.053344in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{2.094428in}{0.793603in}}%
\pgfpathlineto{\pgfqpoint{2.135512in}{0.793214in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{0.794726in}}%
\pgfpathlineto{\pgfqpoint{2.217679in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{2.258763in}{0.795028in}}%
\pgfpathlineto{\pgfqpoint{2.299847in}{0.795762in}}%
\pgfpathlineto{\pgfqpoint{2.340931in}{0.796798in}}%
\pgfpathlineto{\pgfqpoint{2.382015in}{0.798914in}}%
\pgfpathlineto{\pgfqpoint{2.423099in}{0.799302in}}%
\pgfpathlineto{\pgfqpoint{2.464183in}{0.801850in}}%
\pgfpathlineto{\pgfqpoint{2.505267in}{0.800425in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.801720in}}%
\pgfpathlineto{\pgfqpoint{2.587434in}{0.804483in}}%
\pgfpathlineto{\pgfqpoint{2.628518in}{0.806167in}}%
\pgfpathlineto{\pgfqpoint{2.669602in}{0.805304in}}%
\pgfpathlineto{\pgfqpoint{2.710686in}{0.807549in}}%
\pgfpathlineto{\pgfqpoint{2.751770in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{0.827237in}}%
\pgfpathlineto{\pgfqpoint{2.833938in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{2.875022in}{0.838809in}}%
\pgfpathlineto{\pgfqpoint{2.916105in}{0.850207in}}%
\pgfpathlineto{\pgfqpoint{2.957189in}{0.840579in}}%
\pgfpathlineto{\pgfqpoint{2.998273in}{0.843428in}}%
\pgfpathlineto{\pgfqpoint{3.039357in}{0.849300in}}%
\pgfpathlineto{\pgfqpoint{3.080441in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{3.121525in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{3.162609in}{0.883626in}}%
\pgfpathlineto{\pgfqpoint{3.203693in}{0.906034in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{0.942734in}}%
\pgfpathlineto{\pgfqpoint{3.285860in}{0.959918in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{0.987508in}}%
\pgfpathlineto{\pgfqpoint{3.368028in}{1.016738in}}%
\pgfpathlineto{\pgfqpoint{3.409112in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{3.450196in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{3.491280in}{1.105034in}}%
\pgfpathlineto{\pgfqpoint{3.532364in}{1.146397in}}%
\pgfpathlineto{\pgfqpoint{3.573448in}{1.194797in}}%
\pgfpathlineto{\pgfqpoint{3.614532in}{1.251963in}}%
\pgfpathlineto{\pgfqpoint{3.655616in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{3.696699in}{1.379290in}}%
\pgfpathlineto{\pgfqpoint{3.737783in}{1.456576in}}%
\pgfpathlineto{\pgfqpoint{3.778867in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{3.819951in}{1.665851in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.796157in}}%
\pgfpathlineto{\pgfqpoint{3.902119in}{1.935833in}}%
\pgfpathlineto{\pgfqpoint{3.943203in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{3.984287in}{2.272047in}}%
\pgfpathlineto{\pgfqpoint{4.025371in}{2.457101in}}%
\pgfpathlineto{\pgfqpoint{4.066454in}{2.650833in}}%
\pgfpathlineto{\pgfqpoint{4.107538in}{2.806700in}}%
\pgfpathlineto{\pgfqpoint{4.148622in}{2.933897in}}%
\pgfpathlineto{\pgfqpoint{4.189706in}{3.009067in}}%
\pgfpathlineto{\pgfqpoint{4.230790in}{2.973576in}}%
\pgfpathlineto{\pgfqpoint{4.271874in}{2.803202in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{2.500148in}}%
\pgfpathlineto{\pgfqpoint{4.354042in}{2.060656in}}%
\pgfpathlineto{\pgfqpoint{4.395126in}{1.416897in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{0.855863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368904in}{0.679475in}}{\pgfqpoint{4.108389in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.409988in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.451072in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.492156in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.533240in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.615408in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.656491in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.738659in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.779743in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.820827in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.861911in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{0.902995in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.985163in}{0.790624in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{1.067330in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{1.108414in}{0.791012in}}%
\pgfpathlineto{\pgfqpoint{1.149498in}{0.791271in}}%
\pgfpathlineto{\pgfqpoint{1.190582in}{0.791617in}}%
\pgfpathlineto{\pgfqpoint{1.231666in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{1.272750in}{0.793905in}}%
\pgfpathlineto{\pgfqpoint{1.313834in}{0.796107in}}%
\pgfpathlineto{\pgfqpoint{1.354918in}{0.799216in}}%
\pgfpathlineto{\pgfqpoint{1.396001in}{0.803620in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{0.809362in}}%
\pgfpathlineto{\pgfqpoint{1.478169in}{0.814112in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.822056in}}%
\pgfpathlineto{\pgfqpoint{1.560337in}{0.834793in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{0.848394in}}%
\pgfpathlineto{\pgfqpoint{1.642505in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{1.683589in}{0.888461in}}%
\pgfpathlineto{\pgfqpoint{1.724673in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.765756in}{0.938805in}}%
\pgfpathlineto{\pgfqpoint{1.806840in}{0.970799in}}%
\pgfpathlineto{\pgfqpoint{1.847924in}{0.993898in}}%
\pgfpathlineto{\pgfqpoint{1.889008in}{1.031202in}}%
\pgfpathlineto{\pgfqpoint{1.930092in}{1.062721in}}%
\pgfpathlineto{\pgfqpoint{1.971176in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{1.121441in}}%
\pgfpathlineto{\pgfqpoint{2.053344in}{1.147433in}}%
\pgfpathlineto{\pgfqpoint{2.094428in}{1.169021in}}%
\pgfpathlineto{\pgfqpoint{2.135512in}{1.192466in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{1.204469in}}%
\pgfpathlineto{\pgfqpoint{2.217679in}{1.218890in}}%
\pgfpathlineto{\pgfqpoint{2.258763in}{1.228734in}}%
\pgfpathlineto{\pgfqpoint{2.299847in}{1.231109in}}%
\pgfpathlineto{\pgfqpoint{2.340931in}{1.243069in}}%
\pgfpathlineto{\pgfqpoint{2.382015in}{1.231756in}}%
\pgfpathlineto{\pgfqpoint{2.423099in}{1.235729in}}%
\pgfpathlineto{\pgfqpoint{2.464183in}{1.239960in}}%
\pgfpathlineto{\pgfqpoint{2.505267in}{1.229986in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{2.587434in}{1.227871in}}%
\pgfpathlineto{\pgfqpoint{2.628518in}{1.225107in}}%
\pgfpathlineto{\pgfqpoint{2.669602in}{1.213752in}}%
\pgfpathlineto{\pgfqpoint{2.710686in}{1.212759in}}%
\pgfpathlineto{\pgfqpoint{2.751770in}{1.202871in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{1.201749in}}%
\pgfpathlineto{\pgfqpoint{2.833938in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{2.875022in}{1.190825in}}%
\pgfpathlineto{\pgfqpoint{2.916105in}{1.181715in}}%
\pgfpathlineto{\pgfqpoint{2.957189in}{1.178865in}}%
\pgfpathlineto{\pgfqpoint{2.998273in}{1.166733in}}%
\pgfpathlineto{\pgfqpoint{3.039357in}{1.162502in}}%
\pgfpathlineto{\pgfqpoint{3.080441in}{1.170964in}}%
\pgfpathlineto{\pgfqpoint{3.121525in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{3.162609in}{1.154687in}}%
\pgfpathlineto{\pgfqpoint{3.203693in}{1.151794in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{1.144152in}}%
\pgfpathlineto{\pgfqpoint{3.285860in}{1.143418in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{1.135344in}}%
\pgfpathlineto{\pgfqpoint{3.368028in}{1.128090in}}%
\pgfpathlineto{\pgfqpoint{3.409112in}{1.123816in}}%
\pgfpathlineto{\pgfqpoint{3.450196in}{1.114619in}}%
\pgfpathlineto{\pgfqpoint{3.491280in}{1.110733in}}%
\pgfpathlineto{\pgfqpoint{3.532364in}{1.106156in}}%
\pgfpathlineto{\pgfqpoint{3.573448in}{1.096571in}}%
\pgfpathlineto{\pgfqpoint{3.614532in}{1.088152in}}%
\pgfpathlineto{\pgfqpoint{3.655616in}{1.089404in}}%
\pgfpathlineto{\pgfqpoint{3.696699in}{1.075113in}}%
\pgfpathlineto{\pgfqpoint{3.737783in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{3.778867in}{1.067902in}}%
\pgfpathlineto{\pgfqpoint{3.819951in}{1.079517in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.082107in}}%
\pgfpathlineto{\pgfqpoint{3.902119in}{1.104473in}}%
\pgfpathlineto{\pgfqpoint{3.943203in}{1.140784in}}%
\pgfpathlineto{\pgfqpoint{3.984287in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{4.025371in}{1.335984in}}%
\pgfpathlineto{\pgfqpoint{4.066454in}{1.421085in}}%
\pgfpathlineto{\pgfqpoint{4.107538in}{1.533991in}}%
\pgfpathlineto{\pgfqpoint{4.148622in}{1.672026in}}%
\pgfpathlineto{\pgfqpoint{4.189706in}{1.838557in}}%
\pgfpathlineto{\pgfqpoint{4.230790in}{2.014759in}}%
\pgfpathlineto{\pgfqpoint{4.271874in}{2.162034in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{2.177620in}}%
\pgfpathlineto{\pgfqpoint{4.354042in}{2.044292in}}%
\pgfpathlineto{\pgfqpoint{4.395126in}{1.355457in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{0.815666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.368904in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524460in}{2.293303in}}%
\pgfpathlineto{\pgfqpoint{2.107630in}{2.293303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152074in}{2.293303in}}{\pgfqpoint{2.152074in}{2.337747in}}%
\pgfpathlineto{\pgfqpoint{2.152074in}{2.964444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152074in}{3.008889in}}{\pgfqpoint{2.107630in}{3.008889in}}%
\pgfpathlineto{\pgfqpoint{0.524460in}{3.008889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480015in}{3.008889in}}{\pgfqpoint{0.480015in}{2.964444in}}%
\pgfpathlineto{\pgfqpoint{0.480015in}{2.337747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480015in}{2.293303in}}{\pgfqpoint{0.524460in}{2.293303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568904in}{2.831111in}}%
\pgfpathlineto{\pgfqpoint{1.013349in}{2.831111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191126in,y=2.753333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568904in}{2.506651in}}%
\pgfpathlineto{\pgfqpoint{1.013349in}{2.506651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191126in,y=2.428874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DnCNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/confidence_distribution/confidence_distribution_sigma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.720000in}{3.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{0.368904in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368904in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190582in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190582in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012260in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012260in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833938in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833938in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655616in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655616in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477293in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477293in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423099in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Noise sigma}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.899737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Average confidence value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368904in}{0.679475in}}{\pgfqpoint{4.108389in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{2.157896in}}%
\pgfpathlineto{\pgfqpoint{0.409988in}{2.157842in}}%
\pgfpathlineto{\pgfqpoint{0.451072in}{2.157642in}}%
\pgfpathlineto{\pgfqpoint{0.492156in}{2.157290in}}%
\pgfpathlineto{\pgfqpoint{0.533240in}{2.156856in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.156496in}}%
\pgfpathlineto{\pgfqpoint{0.615408in}{2.155831in}}%
\pgfpathlineto{\pgfqpoint{0.656491in}{2.154969in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{2.154225in}}%
\pgfpathlineto{\pgfqpoint{0.738659in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{0.779743in}{2.152481in}}%
\pgfpathlineto{\pgfqpoint{0.820827in}{2.151397in}}%
\pgfpathlineto{\pgfqpoint{0.861911in}{2.150360in}}%
\pgfpathlineto{\pgfqpoint{0.902995in}{2.149298in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{2.147601in}}%
\pgfpathlineto{\pgfqpoint{0.985163in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{2.145138in}}%
\pgfpathlineto{\pgfqpoint{1.067330in}{2.143968in}}%
\pgfpathlineto{\pgfqpoint{1.108414in}{2.142602in}}%
\pgfpathlineto{\pgfqpoint{1.149498in}{2.140877in}}%
\pgfpathlineto{\pgfqpoint{1.190582in}{2.139514in}}%
\pgfpathlineto{\pgfqpoint{1.231666in}{2.137523in}}%
\pgfpathlineto{\pgfqpoint{1.272750in}{2.136522in}}%
\pgfpathlineto{\pgfqpoint{1.313834in}{2.134578in}}%
\pgfpathlineto{\pgfqpoint{1.354918in}{2.132528in}}%
\pgfpathlineto{\pgfqpoint{1.396001in}{2.131288in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{2.129249in}}%
\pgfpathlineto{\pgfqpoint{1.478169in}{2.127630in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{2.125550in}}%
\pgfpathlineto{\pgfqpoint{1.560337in}{2.124014in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{2.122067in}}%
\pgfpathlineto{\pgfqpoint{1.642505in}{2.119689in}}%
\pgfpathlineto{\pgfqpoint{1.683589in}{2.118317in}}%
\pgfpathlineto{\pgfqpoint{1.724673in}{2.115670in}}%
\pgfpathlineto{\pgfqpoint{1.765756in}{2.113821in}}%
\pgfpathlineto{\pgfqpoint{1.806840in}{2.112411in}}%
\pgfpathlineto{\pgfqpoint{1.847924in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{1.889008in}{2.108444in}}%
\pgfpathlineto{\pgfqpoint{1.930092in}{2.105719in}}%
\pgfpathlineto{\pgfqpoint{1.971176in}{2.104214in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{2.101263in}}%
\pgfpathlineto{\pgfqpoint{2.053344in}{2.098851in}}%
\pgfpathlineto{\pgfqpoint{2.094428in}{2.096933in}}%
\pgfpathlineto{\pgfqpoint{2.135512in}{2.094663in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{2.093500in}}%
\pgfpathlineto{\pgfqpoint{2.217679in}{2.090691in}}%
\pgfpathlineto{\pgfqpoint{2.258763in}{2.089250in}}%
\pgfpathlineto{\pgfqpoint{2.299847in}{2.086067in}}%
\pgfpathlineto{\pgfqpoint{2.340931in}{2.084425in}}%
\pgfpathlineto{\pgfqpoint{2.382015in}{2.082130in}}%
\pgfpathlineto{\pgfqpoint{2.423099in}{2.079338in}}%
\pgfpathlineto{\pgfqpoint{2.464183in}{2.076707in}}%
\pgfpathlineto{\pgfqpoint{2.505267in}{2.074159in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.071983in}}%
\pgfpathlineto{\pgfqpoint{2.587434in}{2.068696in}}%
\pgfpathlineto{\pgfqpoint{2.628518in}{2.067527in}}%
\pgfpathlineto{\pgfqpoint{2.669602in}{2.065625in}}%
\pgfpathlineto{\pgfqpoint{2.710686in}{2.062235in}}%
\pgfpathlineto{\pgfqpoint{2.751770in}{2.059277in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{2.056481in}}%
\pgfpathlineto{\pgfqpoint{2.833938in}{2.056950in}}%
\pgfpathlineto{\pgfqpoint{2.875022in}{2.052392in}}%
\pgfpathlineto{\pgfqpoint{2.916105in}{2.050386in}}%
\pgfpathlineto{\pgfqpoint{2.957189in}{2.047457in}}%
\pgfpathlineto{\pgfqpoint{2.998273in}{2.045156in}}%
\pgfpathlineto{\pgfqpoint{3.039357in}{2.042538in}}%
\pgfpathlineto{\pgfqpoint{3.080441in}{2.039090in}}%
\pgfpathlineto{\pgfqpoint{3.121525in}{2.037385in}}%
\pgfpathlineto{\pgfqpoint{3.162609in}{2.033924in}}%
\pgfpathlineto{\pgfqpoint{3.203693in}{2.033239in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{2.029689in}}%
\pgfpathlineto{\pgfqpoint{3.285860in}{2.027002in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{2.024351in}}%
\pgfpathlineto{\pgfqpoint{3.368028in}{2.022586in}}%
\pgfpathlineto{\pgfqpoint{3.409112in}{2.019390in}}%
\pgfpathlineto{\pgfqpoint{3.450196in}{2.016530in}}%
\pgfpathlineto{\pgfqpoint{3.491280in}{2.013767in}}%
\pgfpathlineto{\pgfqpoint{3.532364in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{3.573448in}{2.008117in}}%
\pgfpathlineto{\pgfqpoint{3.614532in}{2.005566in}}%
\pgfpathlineto{\pgfqpoint{3.655616in}{2.004010in}}%
\pgfpathlineto{\pgfqpoint{3.696699in}{1.999912in}}%
\pgfpathlineto{\pgfqpoint{3.737783in}{1.998411in}}%
\pgfpathlineto{\pgfqpoint{3.778867in}{1.995845in}}%
\pgfpathlineto{\pgfqpoint{3.819951in}{1.993314in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.990856in}}%
\pgfpathlineto{\pgfqpoint{3.902119in}{1.988397in}}%
\pgfpathlineto{\pgfqpoint{3.943203in}{1.984378in}}%
\pgfpathlineto{\pgfqpoint{3.984287in}{1.982331in}}%
\pgfpathlineto{\pgfqpoint{4.025371in}{1.977878in}}%
\pgfpathlineto{\pgfqpoint{4.066454in}{1.975881in}}%
\pgfpathlineto{\pgfqpoint{4.107538in}{1.972902in}}%
\pgfpathlineto{\pgfqpoint{4.148622in}{1.969704in}}%
\pgfpathlineto{\pgfqpoint{4.189706in}{1.966342in}}%
\pgfpathlineto{\pgfqpoint{4.230790in}{1.963029in}}%
\pgfpathlineto{\pgfqpoint{4.271874in}{1.963028in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.958085in}}%
\pgfpathlineto{\pgfqpoint{4.354042in}{1.956423in}}%
\pgfpathlineto{\pgfqpoint{4.395126in}{1.952798in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{1.949832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368904in}{0.679475in}}{\pgfqpoint{4.108389in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{2.997373in}}%
\pgfpathlineto{\pgfqpoint{0.409988in}{2.997413in}}%
\pgfpathlineto{\pgfqpoint{0.451072in}{2.997638in}}%
\pgfpathlineto{\pgfqpoint{0.492156in}{2.998076in}}%
\pgfpathlineto{\pgfqpoint{0.533240in}{2.998217in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.998983in}}%
\pgfpathlineto{\pgfqpoint{0.615408in}{2.999363in}}%
\pgfpathlineto{\pgfqpoint{0.656491in}{2.999510in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{3.000094in}}%
\pgfpathlineto{\pgfqpoint{0.738659in}{3.000293in}}%
\pgfpathlineto{\pgfqpoint{0.779743in}{3.001249in}}%
\pgfpathlineto{\pgfqpoint{0.820827in}{3.001861in}}%
\pgfpathlineto{\pgfqpoint{0.861911in}{3.002966in}}%
\pgfpathlineto{\pgfqpoint{0.902995in}{3.004159in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{3.004497in}}%
\pgfpathlineto{\pgfqpoint{0.985163in}{3.006192in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{3.006573in}}%
\pgfpathlineto{\pgfqpoint{1.067330in}{3.007716in}}%
\pgfpathlineto{\pgfqpoint{1.108414in}{3.007883in}}%
\pgfpathlineto{\pgfqpoint{1.149498in}{3.008776in}}%
\pgfpathlineto{\pgfqpoint{1.190582in}{3.008981in}}%
\pgfpathlineto{\pgfqpoint{1.231666in}{3.009067in}}%
\pgfpathlineto{\pgfqpoint{1.272750in}{3.008498in}}%
\pgfpathlineto{\pgfqpoint{1.313834in}{3.007678in}}%
\pgfpathlineto{\pgfqpoint{1.354918in}{3.004258in}}%
\pgfpathlineto{\pgfqpoint{1.396001in}{3.000260in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{2.991167in}}%
\pgfpathlineto{\pgfqpoint{1.478169in}{2.973376in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{2.945539in}}%
\pgfpathlineto{\pgfqpoint{1.560337in}{2.908091in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{2.864043in}}%
\pgfpathlineto{\pgfqpoint{1.642505in}{2.817074in}}%
\pgfpathlineto{\pgfqpoint{1.683589in}{2.771655in}}%
\pgfpathlineto{\pgfqpoint{1.724673in}{2.723852in}}%
\pgfpathlineto{\pgfqpoint{1.765756in}{2.679109in}}%
\pgfpathlineto{\pgfqpoint{1.806840in}{2.630471in}}%
\pgfpathlineto{\pgfqpoint{1.847924in}{2.586493in}}%
\pgfpathlineto{\pgfqpoint{1.889008in}{2.540125in}}%
\pgfpathlineto{\pgfqpoint{1.930092in}{2.499960in}}%
\pgfpathlineto{\pgfqpoint{1.971176in}{2.455121in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{2.414620in}}%
\pgfpathlineto{\pgfqpoint{2.053344in}{2.374289in}}%
\pgfpathlineto{\pgfqpoint{2.094428in}{2.336753in}}%
\pgfpathlineto{\pgfqpoint{2.135512in}{2.300374in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{2.262287in}}%
\pgfpathlineto{\pgfqpoint{2.217679in}{2.227778in}}%
\pgfpathlineto{\pgfqpoint{2.258763in}{2.191392in}}%
\pgfpathlineto{\pgfqpoint{2.299847in}{2.156402in}}%
\pgfpathlineto{\pgfqpoint{2.340931in}{2.121737in}}%
\pgfpathlineto{\pgfqpoint{2.382015in}{2.089229in}}%
\pgfpathlineto{\pgfqpoint{2.423099in}{2.056287in}}%
\pgfpathlineto{\pgfqpoint{2.464183in}{2.023335in}}%
\pgfpathlineto{\pgfqpoint{2.505267in}{1.988954in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{2.587434in}{1.922746in}}%
\pgfpathlineto{\pgfqpoint{2.628518in}{1.893177in}}%
\pgfpathlineto{\pgfqpoint{2.669602in}{1.862633in}}%
\pgfpathlineto{\pgfqpoint{2.710686in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{2.751770in}{1.799666in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{1.768463in}}%
\pgfpathlineto{\pgfqpoint{2.833938in}{1.739035in}}%
\pgfpathlineto{\pgfqpoint{2.875022in}{1.705682in}}%
\pgfpathlineto{\pgfqpoint{2.916105in}{1.674378in}}%
\pgfpathlineto{\pgfqpoint{2.957189in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{2.998273in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.039357in}{1.588377in}}%
\pgfpathlineto{\pgfqpoint{3.080441in}{1.560640in}}%
\pgfpathlineto{\pgfqpoint{3.121525in}{1.532342in}}%
\pgfpathlineto{\pgfqpoint{3.162609in}{1.504762in}}%
\pgfpathlineto{\pgfqpoint{3.203693in}{1.477096in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{3.285860in}{1.423262in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{1.396457in}}%
\pgfpathlineto{\pgfqpoint{3.368028in}{1.372309in}}%
\pgfpathlineto{\pgfqpoint{3.409112in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{3.450196in}{1.320002in}}%
\pgfpathlineto{\pgfqpoint{3.491280in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{3.532364in}{1.273173in}}%
\pgfpathlineto{\pgfqpoint{3.573448in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{3.614532in}{1.221624in}}%
\pgfpathlineto{\pgfqpoint{3.655616in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{3.696699in}{1.175989in}}%
\pgfpathlineto{\pgfqpoint{3.737783in}{1.153203in}}%
\pgfpathlineto{\pgfqpoint{3.778867in}{1.126740in}}%
\pgfpathlineto{\pgfqpoint{3.819951in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.084605in}}%
\pgfpathlineto{\pgfqpoint{3.902119in}{1.063457in}}%
\pgfpathlineto{\pgfqpoint{3.943203in}{1.042231in}}%
\pgfpathlineto{\pgfqpoint{3.984287in}{1.021548in}}%
\pgfpathlineto{\pgfqpoint{4.025371in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{4.066454in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{4.107538in}{0.953921in}}%
\pgfpathlineto{\pgfqpoint{4.148622in}{0.932625in}}%
\pgfpathlineto{\pgfqpoint{4.189706in}{0.913175in}}%
\pgfpathlineto{\pgfqpoint{4.230790in}{0.892598in}}%
\pgfpathlineto{\pgfqpoint{4.271874in}{0.874094in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{0.852066in}}%
\pgfpathlineto{\pgfqpoint{4.354042in}{0.830720in}}%
\pgfpathlineto{\pgfqpoint{4.395126in}{0.812566in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{0.790408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.368904in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368904in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524460in}{2.293303in}}%
\pgfpathlineto{\pgfqpoint{2.107630in}{2.293303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152074in}{2.293303in}}{\pgfqpoint{2.152074in}{2.337747in}}%
\pgfpathlineto{\pgfqpoint{2.152074in}{2.964444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152074in}{3.008889in}}{\pgfqpoint{2.107630in}{3.008889in}}%
\pgfpathlineto{\pgfqpoint{0.524460in}{3.008889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480015in}{3.008889in}}{\pgfqpoint{0.480015in}{2.964444in}}%
\pgfpathlineto{\pgfqpoint{0.480015in}{2.337747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480015in}{2.293303in}}{\pgfqpoint{0.524460in}{2.293303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568904in}{2.831111in}}%
\pgfpathlineto{\pgfqpoint{1.013349in}{2.831111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191126in,y=2.753333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568904in}{2.506651in}}%
\pgfpathlineto{\pgfqpoint{1.013349in}{2.506651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191126in,y=2.428874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DnCNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/confidence_distribution/distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.944446in}{5.239753in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.944446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.944446in}{5.239753in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.239753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.771718in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.771718in}{4.940679in}}%
\pgfpathlineto{\pgfqpoint{0.544446in}{4.940679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736594in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.775024in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.775024in}{0.320818in}}%
\pgfpathlineto{\pgfqpoint{0.736594in}{0.320818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775024in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.813454in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.813454in}{0.320887in}}%
\pgfpathlineto{\pgfqpoint{0.775024in}{0.320887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813454in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.851884in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.851884in}{0.320748in}}%
\pgfpathlineto{\pgfqpoint{0.813454in}{0.320748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851884in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.890313in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.890313in}{0.321096in}}%
\pgfpathlineto{\pgfqpoint{0.851884in}{0.321096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890313in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.928743in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.928743in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{0.890313in}{0.320957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928743in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.967173in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.967173in}{0.321026in}}%
\pgfpathlineto{\pgfqpoint{0.928743in}{0.321026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967173in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.005603in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.005603in}{0.321582in}}%
\pgfpathlineto{\pgfqpoint{0.967173in}{0.321582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005603in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.044032in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.044032in}{0.321929in}}%
\pgfpathlineto{\pgfqpoint{1.005603in}{0.321929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044032in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.082462in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.082462in}{0.323249in}}%
\pgfpathlineto{\pgfqpoint{1.044032in}{0.323249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082462in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.120892in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.120892in}{0.323736in}}%
\pgfpathlineto{\pgfqpoint{1.082462in}{0.323736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120892in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{0.326862in}}%
\pgfpathlineto{\pgfqpoint{1.120892in}{0.326862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159322in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.197751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.197751in}{0.330127in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{0.330127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.236181in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.236181in}{0.334573in}}%
\pgfpathlineto{\pgfqpoint{1.197751in}{0.334573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236181in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.274611in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.274611in}{0.340826in}}%
\pgfpathlineto{\pgfqpoint{1.236181in}{0.340826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274611in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.313041in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.313041in}{0.351872in}}%
\pgfpathlineto{\pgfqpoint{1.274611in}{0.351872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313041in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.351470in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.351470in}{0.361668in}}%
\pgfpathlineto{\pgfqpoint{1.313041in}{0.361668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351470in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.389900in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.389900in}{0.382927in}}%
\pgfpathlineto{\pgfqpoint{1.351470in}{0.382927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389900in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.428330in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.428330in}{0.405783in}}%
\pgfpathlineto{\pgfqpoint{1.389900in}{0.405783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428330in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.466760in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.466760in}{0.432739in}}%
\pgfpathlineto{\pgfqpoint{1.428330in}{0.432739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466760in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.505189in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.505189in}{0.465947in}}%
\pgfpathlineto{\pgfqpoint{1.466760in}{0.465947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505189in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.543619in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.543619in}{0.506311in}}%
\pgfpathlineto{\pgfqpoint{1.505189in}{0.506311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543619in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{0.552163in}}%
\pgfpathlineto{\pgfqpoint{1.543619in}{0.552163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582049in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.620479in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.620479in}{0.602322in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{0.602322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620479in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.658908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.658908in}{0.662277in}}%
\pgfpathlineto{\pgfqpoint{1.620479in}{0.662277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.697338in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.697338in}{0.729944in}}%
\pgfpathlineto{\pgfqpoint{1.658908in}{0.729944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697338in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.735768in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.735768in}{0.793025in}}%
\pgfpathlineto{\pgfqpoint{1.697338in}{0.793025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735768in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.774198in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.774198in}{0.865694in}}%
\pgfpathlineto{\pgfqpoint{1.735768in}{0.865694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774198in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.812627in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.812627in}{0.939058in}}%
\pgfpathlineto{\pgfqpoint{1.774198in}{0.939058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812627in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{1.007350in}}%
\pgfpathlineto{\pgfqpoint{1.812627in}{1.007350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851057in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.889487in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.889487in}{1.096136in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{1.096136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889487in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.927917in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.927917in}{1.137195in}}%
\pgfpathlineto{\pgfqpoint{1.889487in}{1.137195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927917in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.966346in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.966346in}{1.213962in}}%
\pgfpathlineto{\pgfqpoint{1.927917in}{1.213962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966346in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.004776in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.004776in}{1.274820in}}%
\pgfpathlineto{\pgfqpoint{1.966346in}{1.274820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004776in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.043206in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.043206in}{1.326647in}}%
\pgfpathlineto{\pgfqpoint{2.004776in}{1.326647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043206in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.081636in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.081636in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{2.043206in}{1.385143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081636in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.120065in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.120065in}{1.426480in}}%
\pgfpathlineto{\pgfqpoint{2.081636in}{1.426480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120065in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.158495in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.158495in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{2.120065in}{1.480669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158495in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.196925in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.196925in}{1.511584in}}%
\pgfpathlineto{\pgfqpoint{2.158495in}{1.511584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196925in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.235355in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.235355in}{1.531245in}}%
\pgfpathlineto{\pgfqpoint{2.196925in}{1.531245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235355in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.273784in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.273784in}{1.562091in}}%
\pgfpathlineto{\pgfqpoint{2.235355in}{1.562091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273784in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.312214in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.312214in}{1.617253in}}%
\pgfpathlineto{\pgfqpoint{2.273784in}{1.617253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312214in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.350644in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.350644in}{1.633996in}}%
\pgfpathlineto{\pgfqpoint{2.312214in}{1.633996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350644in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.389074in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.389074in}{1.640040in}}%
\pgfpathlineto{\pgfqpoint{2.350644in}{1.640040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389074in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.427504in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.427504in}{1.652267in}}%
\pgfpathlineto{\pgfqpoint{2.389074in}{1.652267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427504in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.465933in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.465933in}{1.654004in}}%
\pgfpathlineto{\pgfqpoint{2.427504in}{1.654004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465933in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.504363in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.504363in}{1.636358in}}%
\pgfpathlineto{\pgfqpoint{2.465933in}{1.636358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504363in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{1.631981in}}%
\pgfpathlineto{\pgfqpoint{2.504363in}{1.631981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542793in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.581222in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.581222in}{1.604331in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{1.604331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581222in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{1.592242in}}%
\pgfpathlineto{\pgfqpoint{2.581222in}{1.592242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.658082in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.658082in}{1.570984in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{1.570984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658082in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.696512in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.696512in}{1.536178in}}%
\pgfpathlineto{\pgfqpoint{2.658082in}{1.536178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696512in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.734941in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.734941in}{1.504081in}}%
\pgfpathlineto{\pgfqpoint{2.696512in}{1.504081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734941in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.773371in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.773371in}{1.497203in}}%
\pgfpathlineto{\pgfqpoint{2.734941in}{1.497203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773371in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.811801in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.811801in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.773371in}{1.484073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811801in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.850231in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.850231in}{1.491576in}}%
\pgfpathlineto{\pgfqpoint{2.811801in}{1.491576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850231in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.888660in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.888660in}{1.493938in}}%
\pgfpathlineto{\pgfqpoint{2.850231in}{1.493938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888660in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.927090in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.927090in}{1.474625in}}%
\pgfpathlineto{\pgfqpoint{2.888660in}{1.474625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927090in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.965520in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.965520in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{2.927090in}{1.455797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965520in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.003950in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.003950in}{1.445377in}}%
\pgfpathlineto{\pgfqpoint{2.965520in}{1.445377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003950in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.430926in}}%
\pgfpathlineto{\pgfqpoint{3.003950in}{1.430926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042379in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.080809in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.080809in}{1.396676in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.396676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080809in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.119239in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.119239in}{1.363954in}}%
\pgfpathlineto{\pgfqpoint{3.080809in}{1.363954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119239in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.157669in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.157669in}{1.360550in}}%
\pgfpathlineto{\pgfqpoint{3.119239in}{1.360550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157669in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.196098in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.196098in}{1.301081in}}%
\pgfpathlineto{\pgfqpoint{3.157669in}{1.301081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196098in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234528in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234528in}{1.278364in}}%
\pgfpathlineto{\pgfqpoint{3.196098in}{1.278364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234528in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.272958in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.272958in}{1.276001in}}%
\pgfpathlineto{\pgfqpoint{3.234528in}{1.276001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272958in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.311388in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.311388in}{1.236888in}}%
\pgfpathlineto{\pgfqpoint{3.272958in}{1.236888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311388in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.349817in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.349817in}{1.211044in}}%
\pgfpathlineto{\pgfqpoint{3.311388in}{1.211044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349817in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.388247in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.388247in}{1.196524in}}%
\pgfpathlineto{\pgfqpoint{3.349817in}{1.196524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388247in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.426677in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.426677in}{1.195343in}}%
\pgfpathlineto{\pgfqpoint{3.388247in}{1.195343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426677in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.465107in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.465107in}{1.193051in}}%
\pgfpathlineto{\pgfqpoint{3.426677in}{1.193051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465107in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.503537in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.503537in}{1.212364in}}%
\pgfpathlineto{\pgfqpoint{3.465107in}{1.212364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503537in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.541966in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.541966in}{1.235499in}}%
\pgfpathlineto{\pgfqpoint{3.503537in}{1.235499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541966in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.580396in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.580396in}{1.263774in}}%
\pgfpathlineto{\pgfqpoint{3.541966in}{1.263774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580396in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.618826in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.618826in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{3.580396in}{1.274334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618826in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.657255in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.657255in}{1.284547in}}%
\pgfpathlineto{\pgfqpoint{3.618826in}{1.284547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657255in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.695685in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.695685in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{3.657255in}{1.303930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695685in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.734115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.734115in}{1.304485in}}%
\pgfpathlineto{\pgfqpoint{3.695685in}{1.304485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.772545in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.772545in}{1.300525in}}%
\pgfpathlineto{\pgfqpoint{3.734115in}{1.300525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772545in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.810974in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.810974in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{3.772545in}{1.287256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810974in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.849404in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.849404in}{1.288437in}}%
\pgfpathlineto{\pgfqpoint{3.810974in}{1.288437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849404in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.887834in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.887834in}{1.296635in}}%
\pgfpathlineto{\pgfqpoint{3.849404in}{1.296635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887834in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.926264in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.926264in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{3.887834in}{1.331649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926264in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.964694in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.964694in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{3.926264in}{1.405430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964694in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.003123in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.003123in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{3.964694in}{1.506930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003123in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.041553in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.041553in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{4.003123in}{1.649905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041553in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{1.866591in}}%
\pgfpathlineto{\pgfqpoint{4.041553in}{1.866591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079983in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.118412in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.118412in}{2.133159in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{2.133159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118412in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.156842in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.156842in}{2.430572in}}%
\pgfpathlineto{\pgfqpoint{4.118412in}{2.430572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156842in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195272in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195272in}{2.754177in}}%
\pgfpathlineto{\pgfqpoint{4.156842in}{2.754177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195272in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.233702in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.233702in}{3.079519in}}%
\pgfpathlineto{\pgfqpoint{4.195272in}{3.079519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233702in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.272131in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.272131in}{3.464747in}}%
\pgfpathlineto{\pgfqpoint{4.233702in}{3.464747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272131in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.310561in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.310561in}{3.871233in}}%
\pgfpathlineto{\pgfqpoint{4.272131in}{3.871233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310561in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.348991in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.348991in}{4.251528in}}%
\pgfpathlineto{\pgfqpoint{4.310561in}{4.251528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348991in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.387421in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.387421in}{4.499894in}}%
\pgfpathlineto{\pgfqpoint{4.348991in}{4.499894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387421in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.425851in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.425851in}{4.720679in}}%
\pgfpathlineto{\pgfqpoint{4.387421in}{4.720679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425851in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.371994in}}%
\pgfpathlineto{\pgfqpoint{4.425851in}{4.371994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.502710in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.502710in}{4.053391in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.053391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502710in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.541140in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.541140in}{2.376939in}}%
\pgfpathlineto{\pgfqpoint{4.502710in}{2.376939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544446in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541140in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.579570in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.579570in}{0.566474in}}%
\pgfpathlineto{\pgfqpoint{4.541140in}{0.566474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722778in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722778in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207744in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207744in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692711in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692711in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177678in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177678in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662645in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662645in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147611in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147611in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632578in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.632578in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117545in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117545in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602512in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602512in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544446in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377779in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544446in}{1.015408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.967183in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544446in}{1.710138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.661913in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544446in}{2.404867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.356642in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544446in}{3.099597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.051372in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544446in}{3.794327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.746101in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544446in}{4.489056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.440831in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.544446in}{4.940679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771718in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.771718in}{4.940679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.771718in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544446in}{4.940679in}}%
\pgfpathlineto{\pgfqpoint{4.771718in}{4.940679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658082in,y=5.024012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617173in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.844446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.844446in}{4.940679in}}%
\pgfpathlineto{\pgfqpoint{5.617173in}{4.940679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809322in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.847751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.847751in}{0.320843in}}%
\pgfpathlineto{\pgfqpoint{5.809322in}{0.320843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.886181in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.886181in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.847751in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886181in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.924611in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.924611in}{0.320734in}}%
\pgfpathlineto{\pgfqpoint{5.886181in}{0.320734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924611in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.963041in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.963041in}{0.320898in}}%
\pgfpathlineto{\pgfqpoint{5.924611in}{0.320898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963041in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.001470in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.001470in}{0.321391in}}%
\pgfpathlineto{\pgfqpoint{5.963041in}{0.321391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001470in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.039900in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.039900in}{0.321117in}}%
\pgfpathlineto{\pgfqpoint{6.001470in}{0.321117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039900in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.078330in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.078330in}{0.321720in}}%
\pgfpathlineto{\pgfqpoint{6.039900in}{0.321720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078330in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.116760in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.116760in}{0.321939in}}%
\pgfpathlineto{\pgfqpoint{6.078330in}{0.321939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116760in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.155189in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.155189in}{0.321829in}}%
\pgfpathlineto{\pgfqpoint{6.116760in}{0.321829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155189in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.193619in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.193619in}{0.321884in}}%
\pgfpathlineto{\pgfqpoint{6.155189in}{0.321884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193619in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.232049in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.232049in}{0.321994in}}%
\pgfpathlineto{\pgfqpoint{6.193619in}{0.321994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232049in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.270479in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.270479in}{0.322925in}}%
\pgfpathlineto{\pgfqpoint{6.232049in}{0.322925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270479in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.308908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.308908in}{0.323638in}}%
\pgfpathlineto{\pgfqpoint{6.270479in}{0.323638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.347338in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.347338in}{0.324240in}}%
\pgfpathlineto{\pgfqpoint{6.308908in}{0.324240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347338in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.385768in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.385768in}{0.325555in}}%
\pgfpathlineto{\pgfqpoint{6.347338in}{0.325555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385768in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.424198in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.424198in}{0.326158in}}%
\pgfpathlineto{\pgfqpoint{6.385768in}{0.326158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424198in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.462627in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.462627in}{0.327582in}}%
\pgfpathlineto{\pgfqpoint{6.424198in}{0.327582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462627in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.501057in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.501057in}{0.327802in}}%
\pgfpathlineto{\pgfqpoint{6.462627in}{0.327802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501057in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.539487in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.539487in}{0.327966in}}%
\pgfpathlineto{\pgfqpoint{6.501057in}{0.327966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.539487in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.577917in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.577917in}{0.328130in}}%
\pgfpathlineto{\pgfqpoint{6.539487in}{0.328130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577917in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.328569in}}%
\pgfpathlineto{\pgfqpoint{6.577917in}{0.328569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616346in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.654776in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.654776in}{0.329610in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.329610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654776in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.693206in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.693206in}{0.328843in}}%
\pgfpathlineto{\pgfqpoint{6.654776in}{0.328843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693206in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.731636in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.731636in}{0.328240in}}%
\pgfpathlineto{\pgfqpoint{6.693206in}{0.328240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731636in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.770066in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.770066in}{0.330541in}}%
\pgfpathlineto{\pgfqpoint{6.731636in}{0.330541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770065in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.808495in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.808495in}{0.331199in}}%
\pgfpathlineto{\pgfqpoint{6.770065in}{0.331199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808495in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.846925in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.846925in}{0.331582in}}%
\pgfpathlineto{\pgfqpoint{6.808495in}{0.331582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846925in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.885355in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.885355in}{0.332623in}}%
\pgfpathlineto{\pgfqpoint{6.846925in}{0.332623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885355in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.923784in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.923784in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{6.885355in}{0.331692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923784in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.962214in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.962214in}{0.332842in}}%
\pgfpathlineto{\pgfqpoint{6.923784in}{0.332842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.962214in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.000644in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.000644in}{0.332349in}}%
\pgfpathlineto{\pgfqpoint{6.962214in}{0.332349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.000644in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.039074in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.039074in}{0.333719in}}%
\pgfpathlineto{\pgfqpoint{7.000644in}{0.333719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039074in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.077503in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.077503in}{0.334322in}}%
\pgfpathlineto{\pgfqpoint{7.039074in}{0.334322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077503in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.115933in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.115933in}{0.334595in}}%
\pgfpathlineto{\pgfqpoint{7.077503in}{0.334595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115933in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.154363in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.154363in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{7.115933in}{0.336787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154363in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.192793in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.192793in}{0.337116in}}%
\pgfpathlineto{\pgfqpoint{7.154363in}{0.337116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192793in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.231222in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.231222in}{0.339636in}}%
\pgfpathlineto{\pgfqpoint{7.192793in}{0.339636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231222in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.269652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.269652in}{0.342211in}}%
\pgfpathlineto{\pgfqpoint{7.231222in}{0.342211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.308082in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.308082in}{0.344732in}}%
\pgfpathlineto{\pgfqpoint{7.269652in}{0.344732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.308082in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.346512in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.346512in}{0.352183in}}%
\pgfpathlineto{\pgfqpoint{7.308082in}{0.352183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346512in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.384941in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.384941in}{0.349334in}}%
\pgfpathlineto{\pgfqpoint{7.346512in}{0.349334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384941in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.423371in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.423371in}{0.357224in}}%
\pgfpathlineto{\pgfqpoint{7.384941in}{0.357224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423371in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.461801in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.461801in}{0.361169in}}%
\pgfpathlineto{\pgfqpoint{7.423371in}{0.361169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461801in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.500231in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.500231in}{0.364127in}}%
\pgfpathlineto{\pgfqpoint{7.461801in}{0.364127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.500231in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.538660in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.538660in}{0.369661in}}%
\pgfpathlineto{\pgfqpoint{7.500231in}{0.369661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.538660in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.577090in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.577090in}{0.377222in}}%
\pgfpathlineto{\pgfqpoint{7.538660in}{0.377222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577090in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.615520in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.615520in}{0.382427in}}%
\pgfpathlineto{\pgfqpoint{7.577090in}{0.382427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615520in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.653950in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.653950in}{0.384016in}}%
\pgfpathlineto{\pgfqpoint{7.615520in}{0.384016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.653950in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.692379in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.692379in}{0.397385in}}%
\pgfpathlineto{\pgfqpoint{7.653950in}{0.397385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.692379in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.730809in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.730809in}{0.415575in}}%
\pgfpathlineto{\pgfqpoint{7.692379in}{0.415575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730809in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.769239in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.769239in}{0.424834in}}%
\pgfpathlineto{\pgfqpoint{7.730809in}{0.424834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.769239in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.807669in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.807669in}{0.448449in}}%
\pgfpathlineto{\pgfqpoint{7.769239in}{0.448449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807669in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.846099in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.846099in}{0.467954in}}%
\pgfpathlineto{\pgfqpoint{7.807669in}{0.467954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846099in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.884528in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.884528in}{0.488993in}}%
\pgfpathlineto{\pgfqpoint{7.846099in}{0.488993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.884528in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.922958in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.922958in}{0.519292in}}%
\pgfpathlineto{\pgfqpoint{7.884528in}{0.519292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.922958in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.961388in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.961388in}{0.533044in}}%
\pgfpathlineto{\pgfqpoint{7.922958in}{0.533044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.961388in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.999818in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.999818in}{0.542797in}}%
\pgfpathlineto{\pgfqpoint{7.961388in}{0.542797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.999818in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.038247in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.038247in}{0.567671in}}%
\pgfpathlineto{\pgfqpoint{7.999818in}{0.567671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.038247in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.076677in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.076677in}{0.593422in}}%
\pgfpathlineto{\pgfqpoint{8.038247in}{0.593422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.076677in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.115107in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.115107in}{0.606681in}}%
\pgfpathlineto{\pgfqpoint{8.076677in}{0.606681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.115107in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.153537in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.153537in}{0.650458in}}%
\pgfpathlineto{\pgfqpoint{8.115107in}{0.650458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153537in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.191966in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.191966in}{0.681853in}}%
\pgfpathlineto{\pgfqpoint{8.153537in}{0.681853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191966in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.230396in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.230396in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{8.191966in}{0.740642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.230396in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.268826in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.268826in}{0.808308in}}%
\pgfpathlineto{\pgfqpoint{8.230396in}{0.808308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268826in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.307255in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.307255in}{0.884904in}}%
\pgfpathlineto{\pgfqpoint{8.268826in}{0.884904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.307255in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.345685in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.345685in}{0.941392in}}%
\pgfpathlineto{\pgfqpoint{8.307255in}{0.941392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345685in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.384115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.384115in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{8.345685in}{1.001606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.384115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.422545in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.422545in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{8.384115in}{1.039520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.422545in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.460974in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.460974in}{1.091023in}}%
\pgfpathlineto{\pgfqpoint{8.422545in}{1.091023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460974in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.499404in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.499404in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{8.460974in}{1.153867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.499404in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.537834in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.537834in}{1.224271in}}%
\pgfpathlineto{\pgfqpoint{8.499404in}{1.224271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537834in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.576264in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.576264in}{1.314894in}}%
\pgfpathlineto{\pgfqpoint{8.537834in}{1.314894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.576264in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.614693in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.614693in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{8.576264in}{1.393188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.614693in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.653123in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.653123in}{1.469729in}}%
\pgfpathlineto{\pgfqpoint{8.614693in}{1.469729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653123in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.691553in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.691553in}{1.609005in}}%
\pgfpathlineto{\pgfqpoint{8.653123in}{1.609005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.691553in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.729983in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.729983in}{1.711845in}}%
\pgfpathlineto{\pgfqpoint{8.691553in}{1.711845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.729983in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.768412in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.768412in}{1.791181in}}%
\pgfpathlineto{\pgfqpoint{8.729983in}{1.791181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.768412in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.806842in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.806842in}{1.906239in}}%
\pgfpathlineto{\pgfqpoint{8.768412in}{1.906239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.806842in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.845272in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.845272in}{2.011107in}}%
\pgfpathlineto{\pgfqpoint{8.806842in}{2.011107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845272in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.883702in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.883702in}{2.122056in}}%
\pgfpathlineto{\pgfqpoint{8.845272in}{2.122056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.883702in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.922131in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.922131in}{2.267632in}}%
\pgfpathlineto{\pgfqpoint{8.883702in}{2.267632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.922131in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.960561in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.960561in}{2.414798in}}%
\pgfpathlineto{\pgfqpoint{8.922131in}{2.414798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.960561in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.998991in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.998991in}{2.578564in}}%
\pgfpathlineto{\pgfqpoint{8.960561in}{2.578564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.998991in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.037421in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.037421in}{2.752796in}}%
\pgfpathlineto{\pgfqpoint{8.998991in}{2.752796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.037421in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.075851in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.075851in}{2.988775in}}%
\pgfpathlineto{\pgfqpoint{9.037421in}{2.988775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.075851in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.114280in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.114280in}{3.213632in}}%
\pgfpathlineto{\pgfqpoint{9.075851in}{3.213632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.114280in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.152710in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.152710in}{3.449831in}}%
\pgfpathlineto{\pgfqpoint{9.114280in}{3.449831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152710in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.191140in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.191140in}{3.689481in}}%
\pgfpathlineto{\pgfqpoint{9.152710in}{3.689481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.191140in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.229570in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.229570in}{3.911106in}}%
\pgfpathlineto{\pgfqpoint{9.191140in}{3.911106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.229570in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.267999in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.267999in}{4.116512in}}%
\pgfpathlineto{\pgfqpoint{9.229570in}{4.116512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.267999in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.306429in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.306429in}{4.366025in}}%
\pgfpathlineto{\pgfqpoint{9.267999in}{4.366025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306429in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.344859in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.344859in}{4.551543in}}%
\pgfpathlineto{\pgfqpoint{9.306429in}{4.551543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.344859in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.383289in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.383289in}{4.655698in}}%
\pgfpathlineto{\pgfqpoint{9.344859in}{4.655698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.383289in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.421718in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.421718in}{4.720679in}}%
\pgfpathlineto{\pgfqpoint{9.383289in}{4.720679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.421718in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.460148in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.460148in}{4.598333in}}%
\pgfpathlineto{\pgfqpoint{9.421718in}{4.598333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460148in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.498578in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.498578in}{4.393255in}}%
\pgfpathlineto{\pgfqpoint{9.460148in}{4.393255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.498578in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.537008in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.537008in}{3.873191in}}%
\pgfpathlineto{\pgfqpoint{9.498578in}{3.873191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.537008in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.575437in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.575437in}{3.114901in}}%
\pgfpathlineto{\pgfqpoint{9.537008in}{3.114901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.575437in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.613867in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.613867in}{1.808714in}}%
\pgfpathlineto{\pgfqpoint{9.575437in}{1.808714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.617173in}{0.320679in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.613867in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.652297in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.652297in}{0.482309in}}%
\pgfpathlineto{\pgfqpoint{9.613867in}{0.482309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930115in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.930115in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865109in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.865109in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.800104in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.800104in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.735098in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.735098in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.670093in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.670093in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617173in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.450506in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617173in}{0.868576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172727in, y=0.820351in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617173in}{1.416474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172727in, y=1.368248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617173in}{1.964371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172727in, y=1.916146in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617173in}{2.512269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172727in, y=2.464043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617173in}{3.060166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172727in, y=3.011941in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617173in}{3.608064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172727in, y=3.559838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617173in}{4.155961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172727in, y=4.107736in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617173in}{4.703858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172727in, y=4.655633in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617173in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.617173in}{4.940679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.844446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.844446in}{4.940679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617173in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.844446in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617173in}{4.940679in}}%
\pgfpathlineto{\pgfqpoint{9.844446in}{4.940679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.730809in,y=5.024012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/confidence_fusion/confidence_aware.pgf <==

\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/DCT_confidence/11_dct_confidence_original.png}
\end{subfigure}
\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/DCT_confidence/11_dct_confidence_noisy.png}
\end{subfigure}
\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/DCT_confidence/11_dct_confidence_gaussian.png}
\end{subfigure}


\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/DCT_confidence/11_dct_confidence_original_zoom.png}
\subcaption{Ground-truth}
\end{subfigure}
\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/DCT_confidence/11_dct_confidence_noisy_zoom.png}
\subcaption{Noisy}
\end{subfigure}
\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/DCT_confidence/11_dct_confidence_gaussian_zoom.png}
\subcaption{Gaussian}
\end{subfigure}

\vspace{5mm}%

\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/DCT_confidence/11_dct_confidence_denoised.png}
\end{subfigure}
\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/DWT_confidence/11_dwt_confidence_fused.png}
\end{subfigure}
\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/conf/11_confidence.png}
\end{subfigure}

\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/DCT_confidence/11_dct_confidence_denoised_zoom.png}
\subcaption{DnCNN}
\end{subfigure}
\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/DWT_confidence/11_dwt_confidence_fused_zoom.png}
\subcaption{Confidence fusion}
\end{subfigure}
\begin{subfigure}[c]{0.25\linewidth}
     \centering
     \includegraphics[width=\textwidth]{images/confidence_fusion/conf/confidence_zoom.png}
\subcaption{Confidence}
\end{subfigure}


==> images/confidence_fusion_stat/psnr_ssim_conf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.720000in}{3.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.720000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.720000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.522738in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.522738in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712497in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474545in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474545in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236593in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236593in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998642in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998642in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760690in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760690in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522738in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522738in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617618in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{0.922115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=0.838782in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{1.415974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.332640in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{1.909832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.826499in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{2.403691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=2.320358in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{2.897550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=2.814216in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=1.899737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Average PSNR  (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712497in}{0.679475in}}{\pgfqpoint{3.810241in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.750599in}{0.809239in}}%
\pgfpathlineto{\pgfqpoint{0.788702in}{0.828211in}}%
\pgfpathlineto{\pgfqpoint{0.826804in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{0.864907in}{0.866584in}}%
\pgfpathlineto{\pgfqpoint{0.903009in}{0.885987in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{0.905538in}}%
\pgfpathlineto{\pgfqpoint{0.979214in}{0.925237in}}%
\pgfpathlineto{\pgfqpoint{1.017316in}{0.945087in}}%
\pgfpathlineto{\pgfqpoint{1.055419in}{0.965089in}}%
\pgfpathlineto{\pgfqpoint{1.093521in}{0.985244in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{1.005554in}}%
\pgfpathlineto{\pgfqpoint{1.169726in}{1.026022in}}%
\pgfpathlineto{\pgfqpoint{1.207828in}{1.046647in}}%
\pgfpathlineto{\pgfqpoint{1.245931in}{1.067433in}}%
\pgfpathlineto{\pgfqpoint{1.284033in}{1.088380in}}%
\pgfpathlineto{\pgfqpoint{1.322136in}{1.109490in}}%
\pgfpathlineto{\pgfqpoint{1.360238in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{1.398340in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.436443in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{1.474545in}{1.195593in}}%
\pgfpathlineto{\pgfqpoint{1.512648in}{1.217542in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{1.239662in}}%
\pgfpathlineto{\pgfqpoint{1.588852in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{1.626955in}{1.284425in}}%
\pgfpathlineto{\pgfqpoint{1.665057in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{1.703160in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{1.741262in}{1.352889in}}%
\pgfpathlineto{\pgfqpoint{1.779365in}{1.376067in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.399426in}}%
\pgfpathlineto{\pgfqpoint{1.855569in}{1.422964in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{1.446685in}}%
\pgfpathlineto{\pgfqpoint{1.931774in}{1.470587in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{2.007979in}{1.518939in}}%
\pgfpathlineto{\pgfqpoint{2.046081in}{1.543389in}}%
\pgfpathlineto{\pgfqpoint{2.084184in}{1.568022in}}%
\pgfpathlineto{\pgfqpoint{2.122286in}{1.592837in}}%
\pgfpathlineto{\pgfqpoint{2.160389in}{1.617834in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{1.643012in}}%
\pgfpathlineto{\pgfqpoint{2.236593in}{1.668371in}}%
\pgfpathlineto{\pgfqpoint{2.274696in}{1.693908in}}%
\pgfpathlineto{\pgfqpoint{2.312798in}{1.719623in}}%
\pgfpathlineto{\pgfqpoint{2.350901in}{1.745514in}}%
\pgfpathlineto{\pgfqpoint{2.389003in}{1.771578in}}%
\pgfpathlineto{\pgfqpoint{2.427105in}{1.797812in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{1.824214in}}%
\pgfpathlineto{\pgfqpoint{2.503310in}{1.850780in}}%
\pgfpathlineto{\pgfqpoint{2.541413in}{1.877507in}}%
\pgfpathlineto{\pgfqpoint{2.579515in}{1.904389in}}%
\pgfpathlineto{\pgfqpoint{2.617618in}{1.931421in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{1.958598in}}%
\pgfpathlineto{\pgfqpoint{2.693822in}{1.985913in}}%
\pgfpathlineto{\pgfqpoint{2.731925in}{2.013360in}}%
\pgfpathlineto{\pgfqpoint{2.770027in}{2.040930in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{2.846232in}{2.096404in}}%
\pgfpathlineto{\pgfqpoint{2.884334in}{2.124288in}}%
\pgfpathlineto{\pgfqpoint{2.922437in}{2.152255in}}%
\pgfpathlineto{\pgfqpoint{2.960539in}{2.180292in}}%
\pgfpathlineto{\pgfqpoint{2.998642in}{2.208385in}}%
\pgfpathlineto{\pgfqpoint{3.036744in}{2.236518in}}%
\pgfpathlineto{\pgfqpoint{3.074846in}{2.264677in}}%
\pgfpathlineto{\pgfqpoint{3.112949in}{2.292841in}}%
\pgfpathlineto{\pgfqpoint{3.151051in}{2.320993in}}%
\pgfpathlineto{\pgfqpoint{3.189154in}{2.349111in}}%
\pgfpathlineto{\pgfqpoint{3.227256in}{2.377171in}}%
\pgfpathlineto{\pgfqpoint{3.265358in}{2.405150in}}%
\pgfpathlineto{\pgfqpoint{3.303461in}{2.433021in}}%
\pgfpathlineto{\pgfqpoint{3.341563in}{2.460755in}}%
\pgfpathlineto{\pgfqpoint{3.379666in}{2.488322in}}%
\pgfpathlineto{\pgfqpoint{3.417768in}{2.515689in}}%
\pgfpathlineto{\pgfqpoint{3.455870in}{2.542820in}}%
\pgfpathlineto{\pgfqpoint{3.493973in}{2.569678in}}%
\pgfpathlineto{\pgfqpoint{3.532075in}{2.596224in}}%
\pgfpathlineto{\pgfqpoint{3.570178in}{2.622414in}}%
\pgfpathlineto{\pgfqpoint{3.608280in}{2.648205in}}%
\pgfpathlineto{\pgfqpoint{3.646383in}{2.673547in}}%
\pgfpathlineto{\pgfqpoint{3.684485in}{2.698393in}}%
\pgfpathlineto{\pgfqpoint{3.722587in}{2.722688in}}%
\pgfpathlineto{\pgfqpoint{3.760690in}{2.746379in}}%
\pgfpathlineto{\pgfqpoint{3.798792in}{2.769408in}}%
\pgfpathlineto{\pgfqpoint{3.836895in}{2.791715in}}%
\pgfpathlineto{\pgfqpoint{3.874997in}{2.813240in}}%
\pgfpathlineto{\pgfqpoint{3.913099in}{2.833920in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{2.853691in}}%
\pgfpathlineto{\pgfqpoint{3.989304in}{2.872488in}}%
\pgfpathlineto{\pgfqpoint{4.027407in}{2.890246in}}%
\pgfpathlineto{\pgfqpoint{4.065509in}{2.906899in}}%
\pgfpathlineto{\pgfqpoint{4.103611in}{2.922383in}}%
\pgfpathlineto{\pgfqpoint{4.141714in}{2.936636in}}%
\pgfpathlineto{\pgfqpoint{4.179816in}{2.949596in}}%
\pgfpathlineto{\pgfqpoint{4.217919in}{2.961208in}}%
\pgfpathlineto{\pgfqpoint{4.256021in}{2.971416in}}%
\pgfpathlineto{\pgfqpoint{4.294123in}{2.980172in}}%
\pgfpathlineto{\pgfqpoint{4.332226in}{2.987433in}}%
\pgfpathlineto{\pgfqpoint{4.370328in}{2.993161in}}%
\pgfpathlineto{\pgfqpoint{4.408431in}{2.997327in}}%
\pgfpathlineto{\pgfqpoint{4.446533in}{2.999906in}}%
\pgfpathlineto{\pgfqpoint{4.484636in}{3.000885in}}%
\pgfpathlineto{\pgfqpoint{4.522738in}{3.000257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712497in}{0.679475in}}{\pgfqpoint{3.810241in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.750599in}{0.811142in}}%
\pgfpathlineto{\pgfqpoint{0.788702in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{0.826804in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{0.864907in}{0.874379in}}%
\pgfpathlineto{\pgfqpoint{0.903009in}{0.895810in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{0.917420in}}%
\pgfpathlineto{\pgfqpoint{0.979214in}{0.939211in}}%
\pgfpathlineto{\pgfqpoint{1.017316in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{1.055419in}{0.983348in}}%
\pgfpathlineto{\pgfqpoint{1.093521in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{1.169726in}{1.050969in}}%
\pgfpathlineto{\pgfqpoint{1.207828in}{1.073895in}}%
\pgfpathlineto{\pgfqpoint{1.245931in}{1.097019in}}%
\pgfpathlineto{\pgfqpoint{1.284033in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{1.322136in}{1.143863in}}%
\pgfpathlineto{\pgfqpoint{1.360238in}{1.167589in}}%
\pgfpathlineto{\pgfqpoint{1.398340in}{1.191520in}}%
\pgfpathlineto{\pgfqpoint{1.436443in}{1.215657in}}%
\pgfpathlineto{\pgfqpoint{1.474545in}{1.240003in}}%
\pgfpathlineto{\pgfqpoint{1.512648in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{1.588852in}{1.314310in}}%
\pgfpathlineto{\pgfqpoint{1.626955in}{1.339508in}}%
\pgfpathlineto{\pgfqpoint{1.665057in}{1.364922in}}%
\pgfpathlineto{\pgfqpoint{1.703160in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{1.741262in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{1.779365in}{1.442479in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.468772in}}%
\pgfpathlineto{\pgfqpoint{1.855569in}{1.495287in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{1.931774in}{1.548984in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{1.576165in}}%
\pgfpathlineto{\pgfqpoint{2.007979in}{1.603569in}}%
\pgfpathlineto{\pgfqpoint{2.046081in}{1.631193in}}%
\pgfpathlineto{\pgfqpoint{2.084184in}{1.659037in}}%
\pgfpathlineto{\pgfqpoint{2.122286in}{1.687100in}}%
\pgfpathlineto{\pgfqpoint{2.160389in}{1.715379in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{1.743873in}}%
\pgfpathlineto{\pgfqpoint{2.236593in}{1.772578in}}%
\pgfpathlineto{\pgfqpoint{2.274696in}{1.801491in}}%
\pgfpathlineto{\pgfqpoint{2.312798in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{2.350901in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{2.389003in}{1.889432in}}%
\pgfpathlineto{\pgfqpoint{2.427105in}{1.919129in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{1.949005in}}%
\pgfpathlineto{\pgfqpoint{2.503310in}{1.979054in}}%
\pgfpathlineto{\pgfqpoint{2.541413in}{2.009265in}}%
\pgfpathlineto{\pgfqpoint{2.579515in}{2.039629in}}%
\pgfpathlineto{\pgfqpoint{2.617618in}{2.070134in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{2.100767in}}%
\pgfpathlineto{\pgfqpoint{2.693822in}{2.131514in}}%
\pgfpathlineto{\pgfqpoint{2.731925in}{2.162359in}}%
\pgfpathlineto{\pgfqpoint{2.770027in}{2.193285in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{2.224273in}}%
\pgfpathlineto{\pgfqpoint{2.846232in}{2.255300in}}%
\pgfpathlineto{\pgfqpoint{2.884334in}{2.286345in}}%
\pgfpathlineto{\pgfqpoint{2.922437in}{2.317381in}}%
\pgfpathlineto{\pgfqpoint{2.960539in}{2.348381in}}%
\pgfpathlineto{\pgfqpoint{2.998642in}{2.379315in}}%
\pgfpathlineto{\pgfqpoint{3.036744in}{2.410149in}}%
\pgfpathlineto{\pgfqpoint{3.074846in}{2.440847in}}%
\pgfpathlineto{\pgfqpoint{3.112949in}{2.471371in}}%
\pgfpathlineto{\pgfqpoint{3.151051in}{2.501679in}}%
\pgfpathlineto{\pgfqpoint{3.189154in}{2.531725in}}%
\pgfpathlineto{\pgfqpoint{3.227256in}{2.561460in}}%
\pgfpathlineto{\pgfqpoint{3.265358in}{2.590832in}}%
\pgfpathlineto{\pgfqpoint{3.303461in}{2.619786in}}%
\pgfpathlineto{\pgfqpoint{3.341563in}{2.648261in}}%
\pgfpathlineto{\pgfqpoint{3.379666in}{2.676194in}}%
\pgfpathlineto{\pgfqpoint{3.417768in}{2.703519in}}%
\pgfpathlineto{\pgfqpoint{3.455870in}{2.730163in}}%
\pgfpathlineto{\pgfqpoint{3.493973in}{2.756053in}}%
\pgfpathlineto{\pgfqpoint{3.532075in}{2.781111in}}%
\pgfpathlineto{\pgfqpoint{3.570178in}{2.805256in}}%
\pgfpathlineto{\pgfqpoint{3.608280in}{2.828407in}}%
\pgfpathlineto{\pgfqpoint{3.646383in}{2.850476in}}%
\pgfpathlineto{\pgfqpoint{3.684485in}{2.871378in}}%
\pgfpathlineto{\pgfqpoint{3.722587in}{2.891026in}}%
\pgfpathlineto{\pgfqpoint{3.760690in}{2.909333in}}%
\pgfpathlineto{\pgfqpoint{3.798792in}{2.926213in}}%
\pgfpathlineto{\pgfqpoint{3.836895in}{2.941583in}}%
\pgfpathlineto{\pgfqpoint{3.874997in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{3.913099in}{2.967483in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{2.977870in}}%
\pgfpathlineto{\pgfqpoint{3.989304in}{2.986478in}}%
\pgfpathlineto{\pgfqpoint{4.027407in}{2.993391in}}%
\pgfpathlineto{\pgfqpoint{4.065509in}{2.998742in}}%
\pgfpathlineto{\pgfqpoint{4.103611in}{3.002573in}}%
\pgfpathlineto{\pgfqpoint{4.141714in}{3.005121in}}%
\pgfpathlineto{\pgfqpoint{4.179816in}{3.006714in}}%
\pgfpathlineto{\pgfqpoint{4.217919in}{3.007665in}}%
\pgfpathlineto{\pgfqpoint{4.256021in}{3.008250in}}%
\pgfpathlineto{\pgfqpoint{4.294123in}{3.008648in}}%
\pgfpathlineto{\pgfqpoint{4.332226in}{3.008878in}}%
\pgfpathlineto{\pgfqpoint{4.370328in}{3.008979in}}%
\pgfpathlineto{\pgfqpoint{4.408431in}{3.009047in}}%
\pgfpathlineto{\pgfqpoint{4.446533in}{3.009067in}}%
\pgfpathlineto{\pgfqpoint{4.484636in}{3.009060in}}%
\pgfpathlineto{\pgfqpoint{4.522738in}{3.009054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522738in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.522738in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.522738in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{4.522738in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868053in}{2.293303in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{2.293303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.547944in}{2.293303in}}{\pgfqpoint{2.547944in}{2.337747in}}%
\pgfpathlineto{\pgfqpoint{2.547944in}{2.964444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.547944in}{3.008889in}}{\pgfqpoint{2.503499in}{3.008889in}}%
\pgfpathlineto{\pgfqpoint{0.868053in}{3.008889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.823608in}{3.008889in}}{\pgfqpoint{0.823608in}{2.964444in}}%
\pgfpathlineto{\pgfqpoint{0.823608in}{2.337747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.823608in}{2.293303in}}{\pgfqpoint{0.868053in}{2.293303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912497in}{2.831111in}}%
\pgfpathlineto{\pgfqpoint{1.356942in}{2.831111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534719in,y=2.753333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Unguided}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.912497in}{2.506651in}}%
\pgfpathlineto{\pgfqpoint{1.356942in}{2.506651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534719in,y=2.428874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Guided}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667053in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{5.667053in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667053in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667053in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429101in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.429101in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191149in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.191149in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.953197in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.953197in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.715245in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.715245in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.477293in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.477293in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.572173in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667053in}{1.121063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174349in, y=1.037730in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667053in}{1.645430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174349in, y=1.562096in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667053in}{2.169796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174349in, y=2.086463in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667053in}{2.694163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174349in, y=2.610830in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.118793in,y=1.899737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Average SSIM }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.667053in}{0.679475in}}{\pgfqpoint{3.810241in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667053in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{5.705155in}{0.833371in}}%
\pgfpathlineto{\pgfqpoint{5.743257in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{5.781360in}{0.918554in}}%
\pgfpathlineto{\pgfqpoint{5.819462in}{0.960752in}}%
\pgfpathlineto{\pgfqpoint{5.857565in}{1.002674in}}%
\pgfpathlineto{\pgfqpoint{5.895667in}{1.044308in}}%
\pgfpathlineto{\pgfqpoint{5.933769in}{1.085645in}}%
\pgfpathlineto{\pgfqpoint{5.971872in}{1.126672in}}%
\pgfpathlineto{\pgfqpoint{6.009974in}{1.167382in}}%
\pgfpathlineto{\pgfqpoint{6.048077in}{1.207763in}}%
\pgfpathlineto{\pgfqpoint{6.086179in}{1.247806in}}%
\pgfpathlineto{\pgfqpoint{6.124281in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{1.326840in}}%
\pgfpathlineto{\pgfqpoint{6.200486in}{1.365813in}}%
\pgfpathlineto{\pgfqpoint{6.238589in}{1.404412in}}%
\pgfpathlineto{\pgfqpoint{6.276691in}{1.442627in}}%
\pgfpathlineto{\pgfqpoint{6.314793in}{1.480452in}}%
\pgfpathlineto{\pgfqpoint{6.352896in}{1.517878in}}%
\pgfpathlineto{\pgfqpoint{6.390998in}{1.554896in}}%
\pgfpathlineto{\pgfqpoint{6.429101in}{1.591501in}}%
\pgfpathlineto{\pgfqpoint{6.467203in}{1.627685in}}%
\pgfpathlineto{\pgfqpoint{6.505305in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{6.543408in}{1.698762in}}%
\pgfpathlineto{\pgfqpoint{6.581510in}{1.733643in}}%
\pgfpathlineto{\pgfqpoint{6.619613in}{1.768078in}}%
\pgfpathlineto{\pgfqpoint{6.657715in}{1.802061in}}%
\pgfpathlineto{\pgfqpoint{6.695818in}{1.835586in}}%
\pgfpathlineto{\pgfqpoint{6.733920in}{1.868649in}}%
\pgfpathlineto{\pgfqpoint{6.772022in}{1.901246in}}%
\pgfpathlineto{\pgfqpoint{6.810125in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{6.848227in}{1.965020in}}%
\pgfpathlineto{\pgfqpoint{6.886330in}{1.996190in}}%
\pgfpathlineto{\pgfqpoint{6.924432in}{2.026878in}}%
\pgfpathlineto{\pgfqpoint{6.962534in}{2.057079in}}%
\pgfpathlineto{\pgfqpoint{7.000637in}{2.086792in}}%
\pgfpathlineto{\pgfqpoint{7.038739in}{2.116013in}}%
\pgfpathlineto{\pgfqpoint{7.076842in}{2.144741in}}%
\pgfpathlineto{\pgfqpoint{7.114944in}{2.172972in}}%
\pgfpathlineto{\pgfqpoint{7.153046in}{2.200706in}}%
\pgfpathlineto{\pgfqpoint{7.191149in}{2.227940in}}%
\pgfpathlineto{\pgfqpoint{7.229251in}{2.254674in}}%
\pgfpathlineto{\pgfqpoint{7.267354in}{2.280907in}}%
\pgfpathlineto{\pgfqpoint{7.305456in}{2.306637in}}%
\pgfpathlineto{\pgfqpoint{7.343558in}{2.331864in}}%
\pgfpathlineto{\pgfqpoint{7.381661in}{2.356588in}}%
\pgfpathlineto{\pgfqpoint{7.419763in}{2.380809in}}%
\pgfpathlineto{\pgfqpoint{7.457866in}{2.404526in}}%
\pgfpathlineto{\pgfqpoint{7.495968in}{2.427741in}}%
\pgfpathlineto{\pgfqpoint{7.534071in}{2.450455in}}%
\pgfpathlineto{\pgfqpoint{7.572173in}{2.472666in}}%
\pgfpathlineto{\pgfqpoint{7.610275in}{2.494378in}}%
\pgfpathlineto{\pgfqpoint{7.648378in}{2.515591in}}%
\pgfpathlineto{\pgfqpoint{7.686480in}{2.536306in}}%
\pgfpathlineto{\pgfqpoint{7.724583in}{2.556525in}}%
\pgfpathlineto{\pgfqpoint{7.762685in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{7.800787in}{2.595483in}}%
\pgfpathlineto{\pgfqpoint{7.838890in}{2.614225in}}%
\pgfpathlineto{\pgfqpoint{7.876992in}{2.632479in}}%
\pgfpathlineto{\pgfqpoint{7.915095in}{2.650248in}}%
\pgfpathlineto{\pgfqpoint{7.953197in}{2.667533in}}%
\pgfpathlineto{\pgfqpoint{7.991299in}{2.684338in}}%
\pgfpathlineto{\pgfqpoint{8.029402in}{2.700665in}}%
\pgfpathlineto{\pgfqpoint{8.067504in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{8.105607in}{2.731898in}}%
\pgfpathlineto{\pgfqpoint{8.143709in}{2.746810in}}%
\pgfpathlineto{\pgfqpoint{8.181811in}{2.761257in}}%
\pgfpathlineto{\pgfqpoint{8.219914in}{2.775241in}}%
\pgfpathlineto{\pgfqpoint{8.258016in}{2.788767in}}%
\pgfpathlineto{\pgfqpoint{8.296119in}{2.801837in}}%
\pgfpathlineto{\pgfqpoint{8.334221in}{2.814456in}}%
\pgfpathlineto{\pgfqpoint{8.372323in}{2.826627in}}%
\pgfpathlineto{\pgfqpoint{8.410426in}{2.838353in}}%
\pgfpathlineto{\pgfqpoint{8.448528in}{2.849639in}}%
\pgfpathlineto{\pgfqpoint{8.486631in}{2.860488in}}%
\pgfpathlineto{\pgfqpoint{8.524733in}{2.870904in}}%
\pgfpathlineto{\pgfqpoint{8.562836in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{8.600938in}{2.890454in}}%
\pgfpathlineto{\pgfqpoint{8.639040in}{2.899596in}}%
\pgfpathlineto{\pgfqpoint{8.677143in}{2.908320in}}%
\pgfpathlineto{\pgfqpoint{8.715245in}{2.916632in}}%
\pgfpathlineto{\pgfqpoint{8.753348in}{2.924535in}}%
\pgfpathlineto{\pgfqpoint{8.791450in}{2.932034in}}%
\pgfpathlineto{\pgfqpoint{8.829552in}{2.939132in}}%
\pgfpathlineto{\pgfqpoint{8.867655in}{2.945834in}}%
\pgfpathlineto{\pgfqpoint{8.905757in}{2.952144in}}%
\pgfpathlineto{\pgfqpoint{8.943860in}{2.958066in}}%
\pgfpathlineto{\pgfqpoint{8.981962in}{2.963604in}}%
\pgfpathlineto{\pgfqpoint{9.020064in}{2.968763in}}%
\pgfpathlineto{\pgfqpoint{9.058167in}{2.973546in}}%
\pgfpathlineto{\pgfqpoint{9.096269in}{2.977958in}}%
\pgfpathlineto{\pgfqpoint{9.134372in}{2.982002in}}%
\pgfpathlineto{\pgfqpoint{9.172474in}{2.985684in}}%
\pgfpathlineto{\pgfqpoint{9.210576in}{2.989006in}}%
\pgfpathlineto{\pgfqpoint{9.248679in}{2.991974in}}%
\pgfpathlineto{\pgfqpoint{9.286781in}{2.994590in}}%
\pgfpathlineto{\pgfqpoint{9.324884in}{2.996860in}}%
\pgfpathlineto{\pgfqpoint{9.362986in}{2.998787in}}%
\pgfpathlineto{\pgfqpoint{9.401089in}{3.000375in}}%
\pgfpathlineto{\pgfqpoint{9.439191in}{3.001627in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{3.002548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.667053in}{0.679475in}}{\pgfqpoint{3.810241in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.667053in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{5.705155in}{0.837750in}}%
\pgfpathlineto{\pgfqpoint{5.743257in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{5.781360in}{0.931521in}}%
\pgfpathlineto{\pgfqpoint{5.819462in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{5.857565in}{1.023981in}}%
\pgfpathlineto{\pgfqpoint{5.895667in}{1.069683in}}%
\pgfpathlineto{\pgfqpoint{5.933769in}{1.115015in}}%
\pgfpathlineto{\pgfqpoint{5.971872in}{1.159963in}}%
\pgfpathlineto{\pgfqpoint{6.009974in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{6.048077in}{1.248658in}}%
\pgfpathlineto{\pgfqpoint{6.086179in}{1.292378in}}%
\pgfpathlineto{\pgfqpoint{6.124281in}{1.335665in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{1.378506in}}%
\pgfpathlineto{\pgfqpoint{6.200486in}{1.420889in}}%
\pgfpathlineto{\pgfqpoint{6.238589in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{6.276691in}{1.504242in}}%
\pgfpathlineto{\pgfqpoint{6.314793in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{6.352896in}{1.585638in}}%
\pgfpathlineto{\pgfqpoint{6.390998in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{6.429101in}{1.665002in}}%
\pgfpathlineto{\pgfqpoint{6.467203in}{1.703900in}}%
\pgfpathlineto{\pgfqpoint{6.505305in}{1.742263in}}%
\pgfpathlineto{\pgfqpoint{6.543408in}{1.780085in}}%
\pgfpathlineto{\pgfqpoint{6.581510in}{1.817358in}}%
\pgfpathlineto{\pgfqpoint{6.619613in}{1.854075in}}%
\pgfpathlineto{\pgfqpoint{6.657715in}{1.890229in}}%
\pgfpathlineto{\pgfqpoint{6.695818in}{1.925816in}}%
\pgfpathlineto{\pgfqpoint{6.733920in}{1.960828in}}%
\pgfpathlineto{\pgfqpoint{6.772022in}{1.995262in}}%
\pgfpathlineto{\pgfqpoint{6.810125in}{2.029112in}}%
\pgfpathlineto{\pgfqpoint{6.848227in}{2.062373in}}%
\pgfpathlineto{\pgfqpoint{6.886330in}{2.095043in}}%
\pgfpathlineto{\pgfqpoint{6.924432in}{2.127118in}}%
\pgfpathlineto{\pgfqpoint{6.962534in}{2.158593in}}%
\pgfpathlineto{\pgfqpoint{7.000637in}{2.189468in}}%
\pgfpathlineto{\pgfqpoint{7.038739in}{2.219739in}}%
\pgfpathlineto{\pgfqpoint{7.076842in}{2.249405in}}%
\pgfpathlineto{\pgfqpoint{7.114944in}{2.278464in}}%
\pgfpathlineto{\pgfqpoint{7.153046in}{2.306915in}}%
\pgfpathlineto{\pgfqpoint{7.191149in}{2.334757in}}%
\pgfpathlineto{\pgfqpoint{7.229251in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{7.267354in}{2.388612in}}%
\pgfpathlineto{\pgfqpoint{7.305456in}{2.414626in}}%
\pgfpathlineto{\pgfqpoint{7.343558in}{2.440030in}}%
\pgfpathlineto{\pgfqpoint{7.381661in}{2.464827in}}%
\pgfpathlineto{\pgfqpoint{7.419763in}{2.489017in}}%
\pgfpathlineto{\pgfqpoint{7.457866in}{2.512601in}}%
\pgfpathlineto{\pgfqpoint{7.495968in}{2.535581in}}%
\pgfpathlineto{\pgfqpoint{7.534071in}{2.557960in}}%
\pgfpathlineto{\pgfqpoint{7.572173in}{2.579739in}}%
\pgfpathlineto{\pgfqpoint{7.610275in}{2.600920in}}%
\pgfpathlineto{\pgfqpoint{7.648378in}{2.621507in}}%
\pgfpathlineto{\pgfqpoint{7.686480in}{2.641502in}}%
\pgfpathlineto{\pgfqpoint{7.724583in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{7.762685in}{2.679731in}}%
\pgfpathlineto{\pgfqpoint{7.800787in}{2.697970in}}%
\pgfpathlineto{\pgfqpoint{7.838890in}{2.715632in}}%
\pgfpathlineto{\pgfqpoint{7.876992in}{2.732719in}}%
\pgfpathlineto{\pgfqpoint{7.915095in}{2.749236in}}%
\pgfpathlineto{\pgfqpoint{7.953197in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{7.991299in}{2.780576in}}%
\pgfpathlineto{\pgfqpoint{8.029402in}{2.795408in}}%
\pgfpathlineto{\pgfqpoint{8.067504in}{2.809687in}}%
\pgfpathlineto{\pgfqpoint{8.105607in}{2.823418in}}%
\pgfpathlineto{\pgfqpoint{8.143709in}{2.836606in}}%
\pgfpathlineto{\pgfqpoint{8.181811in}{2.849256in}}%
\pgfpathlineto{\pgfqpoint{8.219914in}{2.861372in}}%
\pgfpathlineto{\pgfqpoint{8.258016in}{2.872960in}}%
\pgfpathlineto{\pgfqpoint{8.296119in}{2.884024in}}%
\pgfpathlineto{\pgfqpoint{8.334221in}{2.894571in}}%
\pgfpathlineto{\pgfqpoint{8.372323in}{2.904605in}}%
\pgfpathlineto{\pgfqpoint{8.410426in}{2.914132in}}%
\pgfpathlineto{\pgfqpoint{8.448528in}{2.923157in}}%
\pgfpathlineto{\pgfqpoint{8.486631in}{2.931685in}}%
\pgfpathlineto{\pgfqpoint{8.524733in}{2.939722in}}%
\pgfpathlineto{\pgfqpoint{8.562836in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.600938in}{2.954344in}}%
\pgfpathlineto{\pgfqpoint{8.639040in}{2.960941in}}%
\pgfpathlineto{\pgfqpoint{8.677143in}{2.967068in}}%
\pgfpathlineto{\pgfqpoint{8.715245in}{2.972731in}}%
\pgfpathlineto{\pgfqpoint{8.753348in}{2.977937in}}%
\pgfpathlineto{\pgfqpoint{8.791450in}{2.982689in}}%
\pgfpathlineto{\pgfqpoint{8.829552in}{2.986995in}}%
\pgfpathlineto{\pgfqpoint{8.867655in}{2.990859in}}%
\pgfpathlineto{\pgfqpoint{8.905757in}{2.994286in}}%
\pgfpathlineto{\pgfqpoint{8.943860in}{2.997288in}}%
\pgfpathlineto{\pgfqpoint{8.981962in}{2.999941in}}%
\pgfpathlineto{\pgfqpoint{9.020064in}{3.002329in}}%
\pgfpathlineto{\pgfqpoint{9.058167in}{3.004397in}}%
\pgfpathlineto{\pgfqpoint{9.096269in}{3.006042in}}%
\pgfpathlineto{\pgfqpoint{9.134372in}{3.007273in}}%
\pgfpathlineto{\pgfqpoint{9.172474in}{3.008106in}}%
\pgfpathlineto{\pgfqpoint{9.210576in}{3.008607in}}%
\pgfpathlineto{\pgfqpoint{9.248679in}{3.008859in}}%
\pgfpathlineto{\pgfqpoint{9.286781in}{3.008977in}}%
\pgfpathlineto{\pgfqpoint{9.324884in}{3.009029in}}%
\pgfpathlineto{\pgfqpoint{9.362986in}{3.009054in}}%
\pgfpathlineto{\pgfqpoint{9.401089in}{3.009064in}}%
\pgfpathlineto{\pgfqpoint{9.439191in}{3.009066in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{3.009067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667053in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.667053in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667053in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667053in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822608in}{2.293303in}}%
\pgfpathlineto{\pgfqpoint{7.458055in}{2.293303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.502499in}{2.293303in}}{\pgfqpoint{7.502499in}{2.337747in}}%
\pgfpathlineto{\pgfqpoint{7.502499in}{2.964444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.502499in}{3.008889in}}{\pgfqpoint{7.458055in}{3.008889in}}%
\pgfpathlineto{\pgfqpoint{5.822608in}{3.008889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.778164in}{3.008889in}}{\pgfqpoint{5.778164in}{2.964444in}}%
\pgfpathlineto{\pgfqpoint{5.778164in}{2.337747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.778164in}{2.293303in}}{\pgfqpoint{5.822608in}{2.293303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867053in}{2.831111in}}%
\pgfpathlineto{\pgfqpoint{6.311497in}{2.831111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.489275in,y=2.753333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Unguided}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.867053in}{2.506651in}}%
\pgfpathlineto{\pgfqpoint{6.311497in}{2.506651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.489275in,y=2.428874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Guided}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/confidence_samples/confidence.pgf <==
\begin{tikzpicture}[picture format/.style={inner sep=1pt,}]

  \node[picture format]                   (A1)               {\includegraphics[width=0.22\linewidth]{images/confidence_samples/01_original.png}};
  \node[picture format,anchor=north]      (B1) at (A1.south) {\includegraphics[width=0.22\linewidth]{images/confidence_samples/01_confidence.png}};

  \node[picture format,anchor=north west] (A2) at (A1.north east) {\includegraphics[width=0.22\linewidth]{images/confidence_samples/09_original.png}};
  \node[picture format,anchor=north]      (B2) at (A2.south)      {\includegraphics[width=0.22\linewidth]{images/confidence_samples/09_confidence.png}};

  \node[picture format,anchor=north west] (A3) at (A2.north east) {\includegraphics[width=0.22\linewidth]{images/confidence_samples/11_original.png}};
  \node[picture format,anchor=north]      (B3) at (A3.south)      {\includegraphics[width=0.22\linewidth]{images/confidence_samples/11_confidence.png}};

  \node[picture format,anchor=north west] (A4) at (A3.north east) {\includegraphics[width=0.22\linewidth]{images/confidence_samples/51_original.png}};
  \node[picture format,anchor=north]      (B4) at (A4.south)      {\includegraphics[width=0.22\linewidth]{images/confidence_samples/51_confidence.png}};

\end{tikzpicture}

==> images/controllable_fusion/fusion.pgf <==
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.0_dct_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.2_dct_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.4_dct_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.6_dct_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.8_dct_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/1.0_dct_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.0_dct_zoom.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.2_dct_zoom.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.4_dct_zoom.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.6_dct_zoom.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.8_dct_zoom.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/1.0_dct_zoom.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.0_dwt_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.2_dwt_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.4_dwt_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.6_dwt_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.8_dwt_normal.png}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/1.0_dwt_normal.png}
    \end{subfigure}
    
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.0_dwt_zoom.png}
\subcaption{Gaussian}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.2_dwt_zoom.png}
\subcaption{$w=0.2$}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.4_dwt_zoom.png}
\subcaption{$w=0.4$}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.6_dwt_zoom.png}
\subcaption{$w=0.6$}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/0.8_dwt_zoom.png}
\subcaption{$w=0.8$}
    \end{subfigure}
    \begin{subfigure}[c]{0.15\linewidth}
         \centering
         \includegraphics[width=\textwidth]{images/controllable_fusion/1.0_dwt_zoom.png}
\subcaption{Original}
    \end{subfigure}

==> images/controllable_fusion/fusion_stat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.900000in}{7.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.900000in}{7.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{7.600926in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{7.600926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530556in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446163in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446163in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361770in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361770in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277376in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277376in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192983in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.192983in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108590in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.108590in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819573in,y=4.365844in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{5.078175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=5.029950in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{5.554230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=5.506005in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{6.030285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=5.982060in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{6.506340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=6.458115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{6.982395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=6.934170in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{7.458450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=7.410225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=6.121502in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaged measure (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.642078in}}{\pgfqpoint{4.578034in}{2.958848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{4.828101in}}%
\pgfpathlineto{\pgfqpoint{0.576799in}{4.776585in}}%
\pgfpathlineto{\pgfqpoint{0.623042in}{4.776571in}}%
\pgfpathlineto{\pgfqpoint{0.669284in}{4.784527in}}%
\pgfpathlineto{\pgfqpoint{0.715527in}{4.793513in}}%
\pgfpathlineto{\pgfqpoint{0.761770in}{4.803594in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{4.814055in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{4.824670in}}%
\pgfpathlineto{\pgfqpoint{0.900498in}{4.835273in}}%
\pgfpathlineto{\pgfqpoint{0.946741in}{4.845794in}}%
\pgfpathlineto{\pgfqpoint{0.992984in}{4.856148in}}%
\pgfpathlineto{\pgfqpoint{1.039226in}{4.866648in}}%
\pgfpathlineto{\pgfqpoint{1.085469in}{4.877084in}}%
\pgfpathlineto{\pgfqpoint{1.131712in}{4.886966in}}%
\pgfpathlineto{\pgfqpoint{1.177955in}{4.897077in}}%
\pgfpathlineto{\pgfqpoint{1.224198in}{4.907676in}}%
\pgfpathlineto{\pgfqpoint{1.270440in}{4.918218in}}%
\pgfpathlineto{\pgfqpoint{1.316683in}{4.928321in}}%
\pgfpathlineto{\pgfqpoint{1.362926in}{4.938612in}}%
\pgfpathlineto{\pgfqpoint{1.409169in}{4.948248in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{4.958385in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{4.968144in}}%
\pgfpathlineto{\pgfqpoint{1.547897in}{4.978049in}}%
\pgfpathlineto{\pgfqpoint{1.594140in}{4.987825in}}%
\pgfpathlineto{\pgfqpoint{1.640382in}{4.998163in}}%
\pgfpathlineto{\pgfqpoint{1.686625in}{5.007949in}}%
\pgfpathlineto{\pgfqpoint{1.732868in}{5.017937in}}%
\pgfpathlineto{\pgfqpoint{1.779111in}{5.028197in}}%
\pgfpathlineto{\pgfqpoint{1.825354in}{5.038411in}}%
\pgfpathlineto{\pgfqpoint{1.871596in}{5.048756in}}%
\pgfpathlineto{\pgfqpoint{1.917839in}{5.059330in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{5.069921in}}%
\pgfpathlineto{\pgfqpoint{2.010325in}{5.080234in}}%
\pgfpathlineto{\pgfqpoint{2.056567in}{5.091360in}}%
\pgfpathlineto{\pgfqpoint{2.102810in}{5.102418in}}%
\pgfpathlineto{\pgfqpoint{2.149053in}{5.113608in}}%
\pgfpathlineto{\pgfqpoint{2.195296in}{5.124816in}}%
\pgfpathlineto{\pgfqpoint{2.241538in}{5.135849in}}%
\pgfpathlineto{\pgfqpoint{2.287781in}{5.147152in}}%
\pgfpathlineto{\pgfqpoint{2.334024in}{5.158462in}}%
\pgfpathlineto{\pgfqpoint{2.380267in}{5.169964in}}%
\pgfpathlineto{\pgfqpoint{2.426510in}{5.181532in}}%
\pgfpathlineto{\pgfqpoint{2.472752in}{5.192623in}}%
\pgfpathlineto{\pgfqpoint{2.518995in}{5.203627in}}%
\pgfpathlineto{\pgfqpoint{2.565238in}{5.214997in}}%
\pgfpathlineto{\pgfqpoint{2.611481in}{5.226728in}}%
\pgfpathlineto{\pgfqpoint{2.657723in}{5.238726in}}%
\pgfpathlineto{\pgfqpoint{2.703966in}{5.250961in}}%
\pgfpathlineto{\pgfqpoint{2.750209in}{5.263138in}}%
\pgfpathlineto{\pgfqpoint{2.796452in}{5.275781in}}%
\pgfpathlineto{\pgfqpoint{2.842694in}{5.288318in}}%
\pgfpathlineto{\pgfqpoint{2.888937in}{5.301964in}}%
\pgfpathlineto{\pgfqpoint{2.935180in}{5.315464in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{5.328908in}}%
\pgfpathlineto{\pgfqpoint{3.027666in}{5.342651in}}%
\pgfpathlineto{\pgfqpoint{3.073908in}{5.356631in}}%
\pgfpathlineto{\pgfqpoint{3.120151in}{5.370728in}}%
\pgfpathlineto{\pgfqpoint{3.166394in}{5.385181in}}%
\pgfpathlineto{\pgfqpoint{3.212637in}{5.399821in}}%
\pgfpathlineto{\pgfqpoint{3.258879in}{5.414564in}}%
\pgfpathlineto{\pgfqpoint{3.305122in}{5.430153in}}%
\pgfpathlineto{\pgfqpoint{3.351365in}{5.446502in}}%
\pgfpathlineto{\pgfqpoint{3.397608in}{5.463594in}}%
\pgfpathlineto{\pgfqpoint{3.443850in}{5.480926in}}%
\pgfpathlineto{\pgfqpoint{3.490093in}{5.498413in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{5.515804in}}%
\pgfpathlineto{\pgfqpoint{3.582579in}{5.533709in}}%
\pgfpathlineto{\pgfqpoint{3.628822in}{5.552024in}}%
\pgfpathlineto{\pgfqpoint{3.675064in}{5.570788in}}%
\pgfpathlineto{\pgfqpoint{3.721307in}{5.589959in}}%
\pgfpathlineto{\pgfqpoint{3.767550in}{5.609707in}}%
\pgfpathlineto{\pgfqpoint{3.813793in}{5.630466in}}%
\pgfpathlineto{\pgfqpoint{3.860035in}{5.652052in}}%
\pgfpathlineto{\pgfqpoint{3.906278in}{5.674005in}}%
\pgfpathlineto{\pgfqpoint{3.952521in}{5.696456in}}%
\pgfpathlineto{\pgfqpoint{3.998764in}{5.720061in}}%
\pgfpathlineto{\pgfqpoint{4.045006in}{5.744096in}}%
\pgfpathlineto{\pgfqpoint{4.091249in}{5.768936in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{5.795046in}}%
\pgfpathlineto{\pgfqpoint{4.183735in}{5.822176in}}%
\pgfpathlineto{\pgfqpoint{4.229978in}{5.850936in}}%
\pgfpathlineto{\pgfqpoint{4.276220in}{5.881688in}}%
\pgfpathlineto{\pgfqpoint{4.322463in}{5.914398in}}%
\pgfpathlineto{\pgfqpoint{4.368706in}{5.949203in}}%
\pgfpathlineto{\pgfqpoint{4.414949in}{5.987840in}}%
\pgfpathlineto{\pgfqpoint{4.461191in}{6.028762in}}%
\pgfpathlineto{\pgfqpoint{4.507434in}{6.074494in}}%
\pgfpathlineto{\pgfqpoint{4.553677in}{6.123086in}}%
\pgfpathlineto{\pgfqpoint{4.599920in}{6.177618in}}%
\pgfpathlineto{\pgfqpoint{4.646162in}{6.236551in}}%
\pgfpathlineto{\pgfqpoint{4.692405in}{6.301960in}}%
\pgfpathlineto{\pgfqpoint{4.738648in}{6.375798in}}%
\pgfpathlineto{\pgfqpoint{4.784891in}{6.460049in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{6.563746in}}%
\pgfpathlineto{\pgfqpoint{4.877376in}{6.688609in}}%
\pgfpathlineto{\pgfqpoint{4.923619in}{6.832653in}}%
\pgfpathlineto{\pgfqpoint{4.969862in}{7.012561in}}%
\pgfpathlineto{\pgfqpoint{5.016105in}{7.235214in}}%
\pgfpathlineto{\pgfqpoint{5.062347in}{7.466433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{7.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108590in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{7.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{4.642078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{7.600926in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{7.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819573in,y=7.684260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831893in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{7.600926in}}%
\pgfpathlineto{\pgfqpoint{5.831893in}{7.600926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.831893in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747500in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.747500in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.663107in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.663107in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578714in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578714in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.494321in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.494321in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.409928in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.409928in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.120911in,y=4.365844in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{5.195076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557202in, y=5.146850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{5.796538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557202in, y=5.748313in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{6.398001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557202in, y=6.349776in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{6.999464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557202in, y=6.951238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{7.600926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557202in, y=7.552701in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501646in,y=6.121502in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaged measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.831893in}{4.642078in}}{\pgfqpoint{4.578034in}{2.958848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831893in}{4.794972in}}%
\pgfpathlineto{\pgfqpoint{5.878136in}{4.782976in}}%
\pgfpathlineto{\pgfqpoint{5.924379in}{4.803637in}}%
\pgfpathlineto{\pgfqpoint{5.970622in}{4.836442in}}%
\pgfpathlineto{\pgfqpoint{6.016865in}{4.875243in}}%
\pgfpathlineto{\pgfqpoint{6.063107in}{4.917859in}}%
\pgfpathlineto{\pgfqpoint{6.109350in}{4.962421in}}%
\pgfpathlineto{\pgfqpoint{6.155593in}{5.007807in}}%
\pgfpathlineto{\pgfqpoint{6.201836in}{5.053597in}}%
\pgfpathlineto{\pgfqpoint{6.248078in}{5.099289in}}%
\pgfpathlineto{\pgfqpoint{6.294321in}{5.144516in}}%
\pgfpathlineto{\pgfqpoint{6.340564in}{5.189264in}}%
\pgfpathlineto{\pgfqpoint{6.386807in}{5.233385in}}%
\pgfpathlineto{\pgfqpoint{6.433049in}{5.276824in}}%
\pgfpathlineto{\pgfqpoint{6.479292in}{5.319663in}}%
\pgfpathlineto{\pgfqpoint{6.525535in}{5.361833in}}%
\pgfpathlineto{\pgfqpoint{6.571778in}{5.403200in}}%
\pgfpathlineto{\pgfqpoint{6.618021in}{5.444063in}}%
\pgfpathlineto{\pgfqpoint{6.664263in}{5.484229in}}%
\pgfpathlineto{\pgfqpoint{6.710506in}{5.523574in}}%
\pgfpathlineto{\pgfqpoint{6.756749in}{5.562471in}}%
\pgfpathlineto{\pgfqpoint{6.802992in}{5.600679in}}%
\pgfpathlineto{\pgfqpoint{6.849234in}{5.638268in}}%
\pgfpathlineto{\pgfqpoint{6.895477in}{5.675242in}}%
\pgfpathlineto{\pgfqpoint{6.941720in}{5.711844in}}%
\pgfpathlineto{\pgfqpoint{6.987963in}{5.747887in}}%
\pgfpathlineto{\pgfqpoint{7.034205in}{5.783323in}}%
\pgfpathlineto{\pgfqpoint{7.080448in}{5.818288in}}%
\pgfpathlineto{\pgfqpoint{7.126691in}{5.852805in}}%
\pgfpathlineto{\pgfqpoint{7.172934in}{5.886899in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{5.920581in}}%
\pgfpathlineto{\pgfqpoint{7.265419in}{5.953932in}}%
\pgfpathlineto{\pgfqpoint{7.311662in}{5.986769in}}%
\pgfpathlineto{\pgfqpoint{7.357905in}{6.019332in}}%
\pgfpathlineto{\pgfqpoint{7.404148in}{6.051607in}}%
\pgfpathlineto{\pgfqpoint{7.450390in}{6.083597in}}%
\pgfpathlineto{\pgfqpoint{7.496633in}{6.115202in}}%
\pgfpathlineto{\pgfqpoint{7.542876in}{6.146406in}}%
\pgfpathlineto{\pgfqpoint{7.589119in}{6.177326in}}%
\pgfpathlineto{\pgfqpoint{7.635361in}{6.208008in}}%
\pgfpathlineto{\pgfqpoint{7.681604in}{6.238498in}}%
\pgfpathlineto{\pgfqpoint{7.727847in}{6.268727in}}%
\pgfpathlineto{\pgfqpoint{7.774090in}{6.298580in}}%
\pgfpathlineto{\pgfqpoint{7.820333in}{6.328118in}}%
\pgfpathlineto{\pgfqpoint{7.866575in}{6.357376in}}%
\pgfpathlineto{\pgfqpoint{7.912818in}{6.386682in}}%
\pgfpathlineto{\pgfqpoint{7.959061in}{6.415597in}}%
\pgfpathlineto{\pgfqpoint{8.005304in}{6.444537in}}%
\pgfpathlineto{\pgfqpoint{8.051546in}{6.473128in}}%
\pgfpathlineto{\pgfqpoint{8.097789in}{6.501692in}}%
\pgfpathlineto{\pgfqpoint{8.144032in}{6.530085in}}%
\pgfpathlineto{\pgfqpoint{8.190275in}{6.558182in}}%
\pgfpathlineto{\pgfqpoint{8.236517in}{6.586240in}}%
\pgfpathlineto{\pgfqpoint{8.282760in}{6.614090in}}%
\pgfpathlineto{\pgfqpoint{8.329003in}{6.641878in}}%
\pgfpathlineto{\pgfqpoint{8.375246in}{6.669466in}}%
\pgfpathlineto{\pgfqpoint{8.421489in}{6.696927in}}%
\pgfpathlineto{\pgfqpoint{8.467731in}{6.724231in}}%
\pgfpathlineto{\pgfqpoint{8.513974in}{6.751497in}}%
\pgfpathlineto{\pgfqpoint{8.560217in}{6.778515in}}%
\pgfpathlineto{\pgfqpoint{8.606460in}{6.805446in}}%
\pgfpathlineto{\pgfqpoint{8.652702in}{6.832317in}}%
\pgfpathlineto{\pgfqpoint{8.698945in}{6.859078in}}%
\pgfpathlineto{\pgfqpoint{8.745188in}{6.885730in}}%
\pgfpathlineto{\pgfqpoint{8.791431in}{6.912149in}}%
\pgfpathlineto{\pgfqpoint{8.837673in}{6.938438in}}%
\pgfpathlineto{\pgfqpoint{8.883916in}{6.964530in}}%
\pgfpathlineto{\pgfqpoint{8.930159in}{6.990563in}}%
\pgfpathlineto{\pgfqpoint{8.976402in}{7.016309in}}%
\pgfpathlineto{\pgfqpoint{9.022645in}{7.042055in}}%
\pgfpathlineto{\pgfqpoint{9.068887in}{7.067558in}}%
\pgfpathlineto{\pgfqpoint{9.115130in}{7.092915in}}%
\pgfpathlineto{\pgfqpoint{9.161373in}{7.118169in}}%
\pgfpathlineto{\pgfqpoint{9.207616in}{7.143066in}}%
\pgfpathlineto{\pgfqpoint{9.253858in}{7.167757in}}%
\pgfpathlineto{\pgfqpoint{9.300101in}{7.192276in}}%
\pgfpathlineto{\pgfqpoint{9.346344in}{7.216463in}}%
\pgfpathlineto{\pgfqpoint{9.392587in}{7.240362in}}%
\pgfpathlineto{\pgfqpoint{9.438829in}{7.263994in}}%
\pgfpathlineto{\pgfqpoint{9.485072in}{7.287294in}}%
\pgfpathlineto{\pgfqpoint{9.531315in}{7.310206in}}%
\pgfpathlineto{\pgfqpoint{9.577558in}{7.332738in}}%
\pgfpathlineto{\pgfqpoint{9.623801in}{7.354897in}}%
\pgfpathlineto{\pgfqpoint{9.670043in}{7.376547in}}%
\pgfpathlineto{\pgfqpoint{9.716286in}{7.397748in}}%
\pgfpathlineto{\pgfqpoint{9.762529in}{7.418335in}}%
\pgfpathlineto{\pgfqpoint{9.808772in}{7.438343in}}%
\pgfpathlineto{\pgfqpoint{9.855014in}{7.457604in}}%
\pgfpathlineto{\pgfqpoint{9.901257in}{7.476126in}}%
\pgfpathlineto{\pgfqpoint{9.947500in}{7.493669in}}%
\pgfpathlineto{\pgfqpoint{9.993743in}{7.510275in}}%
\pgfpathlineto{\pgfqpoint{10.039985in}{7.525835in}}%
\pgfpathlineto{\pgfqpoint{10.086228in}{7.540156in}}%
\pgfpathlineto{\pgfqpoint{10.132471in}{7.553159in}}%
\pgfpathlineto{\pgfqpoint{10.178714in}{7.564679in}}%
\pgfpathlineto{\pgfqpoint{10.224957in}{7.574523in}}%
\pgfpathlineto{\pgfqpoint{10.271199in}{7.582425in}}%
\pgfpathlineto{\pgfqpoint{10.317442in}{7.588122in}}%
\pgfpathlineto{\pgfqpoint{10.363685in}{7.591160in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{7.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831893in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{5.831893in}{7.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.409928in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{7.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831893in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{4.642078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831893in}{7.600926in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{7.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.120911in,y=7.684260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133231in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{7.600926in}}%
\pgfpathlineto{\pgfqpoint{11.133231in}{7.600926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.133231in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.048838in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.048838in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.964445in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.964445in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.880051in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.880051in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.795658in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.795658in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.711265in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.711265in,y=4.544856in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.422248in,y=4.365844in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{4.642078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.966564in, y=4.593853in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{5.113908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=5.065683in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{5.585738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=5.537513in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{6.057568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=6.009343in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{6.529398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=6.481172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{7.001228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=6.953002in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{7.473057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=7.424832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.772119in,y=6.121502in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaged measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133231in}{4.642078in}}{\pgfqpoint{4.578034in}{2.958848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133231in}{6.904910in}}%
\pgfpathlineto{\pgfqpoint{11.179474in}{7.451791in}}%
\pgfpathlineto{\pgfqpoint{11.225717in}{7.460029in}}%
\pgfpathlineto{\pgfqpoint{11.271959in}{7.398679in}}%
\pgfpathlineto{\pgfqpoint{11.318202in}{7.331110in}}%
\pgfpathlineto{\pgfqpoint{11.364445in}{7.261607in}}%
\pgfpathlineto{\pgfqpoint{11.410688in}{7.190983in}}%
\pgfpathlineto{\pgfqpoint{11.456930in}{7.126993in}}%
\pgfpathlineto{\pgfqpoint{11.503173in}{7.064187in}}%
\pgfpathlineto{\pgfqpoint{11.549416in}{7.003923in}}%
\pgfpathlineto{\pgfqpoint{11.595659in}{6.947290in}}%
\pgfpathlineto{\pgfqpoint{11.641901in}{6.892103in}}%
\pgfpathlineto{\pgfqpoint{11.688144in}{6.840017in}}%
\pgfpathlineto{\pgfqpoint{11.734387in}{6.789292in}}%
\pgfpathlineto{\pgfqpoint{11.780630in}{6.739795in}}%
\pgfpathlineto{\pgfqpoint{11.826873in}{6.690071in}}%
\pgfpathlineto{\pgfqpoint{11.873115in}{6.642812in}}%
\pgfpathlineto{\pgfqpoint{11.919358in}{6.595294in}}%
\pgfpathlineto{\pgfqpoint{11.965601in}{6.549742in}}%
\pgfpathlineto{\pgfqpoint{12.011844in}{6.506148in}}%
\pgfpathlineto{\pgfqpoint{12.058086in}{6.461742in}}%
\pgfpathlineto{\pgfqpoint{12.104329in}{6.419945in}}%
\pgfpathlineto{\pgfqpoint{12.150572in}{6.379138in}}%
\pgfpathlineto{\pgfqpoint{12.196815in}{6.339093in}}%
\pgfpathlineto{\pgfqpoint{12.243057in}{6.297365in}}%
\pgfpathlineto{\pgfqpoint{12.289300in}{6.258949in}}%
\pgfpathlineto{\pgfqpoint{12.335543in}{6.220756in}}%
\pgfpathlineto{\pgfqpoint{12.381786in}{6.183062in}}%
\pgfpathlineto{\pgfqpoint{12.428029in}{6.146077in}}%
\pgfpathlineto{\pgfqpoint{12.474271in}{6.109113in}}%
\pgfpathlineto{\pgfqpoint{12.520514in}{6.073378in}}%
\pgfpathlineto{\pgfqpoint{12.566757in}{6.037562in}}%
\pgfpathlineto{\pgfqpoint{12.613000in}{6.003868in}}%
\pgfpathlineto{\pgfqpoint{12.659242in}{5.968993in}}%
\pgfpathlineto{\pgfqpoint{12.705485in}{5.934681in}}%
\pgfpathlineto{\pgfqpoint{12.751728in}{5.901567in}}%
\pgfpathlineto{\pgfqpoint{12.797971in}{5.869557in}}%
\pgfpathlineto{\pgfqpoint{12.844213in}{5.837902in}}%
\pgfpathlineto{\pgfqpoint{12.890456in}{5.807060in}}%
\pgfpathlineto{\pgfqpoint{12.936699in}{5.776727in}}%
\pgfpathlineto{\pgfqpoint{12.982942in}{5.746770in}}%
\pgfpathlineto{\pgfqpoint{13.029185in}{5.716982in}}%
\pgfpathlineto{\pgfqpoint{13.075427in}{5.688795in}}%
\pgfpathlineto{\pgfqpoint{13.121670in}{5.661417in}}%
\pgfpathlineto{\pgfqpoint{13.167913in}{5.633568in}}%
\pgfpathlineto{\pgfqpoint{13.214156in}{5.604975in}}%
\pgfpathlineto{\pgfqpoint{13.260398in}{5.576688in}}%
\pgfpathlineto{\pgfqpoint{13.306641in}{5.548942in}}%
\pgfpathlineto{\pgfqpoint{13.352884in}{5.521673in}}%
\pgfpathlineto{\pgfqpoint{13.399127in}{5.493972in}}%
\pgfpathlineto{\pgfqpoint{13.445369in}{5.467326in}}%
\pgfpathlineto{\pgfqpoint{13.491612in}{5.439438in}}%
\pgfpathlineto{\pgfqpoint{13.537855in}{5.412351in}}%
\pgfpathlineto{\pgfqpoint{13.584098in}{5.386446in}}%
\pgfpathlineto{\pgfqpoint{13.630341in}{5.361414in}}%
\pgfpathlineto{\pgfqpoint{13.676583in}{5.336669in}}%
\pgfpathlineto{\pgfqpoint{13.722826in}{5.311948in}}%
\pgfpathlineto{\pgfqpoint{13.769069in}{5.287423in}}%
\pgfpathlineto{\pgfqpoint{13.815312in}{5.263835in}}%
\pgfpathlineto{\pgfqpoint{13.861554in}{5.241273in}}%
\pgfpathlineto{\pgfqpoint{13.907797in}{5.218506in}}%
\pgfpathlineto{\pgfqpoint{13.954040in}{5.195238in}}%
\pgfpathlineto{\pgfqpoint{14.000283in}{5.172128in}}%
\pgfpathlineto{\pgfqpoint{14.046525in}{5.150341in}}%
\pgfpathlineto{\pgfqpoint{14.092768in}{5.129463in}}%
\pgfpathlineto{\pgfqpoint{14.139011in}{5.109870in}}%
\pgfpathlineto{\pgfqpoint{14.185254in}{5.090412in}}%
\pgfpathlineto{\pgfqpoint{14.231497in}{5.071286in}}%
\pgfpathlineto{\pgfqpoint{14.277739in}{5.052473in}}%
\pgfpathlineto{\pgfqpoint{14.323982in}{5.034224in}}%
\pgfpathlineto{\pgfqpoint{14.370225in}{5.016193in}}%
\pgfpathlineto{\pgfqpoint{14.416468in}{4.998460in}}%
\pgfpathlineto{\pgfqpoint{14.462710in}{4.980928in}}%
\pgfpathlineto{\pgfqpoint{14.508953in}{4.963904in}}%
\pgfpathlineto{\pgfqpoint{14.555196in}{4.947243in}}%
\pgfpathlineto{\pgfqpoint{14.601439in}{4.930600in}}%
\pgfpathlineto{\pgfqpoint{14.647681in}{4.914469in}}%
\pgfpathlineto{\pgfqpoint{14.693924in}{4.898655in}}%
\pgfpathlineto{\pgfqpoint{14.740167in}{4.883159in}}%
\pgfpathlineto{\pgfqpoint{14.786410in}{4.867852in}}%
\pgfpathlineto{\pgfqpoint{14.832653in}{4.852910in}}%
\pgfpathlineto{\pgfqpoint{14.878895in}{4.838018in}}%
\pgfpathlineto{\pgfqpoint{14.925138in}{4.823290in}}%
\pgfpathlineto{\pgfqpoint{14.971381in}{4.808923in}}%
\pgfpathlineto{\pgfqpoint{15.017624in}{4.794390in}}%
\pgfpathlineto{\pgfqpoint{15.063866in}{4.780431in}}%
\pgfpathlineto{\pgfqpoint{15.110109in}{4.766201in}}%
\pgfpathlineto{\pgfqpoint{15.156352in}{4.752713in}}%
\pgfpathlineto{\pgfqpoint{15.202595in}{4.739322in}}%
\pgfpathlineto{\pgfqpoint{15.248837in}{4.726661in}}%
\pgfpathlineto{\pgfqpoint{15.295080in}{4.714453in}}%
\pgfpathlineto{\pgfqpoint{15.341323in}{4.702686in}}%
\pgfpathlineto{\pgfqpoint{15.387566in}{4.691465in}}%
\pgfpathlineto{\pgfqpoint{15.433809in}{4.680420in}}%
\pgfpathlineto{\pgfqpoint{15.480051in}{4.670299in}}%
\pgfpathlineto{\pgfqpoint{15.526294in}{4.661376in}}%
\pgfpathlineto{\pgfqpoint{15.572537in}{4.653838in}}%
\pgfpathlineto{\pgfqpoint{15.618780in}{4.648194in}}%
\pgfpathlineto{\pgfqpoint{15.665022in}{4.645174in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{4.642078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133231in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{11.133231in}{7.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.711265in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{7.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133231in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{4.642078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133231in}{7.600926in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{7.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.422248in,y=7.684260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{3.458539in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{3.458539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530556in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446163in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446163in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361770in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361770in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277376in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277376in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192983in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.192983in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108590in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.108590in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819573in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{0.877538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.829313in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{1.342335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.294109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{1.807131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.758906in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{2.271928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.223702in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{2.736724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.688499in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{3.201521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.153295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.979115in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaged measure (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{4.578034in}{2.958848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{0.634184in}}%
\pgfpathlineto{\pgfqpoint{0.576799in}{0.642378in}}%
\pgfpathlineto{\pgfqpoint{0.623042in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{0.669284in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{0.715527in}{0.667474in}}%
\pgfpathlineto{\pgfqpoint{0.761770in}{0.676009in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.684653in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{0.900498in}{0.702190in}}%
\pgfpathlineto{\pgfqpoint{0.946741in}{0.711108in}}%
\pgfpathlineto{\pgfqpoint{0.992984in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.039226in}{0.729255in}}%
\pgfpathlineto{\pgfqpoint{1.085469in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.131712in}{0.747808in}}%
\pgfpathlineto{\pgfqpoint{1.177955in}{0.757252in}}%
\pgfpathlineto{\pgfqpoint{1.224198in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{1.270440in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{1.316683in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{1.362926in}{0.796136in}}%
\pgfpathlineto{\pgfqpoint{1.409169in}{0.806169in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{0.816315in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{1.547897in}{0.837013in}}%
\pgfpathlineto{\pgfqpoint{1.594140in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{1.640382in}{0.858250in}}%
\pgfpathlineto{\pgfqpoint{1.686625in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{1.732868in}{0.880046in}}%
\pgfpathlineto{\pgfqpoint{1.779111in}{0.891162in}}%
\pgfpathlineto{\pgfqpoint{1.825354in}{0.902457in}}%
\pgfpathlineto{\pgfqpoint{1.871596in}{0.913891in}}%
\pgfpathlineto{\pgfqpoint{1.917839in}{0.925492in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{2.010325in}{0.949227in}}%
\pgfpathlineto{\pgfqpoint{2.056567in}{0.961356in}}%
\pgfpathlineto{\pgfqpoint{2.102810in}{0.973664in}}%
\pgfpathlineto{\pgfqpoint{2.149053in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.195296in}{0.998852in}}%
\pgfpathlineto{\pgfqpoint{2.241538in}{1.011765in}}%
\pgfpathlineto{\pgfqpoint{2.287781in}{1.024865in}}%
\pgfpathlineto{\pgfqpoint{2.334024in}{1.038182in}}%
\pgfpathlineto{\pgfqpoint{2.380267in}{1.051741in}}%
\pgfpathlineto{\pgfqpoint{2.426510in}{1.065533in}}%
\pgfpathlineto{\pgfqpoint{2.472752in}{1.079536in}}%
\pgfpathlineto{\pgfqpoint{2.518995in}{1.093791in}}%
\pgfpathlineto{\pgfqpoint{2.565238in}{1.108311in}}%
\pgfpathlineto{\pgfqpoint{2.611481in}{1.123089in}}%
\pgfpathlineto{\pgfqpoint{2.657723in}{1.138153in}}%
\pgfpathlineto{\pgfqpoint{2.703966in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{2.750209in}{1.169125in}}%
\pgfpathlineto{\pgfqpoint{2.796452in}{1.185078in}}%
\pgfpathlineto{\pgfqpoint{2.842694in}{1.201323in}}%
\pgfpathlineto{\pgfqpoint{2.888937in}{1.217914in}}%
\pgfpathlineto{\pgfqpoint{2.935180in}{1.234865in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{1.252165in}}%
\pgfpathlineto{\pgfqpoint{3.027666in}{1.269836in}}%
\pgfpathlineto{\pgfqpoint{3.073908in}{1.287948in}}%
\pgfpathlineto{\pgfqpoint{3.120151in}{1.306399in}}%
\pgfpathlineto{\pgfqpoint{3.166394in}{1.325329in}}%
\pgfpathlineto{\pgfqpoint{3.212637in}{1.344690in}}%
\pgfpathlineto{\pgfqpoint{3.258879in}{1.364538in}}%
\pgfpathlineto{\pgfqpoint{3.305122in}{1.384842in}}%
\pgfpathlineto{\pgfqpoint{3.351365in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{3.397608in}{1.427094in}}%
\pgfpathlineto{\pgfqpoint{3.443850in}{1.449054in}}%
\pgfpathlineto{\pgfqpoint{3.490093in}{1.471678in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.494895in}}%
\pgfpathlineto{\pgfqpoint{3.582579in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{3.628822in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{3.675064in}{1.568826in}}%
\pgfpathlineto{\pgfqpoint{3.721307in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{3.767550in}{1.622102in}}%
\pgfpathlineto{\pgfqpoint{3.813793in}{1.650089in}}%
\pgfpathlineto{\pgfqpoint{3.860035in}{1.679050in}}%
\pgfpathlineto{\pgfqpoint{3.906278in}{1.709097in}}%
\pgfpathlineto{\pgfqpoint{3.952521in}{1.740280in}}%
\pgfpathlineto{\pgfqpoint{3.998764in}{1.772692in}}%
\pgfpathlineto{\pgfqpoint{4.045006in}{1.806408in}}%
\pgfpathlineto{\pgfqpoint{4.091249in}{1.841570in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{1.878284in}}%
\pgfpathlineto{\pgfqpoint{4.183735in}{1.916732in}}%
\pgfpathlineto{\pgfqpoint{4.229978in}{1.956976in}}%
\pgfpathlineto{\pgfqpoint{4.276220in}{1.999261in}}%
\pgfpathlineto{\pgfqpoint{4.322463in}{2.043816in}}%
\pgfpathlineto{\pgfqpoint{4.368706in}{2.090801in}}%
\pgfpathlineto{\pgfqpoint{4.414949in}{2.140600in}}%
\pgfpathlineto{\pgfqpoint{4.461191in}{2.193467in}}%
\pgfpathlineto{\pgfqpoint{4.507434in}{2.249702in}}%
\pgfpathlineto{\pgfqpoint{4.553677in}{2.309894in}}%
\pgfpathlineto{\pgfqpoint{4.599920in}{2.374529in}}%
\pgfpathlineto{\pgfqpoint{4.646162in}{2.444218in}}%
\pgfpathlineto{\pgfqpoint{4.692405in}{2.519604in}}%
\pgfpathlineto{\pgfqpoint{4.738648in}{2.601581in}}%
\pgfpathlineto{\pgfqpoint{4.784891in}{2.691069in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{2.788951in}}%
\pgfpathlineto{\pgfqpoint{4.877376in}{2.896089in}}%
\pgfpathlineto{\pgfqpoint{4.923619in}{3.011952in}}%
\pgfpathlineto{\pgfqpoint{4.969862in}{3.134352in}}%
\pgfpathlineto{\pgfqpoint{5.016105in}{3.249960in}}%
\pgfpathlineto{\pgfqpoint{5.062347in}{3.324046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{3.458539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108590in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{3.458539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{3.458539in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{3.458539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819573in,y=3.541872in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831893in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{3.458539in}}%
\pgfpathlineto{\pgfqpoint{5.831893in}{3.458539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.831893in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747500in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.747500in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.663107in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.663107in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578714in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578714in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.494321in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.494321in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.409928in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.409928in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.120911in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{1.037579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557202in, y=0.989353in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{1.642819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557202in, y=1.594593in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{2.248059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557202in, y=2.199834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{2.853299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557202in, y=2.805074in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831893in}{3.458539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557202in, y=3.410314in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501646in,y=1.979115in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaged measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.831893in}{0.499691in}}{\pgfqpoint{4.578034in}{2.958848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831893in}{0.640589in}}%
\pgfpathlineto{\pgfqpoint{5.878136in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{5.924379in}{0.752795in}}%
\pgfpathlineto{\pgfqpoint{5.970622in}{0.808555in}}%
\pgfpathlineto{\pgfqpoint{6.016865in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{6.063107in}{0.919210in}}%
\pgfpathlineto{\pgfqpoint{6.109350in}{0.974175in}}%
\pgfpathlineto{\pgfqpoint{6.155593in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{6.201836in}{1.082888in}}%
\pgfpathlineto{\pgfqpoint{6.248078in}{1.136786in}}%
\pgfpathlineto{\pgfqpoint{6.294321in}{1.190331in}}%
\pgfpathlineto{\pgfqpoint{6.340564in}{1.243359in}}%
\pgfpathlineto{\pgfqpoint{6.386807in}{1.295967in}}%
\pgfpathlineto{\pgfqpoint{6.433049in}{1.348163in}}%
\pgfpathlineto{\pgfqpoint{6.479292in}{1.399954in}}%
\pgfpathlineto{\pgfqpoint{6.525535in}{1.451247in}}%
\pgfpathlineto{\pgfqpoint{6.571778in}{1.502012in}}%
\pgfpathlineto{\pgfqpoint{6.618021in}{1.552236in}}%
\pgfpathlineto{\pgfqpoint{6.664263in}{1.601932in}}%
\pgfpathlineto{\pgfqpoint{6.710506in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{6.756749in}{1.699707in}}%
\pgfpathlineto{\pgfqpoint{6.802992in}{1.747758in}}%
\pgfpathlineto{\pgfqpoint{6.849234in}{1.795270in}}%
\pgfpathlineto{\pgfqpoint{6.895477in}{1.842146in}}%
\pgfpathlineto{\pgfqpoint{6.941720in}{1.888360in}}%
\pgfpathlineto{\pgfqpoint{6.987963in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{7.034205in}{1.978949in}}%
\pgfpathlineto{\pgfqpoint{7.080448in}{2.023332in}}%
\pgfpathlineto{\pgfqpoint{7.126691in}{2.067049in}}%
\pgfpathlineto{\pgfqpoint{7.172934in}{2.110051in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{2.152398in}}%
\pgfpathlineto{\pgfqpoint{7.265419in}{2.194115in}}%
\pgfpathlineto{\pgfqpoint{7.311662in}{2.235105in}}%
\pgfpathlineto{\pgfqpoint{7.357905in}{2.275401in}}%
\pgfpathlineto{\pgfqpoint{7.404148in}{2.315034in}}%
\pgfpathlineto{\pgfqpoint{7.450390in}{2.353879in}}%
\pgfpathlineto{\pgfqpoint{7.496633in}{2.392024in}}%
\pgfpathlineto{\pgfqpoint{7.542876in}{2.429520in}}%
\pgfpathlineto{\pgfqpoint{7.589119in}{2.466252in}}%
\pgfpathlineto{\pgfqpoint{7.635361in}{2.502247in}}%
\pgfpathlineto{\pgfqpoint{7.681604in}{2.537563in}}%
\pgfpathlineto{\pgfqpoint{7.727847in}{2.572198in}}%
\pgfpathlineto{\pgfqpoint{7.774090in}{2.606004in}}%
\pgfpathlineto{\pgfqpoint{7.820333in}{2.639098in}}%
\pgfpathlineto{\pgfqpoint{7.866575in}{2.671461in}}%
\pgfpathlineto{\pgfqpoint{7.912818in}{2.703123in}}%
\pgfpathlineto{\pgfqpoint{7.959061in}{2.734043in}}%
\pgfpathlineto{\pgfqpoint{8.005304in}{2.764241in}}%
\pgfpathlineto{\pgfqpoint{8.051546in}{2.793672in}}%
\pgfpathlineto{\pgfqpoint{8.097789in}{2.822415in}}%
\pgfpathlineto{\pgfqpoint{8.144032in}{2.850403in}}%
\pgfpathlineto{\pgfqpoint{8.190275in}{2.877719in}}%
\pgfpathlineto{\pgfqpoint{8.236517in}{2.904257in}}%
\pgfpathlineto{\pgfqpoint{8.282760in}{2.930129in}}%
\pgfpathlineto{\pgfqpoint{8.329003in}{2.955256in}}%
\pgfpathlineto{\pgfqpoint{8.375246in}{2.979740in}}%
\pgfpathlineto{\pgfqpoint{8.421489in}{3.003441in}}%
\pgfpathlineto{\pgfqpoint{8.467731in}{3.026521in}}%
\pgfpathlineto{\pgfqpoint{8.513974in}{3.048875in}}%
\pgfpathlineto{\pgfqpoint{8.560217in}{3.070526in}}%
\pgfpathlineto{\pgfqpoint{8.606460in}{3.091473in}}%
\pgfpathlineto{\pgfqpoint{8.652702in}{3.111796in}}%
\pgfpathlineto{\pgfqpoint{8.698945in}{3.131401in}}%
\pgfpathlineto{\pgfqpoint{8.745188in}{3.150369in}}%
\pgfpathlineto{\pgfqpoint{8.791431in}{3.168706in}}%
\pgfpathlineto{\pgfqpoint{8.837673in}{3.186364in}}%
\pgfpathlineto{\pgfqpoint{8.883916in}{3.203384in}}%
\pgfpathlineto{\pgfqpoint{8.930159in}{3.219768in}}%
\pgfpathlineto{\pgfqpoint{8.976402in}{3.235529in}}%
\pgfpathlineto{\pgfqpoint{9.022645in}{3.250653in}}%
\pgfpathlineto{\pgfqpoint{9.068887in}{3.265174in}}%
\pgfpathlineto{\pgfqpoint{9.115130in}{3.279079in}}%
\pgfpathlineto{\pgfqpoint{9.161373in}{3.292386in}}%
\pgfpathlineto{\pgfqpoint{9.207616in}{3.305096in}}%
\pgfpathlineto{\pgfqpoint{9.253858in}{3.317220in}}%
\pgfpathlineto{\pgfqpoint{9.300101in}{3.328782in}}%
\pgfpathlineto{\pgfqpoint{9.346344in}{3.339763in}}%
\pgfpathlineto{\pgfqpoint{9.392587in}{3.350185in}}%
\pgfpathlineto{\pgfqpoint{9.438829in}{3.360060in}}%
\pgfpathlineto{\pgfqpoint{9.485072in}{3.369391in}}%
\pgfpathlineto{\pgfqpoint{9.531315in}{3.378182in}}%
\pgfpathlineto{\pgfqpoint{9.577558in}{3.386432in}}%
\pgfpathlineto{\pgfqpoint{9.623801in}{3.394175in}}%
\pgfpathlineto{\pgfqpoint{9.670043in}{3.401383in}}%
\pgfpathlineto{\pgfqpoint{9.716286in}{3.408095in}}%
\pgfpathlineto{\pgfqpoint{9.762529in}{3.414301in}}%
\pgfpathlineto{\pgfqpoint{9.808772in}{3.420007in}}%
\pgfpathlineto{\pgfqpoint{9.855014in}{3.425235in}}%
\pgfpathlineto{\pgfqpoint{9.901257in}{3.429981in}}%
\pgfpathlineto{\pgfqpoint{9.947500in}{3.434259in}}%
\pgfpathlineto{\pgfqpoint{9.993743in}{3.438067in}}%
\pgfpathlineto{\pgfqpoint{10.039985in}{3.441407in}}%
\pgfpathlineto{\pgfqpoint{10.086228in}{3.444290in}}%
\pgfpathlineto{\pgfqpoint{10.132471in}{3.446713in}}%
\pgfpathlineto{\pgfqpoint{10.178714in}{3.448674in}}%
\pgfpathlineto{\pgfqpoint{10.224957in}{3.450177in}}%
\pgfpathlineto{\pgfqpoint{10.271199in}{3.451216in}}%
\pgfpathlineto{\pgfqpoint{10.317442in}{3.451792in}}%
\pgfpathlineto{\pgfqpoint{10.363685in}{3.451964in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{3.458539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831893in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.831893in}{3.458539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.409928in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{3.458539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831893in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831893in}{3.458539in}}%
\pgfpathlineto{\pgfqpoint{10.409928in}{3.458539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.120911in,y=3.541872in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133231in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{3.458539in}}%
\pgfpathlineto{\pgfqpoint{11.133231in}{3.458539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.133231in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.048838in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.048838in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.964445in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.964445in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.880051in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.880051in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.795658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.795658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.711265in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.711265in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.422248in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.966564in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{1.088449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=1.040224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{1.677207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=1.628982in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{2.265966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=2.217740in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{2.854724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=2.806499in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.133231in}{3.443482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.827675in, y=3.395257in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.772119in,y=1.979115in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaged measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133231in}{0.499691in}}{\pgfqpoint{4.578034in}{2.958848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133231in}{3.317642in}}%
\pgfpathlineto{\pgfqpoint{11.179474in}{3.260974in}}%
\pgfpathlineto{\pgfqpoint{11.225717in}{3.204932in}}%
\pgfpathlineto{\pgfqpoint{11.271959in}{3.149414in}}%
\pgfpathlineto{\pgfqpoint{11.318202in}{3.094504in}}%
\pgfpathlineto{\pgfqpoint{11.364445in}{3.040151in}}%
\pgfpathlineto{\pgfqpoint{11.410688in}{2.986340in}}%
\pgfpathlineto{\pgfqpoint{11.456930in}{2.933117in}}%
\pgfpathlineto{\pgfqpoint{11.503173in}{2.880570in}}%
\pgfpathlineto{\pgfqpoint{11.549416in}{2.828479in}}%
\pgfpathlineto{\pgfqpoint{11.595659in}{2.776975in}}%
\pgfpathlineto{\pgfqpoint{11.641901in}{2.726100in}}%
\pgfpathlineto{\pgfqpoint{11.688144in}{2.675774in}}%
\pgfpathlineto{\pgfqpoint{11.734387in}{2.626018in}}%
\pgfpathlineto{\pgfqpoint{11.780630in}{2.576854in}}%
\pgfpathlineto{\pgfqpoint{11.826873in}{2.528242in}}%
\pgfpathlineto{\pgfqpoint{11.873115in}{2.480224in}}%
\pgfpathlineto{\pgfqpoint{11.919358in}{2.432807in}}%
\pgfpathlineto{\pgfqpoint{11.965601in}{2.385956in}}%
\pgfpathlineto{\pgfqpoint{12.011844in}{2.339631in}}%
\pgfpathlineto{\pgfqpoint{12.058086in}{2.293941in}}%
\pgfpathlineto{\pgfqpoint{12.104329in}{2.248787in}}%
\pgfpathlineto{\pgfqpoint{12.150572in}{2.204203in}}%
\pgfpathlineto{\pgfqpoint{12.196815in}{2.160182in}}%
\pgfpathlineto{\pgfqpoint{12.243057in}{2.116794in}}%
\pgfpathlineto{\pgfqpoint{12.289300in}{2.073976in}}%
\pgfpathlineto{\pgfqpoint{12.335543in}{2.031724in}}%
\pgfpathlineto{\pgfqpoint{12.381786in}{1.990036in}}%
\pgfpathlineto{\pgfqpoint{12.428029in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{12.474271in}{1.908384in}}%
\pgfpathlineto{\pgfqpoint{12.520514in}{1.868436in}}%
\pgfpathlineto{\pgfqpoint{12.566757in}{1.829025in}}%
\pgfpathlineto{\pgfqpoint{12.613000in}{1.790208in}}%
\pgfpathlineto{\pgfqpoint{12.659242in}{1.751980in}}%
\pgfpathlineto{\pgfqpoint{12.705485in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{12.751728in}{1.677257in}}%
\pgfpathlineto{\pgfqpoint{12.797971in}{1.640768in}}%
\pgfpathlineto{\pgfqpoint{12.844213in}{1.604814in}}%
\pgfpathlineto{\pgfqpoint{12.890456in}{1.569475in}}%
\pgfpathlineto{\pgfqpoint{12.936699in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{12.982942in}{1.500478in}}%
\pgfpathlineto{\pgfqpoint{13.029185in}{1.466829in}}%
\pgfpathlineto{\pgfqpoint{13.075427in}{1.433815in}}%
\pgfpathlineto{\pgfqpoint{13.121670in}{1.401328in}}%
\pgfpathlineto{\pgfqpoint{13.167913in}{1.369447in}}%
\pgfpathlineto{\pgfqpoint{13.214156in}{1.338121in}}%
\pgfpathlineto{\pgfqpoint{13.260398in}{1.307355in}}%
\pgfpathlineto{\pgfqpoint{13.306641in}{1.277174in}}%
\pgfpathlineto{\pgfqpoint{13.352884in}{1.247608in}}%
\pgfpathlineto{\pgfqpoint{13.399127in}{1.218576in}}%
\pgfpathlineto{\pgfqpoint{13.445369in}{1.190148in}}%
\pgfpathlineto{\pgfqpoint{13.491612in}{1.162271in}}%
\pgfpathlineto{\pgfqpoint{13.537855in}{1.134998in}}%
\pgfpathlineto{\pgfqpoint{13.584098in}{1.108266in}}%
\pgfpathlineto{\pgfqpoint{13.630341in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{13.676583in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{13.722826in}{1.031573in}}%
\pgfpathlineto{\pgfqpoint{13.769069in}{1.007157in}}%
\pgfpathlineto{\pgfqpoint{13.815312in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{13.861554in}{0.960048in}}%
\pgfpathlineto{\pgfqpoint{13.907797in}{0.937393in}}%
\pgfpathlineto{\pgfqpoint{13.954040in}{0.915262in}}%
\pgfpathlineto{\pgfqpoint{14.000283in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{14.046525in}{0.872792in}}%
\pgfpathlineto{\pgfqpoint{14.092768in}{0.852380in}}%
\pgfpathlineto{\pgfqpoint{14.139011in}{0.832585in}}%
\pgfpathlineto{\pgfqpoint{14.185254in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{14.231497in}{0.794710in}}%
\pgfpathlineto{\pgfqpoint{14.277739in}{0.776630in}}%
\pgfpathlineto{\pgfqpoint{14.323982in}{0.759122in}}%
\pgfpathlineto{\pgfqpoint{14.370225in}{0.742199in}}%
\pgfpathlineto{\pgfqpoint{14.416468in}{0.725847in}}%
\pgfpathlineto{\pgfqpoint{14.462710in}{0.710074in}}%
\pgfpathlineto{\pgfqpoint{14.508953in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{14.555196in}{0.680250in}}%
\pgfpathlineto{\pgfqpoint{14.601439in}{0.666198in}}%
\pgfpathlineto{\pgfqpoint{14.647681in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{14.693924in}{0.639845in}}%
\pgfpathlineto{\pgfqpoint{14.740167in}{0.627523in}}%
\pgfpathlineto{\pgfqpoint{14.786410in}{0.615765in}}%
\pgfpathlineto{\pgfqpoint{14.832653in}{0.604603in}}%
\pgfpathlineto{\pgfqpoint{14.878895in}{0.594018in}}%
\pgfpathlineto{\pgfqpoint{14.925138in}{0.584002in}}%
\pgfpathlineto{\pgfqpoint{14.971381in}{0.574565in}}%
\pgfpathlineto{\pgfqpoint{15.017624in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{15.063866in}{0.557411in}}%
\pgfpathlineto{\pgfqpoint{15.110109in}{0.549706in}}%
\pgfpathlineto{\pgfqpoint{15.156352in}{0.542570in}}%
\pgfpathlineto{\pgfqpoint{15.202595in}{0.536016in}}%
\pgfpathlineto{\pgfqpoint{15.248837in}{0.530026in}}%
\pgfpathlineto{\pgfqpoint{15.295080in}{0.524626in}}%
\pgfpathlineto{\pgfqpoint{15.341323in}{0.519801in}}%
\pgfpathlineto{\pgfqpoint{15.387566in}{0.515553in}}%
\pgfpathlineto{\pgfqpoint{15.433809in}{0.511885in}}%
\pgfpathlineto{\pgfqpoint{15.480051in}{0.508803in}}%
\pgfpathlineto{\pgfqpoint{15.526294in}{0.506310in}}%
\pgfpathlineto{\pgfqpoint{15.572537in}{0.504402in}}%
\pgfpathlineto{\pgfqpoint{15.618780in}{0.503125in}}%
\pgfpathlineto{\pgfqpoint{15.665022in}{0.502526in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133231in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{11.133231in}{3.458539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.711265in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{3.458539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133231in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133231in}{3.458539in}}%
\pgfpathlineto{\pgfqpoint{15.711265in}{3.458539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.422248in,y=3.541872in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MSE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/controllable_fusion/psnr_ssim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.720000in}{3.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.720000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.720000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712497in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485552in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485552in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258607in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258607in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031662in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031662in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804717in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804717in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577772in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577772in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645135in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{0.709059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=0.625726in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{1.263727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.180393in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{1.818394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.735061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{2.373061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=2.289728in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{2.927728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=2.844395in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=1.899737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Average PSNR  (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712497in}{0.679475in}}{\pgfqpoint{3.865275in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.751150in}{0.795250in}}%
\pgfpathlineto{\pgfqpoint{0.789803in}{0.800141in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.805082in}}%
\pgfpathlineto{\pgfqpoint{0.867108in}{0.810075in}}%
\pgfpathlineto{\pgfqpoint{0.905761in}{0.815120in}}%
\pgfpathlineto{\pgfqpoint{0.944414in}{0.820218in}}%
\pgfpathlineto{\pgfqpoint{0.983066in}{0.825371in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.830579in}}%
\pgfpathlineto{\pgfqpoint{1.060372in}{0.835845in}}%
\pgfpathlineto{\pgfqpoint{1.099025in}{0.841168in}}%
\pgfpathlineto{\pgfqpoint{1.137677in}{0.846551in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.857501in}}%
\pgfpathlineto{\pgfqpoint{1.253636in}{0.863071in}}%
\pgfpathlineto{\pgfqpoint{1.292288in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{0.874407in}}%
\pgfpathlineto{\pgfqpoint{1.369594in}{0.880177in}}%
\pgfpathlineto{\pgfqpoint{1.408247in}{0.886017in}}%
\pgfpathlineto{\pgfqpoint{1.446899in}{0.891929in}}%
\pgfpathlineto{\pgfqpoint{1.485552in}{0.897914in}}%
\pgfpathlineto{\pgfqpoint{1.524205in}{0.903974in}}%
\pgfpathlineto{\pgfqpoint{1.562858in}{0.910111in}}%
\pgfpathlineto{\pgfqpoint{1.601510in}{0.916328in}}%
\pgfpathlineto{\pgfqpoint{1.640163in}{0.922625in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{0.929007in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{1.756121in}{0.942029in}}%
\pgfpathlineto{\pgfqpoint{1.794774in}{0.948674in}}%
\pgfpathlineto{\pgfqpoint{1.833427in}{0.955412in}}%
\pgfpathlineto{\pgfqpoint{1.872080in}{0.962246in}}%
\pgfpathlineto{\pgfqpoint{1.910732in}{0.969178in}}%
\pgfpathlineto{\pgfqpoint{1.949385in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{1.988038in}{0.983349in}}%
\pgfpathlineto{\pgfqpoint{2.026691in}{0.990594in}}%
\pgfpathlineto{\pgfqpoint{2.065343in}{0.997950in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{1.005419in}}%
\pgfpathlineto{\pgfqpoint{2.142649in}{1.013006in}}%
\pgfpathlineto{\pgfqpoint{2.181302in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{2.219954in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{2.258607in}{1.036512in}}%
\pgfpathlineto{\pgfqpoint{2.297260in}{1.044610in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{1.052845in}}%
\pgfpathlineto{\pgfqpoint{2.374565in}{1.061224in}}%
\pgfpathlineto{\pgfqpoint{2.413218in}{1.069752in}}%
\pgfpathlineto{\pgfqpoint{2.451871in}{1.078432in}}%
\pgfpathlineto{\pgfqpoint{2.490524in}{1.087273in}}%
\pgfpathlineto{\pgfqpoint{2.529176in}{1.096278in}}%
\pgfpathlineto{\pgfqpoint{2.567829in}{1.105455in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{1.114810in}}%
\pgfpathlineto{\pgfqpoint{2.645135in}{1.124351in}}%
\pgfpathlineto{\pgfqpoint{2.683787in}{1.134084in}}%
\pgfpathlineto{\pgfqpoint{2.722440in}{1.144018in}}%
\pgfpathlineto{\pgfqpoint{2.761093in}{1.154161in}}%
\pgfpathlineto{\pgfqpoint{2.799746in}{1.164522in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.175111in}}%
\pgfpathlineto{\pgfqpoint{2.877051in}{1.185938in}}%
\pgfpathlineto{\pgfqpoint{2.915704in}{1.197014in}}%
\pgfpathlineto{\pgfqpoint{2.954357in}{1.208350in}}%
\pgfpathlineto{\pgfqpoint{2.993009in}{1.219960in}}%
\pgfpathlineto{\pgfqpoint{3.031662in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{3.070315in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{3.108968in}{1.256568in}}%
\pgfpathlineto{\pgfqpoint{3.147620in}{1.269416in}}%
\pgfpathlineto{\pgfqpoint{3.186273in}{1.282617in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.296189in}}%
\pgfpathlineto{\pgfqpoint{3.263579in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{3.302231in}{1.324537in}}%
\pgfpathlineto{\pgfqpoint{3.340884in}{1.339362in}}%
\pgfpathlineto{\pgfqpoint{3.379537in}{1.354658in}}%
\pgfpathlineto{\pgfqpoint{3.418190in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{3.456842in}{1.386788in}}%
\pgfpathlineto{\pgfqpoint{3.495495in}{1.403694in}}%
\pgfpathlineto{\pgfqpoint{3.534148in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{3.572801in}{1.439398in}}%
\pgfpathlineto{\pgfqpoint{3.611453in}{1.458294in}}%
\pgfpathlineto{\pgfqpoint{3.650106in}{1.477961in}}%
\pgfpathlineto{\pgfqpoint{3.688759in}{1.498465in}}%
\pgfpathlineto{\pgfqpoint{3.727412in}{1.519881in}}%
\pgfpathlineto{\pgfqpoint{3.766064in}{1.542293in}}%
\pgfpathlineto{\pgfqpoint{3.804717in}{1.565799in}}%
\pgfpathlineto{\pgfqpoint{3.843370in}{1.590511in}}%
\pgfpathlineto{\pgfqpoint{3.882023in}{1.616559in}}%
\pgfpathlineto{\pgfqpoint{3.920675in}{1.644097in}}%
\pgfpathlineto{\pgfqpoint{3.959328in}{1.673304in}}%
\pgfpathlineto{\pgfqpoint{3.997981in}{1.704398in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{1.737637in}}%
\pgfpathlineto{\pgfqpoint{4.075286in}{1.773340in}}%
\pgfpathlineto{\pgfqpoint{4.113939in}{1.811903in}}%
\pgfpathlineto{\pgfqpoint{4.152592in}{1.853823in}}%
\pgfpathlineto{\pgfqpoint{4.191245in}{1.899741in}}%
\pgfpathlineto{\pgfqpoint{4.229897in}{1.950502in}}%
\pgfpathlineto{\pgfqpoint{4.268550in}{2.007247in}}%
\pgfpathlineto{\pgfqpoint{4.307203in}{2.071579in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{2.145845in}}%
\pgfpathlineto{\pgfqpoint{4.384508in}{2.233683in}}%
\pgfpathlineto{\pgfqpoint{4.423161in}{2.341188in}}%
\pgfpathlineto{\pgfqpoint{4.461814in}{2.479787in}}%
\pgfpathlineto{\pgfqpoint{4.500467in}{2.675130in}}%
\pgfpathlineto{\pgfqpoint{4.539119in}{3.009067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712497in}{0.679475in}}{\pgfqpoint{3.865275in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.751150in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{0.789803in}{0.802812in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.812960in}}%
\pgfpathlineto{\pgfqpoint{0.867108in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{0.905761in}{0.834088in}}%
\pgfpathlineto{\pgfqpoint{0.944414in}{0.844473in}}%
\pgfpathlineto{\pgfqpoint{0.983066in}{0.854614in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.864487in}}%
\pgfpathlineto{\pgfqpoint{1.060372in}{0.874089in}}%
\pgfpathlineto{\pgfqpoint{1.099025in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{1.137677in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.901378in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.910020in}}%
\pgfpathlineto{\pgfqpoint{1.253636in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{1.292288in}{0.926723in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{1.369594in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{1.408247in}{0.950559in}}%
\pgfpathlineto{\pgfqpoint{1.446899in}{0.958237in}}%
\pgfpathlineto{\pgfqpoint{1.485552in}{0.965803in}}%
\pgfpathlineto{\pgfqpoint{1.524205in}{0.973268in}}%
\pgfpathlineto{\pgfqpoint{1.562858in}{0.980643in}}%
\pgfpathlineto{\pgfqpoint{1.601510in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{1.640163in}{0.995165in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{1.002331in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{1.009446in}}%
\pgfpathlineto{\pgfqpoint{1.756121in}{1.016518in}}%
\pgfpathlineto{\pgfqpoint{1.794774in}{1.023554in}}%
\pgfpathlineto{\pgfqpoint{1.833427in}{1.030564in}}%
\pgfpathlineto{\pgfqpoint{1.872080in}{1.037554in}}%
\pgfpathlineto{\pgfqpoint{1.910732in}{1.044531in}}%
\pgfpathlineto{\pgfqpoint{1.949385in}{1.051503in}}%
\pgfpathlineto{\pgfqpoint{1.988038in}{1.058476in}}%
\pgfpathlineto{\pgfqpoint{2.026691in}{1.065458in}}%
\pgfpathlineto{\pgfqpoint{2.065343in}{1.072453in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{2.142649in}{1.086514in}}%
\pgfpathlineto{\pgfqpoint{2.181302in}{1.093593in}}%
\pgfpathlineto{\pgfqpoint{2.219954in}{1.100711in}}%
\pgfpathlineto{\pgfqpoint{2.258607in}{1.107876in}}%
\pgfpathlineto{\pgfqpoint{2.297260in}{1.115094in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{1.122372in}}%
\pgfpathlineto{\pgfqpoint{2.374565in}{1.129717in}}%
\pgfpathlineto{\pgfqpoint{2.413218in}{1.137135in}}%
\pgfpathlineto{\pgfqpoint{2.451871in}{1.144632in}}%
\pgfpathlineto{\pgfqpoint{2.490524in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{2.529176in}{1.159898in}}%
\pgfpathlineto{\pgfqpoint{2.567829in}{1.167680in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{1.175573in}}%
\pgfpathlineto{\pgfqpoint{2.645135in}{1.183584in}}%
\pgfpathlineto{\pgfqpoint{2.683787in}{1.191722in}}%
\pgfpathlineto{\pgfqpoint{2.722440in}{1.199996in}}%
\pgfpathlineto{\pgfqpoint{2.761093in}{1.208416in}}%
\pgfpathlineto{\pgfqpoint{2.799746in}{1.216992in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.225733in}}%
\pgfpathlineto{\pgfqpoint{2.877051in}{1.234652in}}%
\pgfpathlineto{\pgfqpoint{2.915704in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{2.954357in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{2.993009in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{3.031662in}{1.272344in}}%
\pgfpathlineto{\pgfqpoint{3.070315in}{1.282341in}}%
\pgfpathlineto{\pgfqpoint{3.108968in}{1.292597in}}%
\pgfpathlineto{\pgfqpoint{3.147620in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{3.186273in}{1.313963in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.325111in}}%
\pgfpathlineto{\pgfqpoint{3.263579in}{1.336599in}}%
\pgfpathlineto{\pgfqpoint{3.302231in}{1.348449in}}%
\pgfpathlineto{\pgfqpoint{3.340884in}{1.360689in}}%
\pgfpathlineto{\pgfqpoint{3.379537in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.418190in}{1.386452in}}%
\pgfpathlineto{\pgfqpoint{3.456842in}{1.400042in}}%
\pgfpathlineto{\pgfqpoint{3.495495in}{1.414152in}}%
\pgfpathlineto{\pgfqpoint{3.534148in}{1.428826in}}%
\pgfpathlineto{\pgfqpoint{3.572801in}{1.444108in}}%
\pgfpathlineto{\pgfqpoint{3.611453in}{1.460052in}}%
\pgfpathlineto{\pgfqpoint{3.650106in}{1.476716in}}%
\pgfpathlineto{\pgfqpoint{3.688759in}{1.494164in}}%
\pgfpathlineto{\pgfqpoint{3.727412in}{1.512472in}}%
\pgfpathlineto{\pgfqpoint{3.766064in}{1.531723in}}%
\pgfpathlineto{\pgfqpoint{3.804717in}{1.552013in}}%
\pgfpathlineto{\pgfqpoint{3.843370in}{1.573455in}}%
\pgfpathlineto{\pgfqpoint{3.882023in}{1.596177in}}%
\pgfpathlineto{\pgfqpoint{3.920675in}{1.620329in}}%
\pgfpathlineto{\pgfqpoint{3.959328in}{1.646091in}}%
\pgfpathlineto{\pgfqpoint{3.997981in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{1.703335in}}%
\pgfpathlineto{\pgfqpoint{4.075286in}{1.735385in}}%
\pgfpathlineto{\pgfqpoint{4.113939in}{1.770212in}}%
\pgfpathlineto{\pgfqpoint{4.152592in}{1.808303in}}%
\pgfpathlineto{\pgfqpoint{4.191245in}{1.850282in}}%
\pgfpathlineto{\pgfqpoint{4.229897in}{1.896969in}}%
\pgfpathlineto{\pgfqpoint{4.268550in}{1.949473in}}%
\pgfpathlineto{\pgfqpoint{4.307203in}{2.009341in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{2.078826in}}%
\pgfpathlineto{\pgfqpoint{4.384508in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{4.423161in}{2.262829in}}%
\pgfpathlineto{\pgfqpoint{4.461814in}{2.393772in}}%
\pgfpathlineto{\pgfqpoint{4.500467in}{2.577619in}}%
\pgfpathlineto{\pgfqpoint{4.539119in}{2.885329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577772in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868053in}{2.293303in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{2.293303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176226in}{2.293303in}}{\pgfqpoint{2.176226in}{2.337747in}}%
\pgfpathlineto{\pgfqpoint{2.176226in}{2.964444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176226in}{3.008889in}}{\pgfqpoint{2.131782in}{3.008889in}}%
\pgfpathlineto{\pgfqpoint{0.868053in}{3.008889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.823608in}{3.008889in}}{\pgfqpoint{0.823608in}{2.964444in}}%
\pgfpathlineto{\pgfqpoint{0.823608in}{2.337747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.823608in}{2.293303in}}{\pgfqpoint{0.868053in}{2.293303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912497in}{2.831111in}}%
\pgfpathlineto{\pgfqpoint{1.356942in}{2.831111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534719in,y=2.753333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DWT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.912497in}{2.506651in}}%
\pgfpathlineto{\pgfqpoint{1.356942in}{2.506651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534719in,y=2.428874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612018in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385073in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.385073in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158128in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.158128in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.931183in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.931183in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704238in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.704238in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.477293in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.477293in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544656in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{1.432917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229383in, y=1.349584in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{2.220992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229383in, y=2.137659in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{3.009067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229383in, y=2.925734in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173827in,y=1.899737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Average SSIM }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612018in}{0.679475in}}{\pgfqpoint{3.865275in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{5.650671in}{0.834310in}}%
\pgfpathlineto{\pgfqpoint{5.689324in}{0.877965in}}%
\pgfpathlineto{\pgfqpoint{5.727977in}{0.921362in}}%
\pgfpathlineto{\pgfqpoint{5.766629in}{0.964488in}}%
\pgfpathlineto{\pgfqpoint{5.805282in}{1.007333in}}%
\pgfpathlineto{\pgfqpoint{5.843935in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{5.882588in}{1.092128in}}%
\pgfpathlineto{\pgfqpoint{5.921240in}{1.134058in}}%
\pgfpathlineto{\pgfqpoint{5.959893in}{1.175659in}}%
\pgfpathlineto{\pgfqpoint{5.998546in}{1.216923in}}%
\pgfpathlineto{\pgfqpoint{6.037199in}{1.257839in}}%
\pgfpathlineto{\pgfqpoint{6.075851in}{1.298395in}}%
\pgfpathlineto{\pgfqpoint{6.114504in}{1.338583in}}%
\pgfpathlineto{\pgfqpoint{6.153157in}{1.378392in}}%
\pgfpathlineto{\pgfqpoint{6.191810in}{1.417813in}}%
\pgfpathlineto{\pgfqpoint{6.230462in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{6.269115in}{1.495454in}}%
\pgfpathlineto{\pgfqpoint{6.307768in}{1.533656in}}%
\pgfpathlineto{\pgfqpoint{6.346421in}{1.571435in}}%
\pgfpathlineto{\pgfqpoint{6.385073in}{1.608784in}}%
\pgfpathlineto{\pgfqpoint{6.423726in}{1.645693in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{1.682155in}}%
\pgfpathlineto{\pgfqpoint{6.501032in}{1.718165in}}%
\pgfpathlineto{\pgfqpoint{6.539684in}{1.753714in}}%
\pgfpathlineto{\pgfqpoint{6.578337in}{1.788796in}}%
\pgfpathlineto{\pgfqpoint{6.616990in}{1.823406in}}%
\pgfpathlineto{\pgfqpoint{6.655643in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{6.694295in}{1.891184in}}%
\pgfpathlineto{\pgfqpoint{6.732948in}{1.924341in}}%
\pgfpathlineto{\pgfqpoint{6.771601in}{1.957005in}}%
\pgfpathlineto{\pgfqpoint{6.810254in}{1.989170in}}%
\pgfpathlineto{\pgfqpoint{6.848906in}{2.020833in}}%
\pgfpathlineto{\pgfqpoint{6.887559in}{2.051989in}}%
\pgfpathlineto{\pgfqpoint{6.926212in}{2.082635in}}%
\pgfpathlineto{\pgfqpoint{6.964865in}{2.112768in}}%
\pgfpathlineto{\pgfqpoint{7.003517in}{2.142384in}}%
\pgfpathlineto{\pgfqpoint{7.042170in}{2.171482in}}%
\pgfpathlineto{\pgfqpoint{7.080823in}{2.200059in}}%
\pgfpathlineto{\pgfqpoint{7.119476in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{7.158128in}{2.255642in}}%
\pgfpathlineto{\pgfqpoint{7.196781in}{2.282645in}}%
\pgfpathlineto{\pgfqpoint{7.235434in}{2.309121in}}%
\pgfpathlineto{\pgfqpoint{7.274087in}{2.335069in}}%
\pgfpathlineto{\pgfqpoint{7.312739in}{2.360488in}}%
\pgfpathlineto{\pgfqpoint{7.351392in}{2.385379in}}%
\pgfpathlineto{\pgfqpoint{7.390045in}{2.409741in}}%
\pgfpathlineto{\pgfqpoint{7.428698in}{2.433574in}}%
\pgfpathlineto{\pgfqpoint{7.467350in}{2.456879in}}%
\pgfpathlineto{\pgfqpoint{7.506003in}{2.479656in}}%
\pgfpathlineto{\pgfqpoint{7.544656in}{2.501907in}}%
\pgfpathlineto{\pgfqpoint{7.583309in}{2.523633in}}%
\pgfpathlineto{\pgfqpoint{7.621961in}{2.544834in}}%
\pgfpathlineto{\pgfqpoint{7.660614in}{2.565514in}}%
\pgfpathlineto{\pgfqpoint{7.699267in}{2.585672in}}%
\pgfpathlineto{\pgfqpoint{7.737920in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{7.776572in}{2.624436in}}%
\pgfpathlineto{\pgfqpoint{7.815225in}{2.643046in}}%
\pgfpathlineto{\pgfqpoint{7.853878in}{2.661144in}}%
\pgfpathlineto{\pgfqpoint{7.892531in}{2.678734in}}%
\pgfpathlineto{\pgfqpoint{7.931183in}{2.695817in}}%
\pgfpathlineto{\pgfqpoint{7.969836in}{2.712398in}}%
\pgfpathlineto{\pgfqpoint{8.008489in}{2.728478in}}%
\pgfpathlineto{\pgfqpoint{8.047142in}{2.744063in}}%
\pgfpathlineto{\pgfqpoint{8.085794in}{2.759154in}}%
\pgfpathlineto{\pgfqpoint{8.124447in}{2.773755in}}%
\pgfpathlineto{\pgfqpoint{8.163100in}{2.787871in}}%
\pgfpathlineto{\pgfqpoint{8.201753in}{2.801504in}}%
\pgfpathlineto{\pgfqpoint{8.240405in}{2.814659in}}%
\pgfpathlineto{\pgfqpoint{8.279058in}{2.827339in}}%
\pgfpathlineto{\pgfqpoint{8.317711in}{2.839549in}}%
\pgfpathlineto{\pgfqpoint{8.356364in}{2.851293in}}%
\pgfpathlineto{\pgfqpoint{8.395016in}{2.862575in}}%
\pgfpathlineto{\pgfqpoint{8.433669in}{2.873399in}}%
\pgfpathlineto{\pgfqpoint{8.472322in}{2.883770in}}%
\pgfpathlineto{\pgfqpoint{8.510975in}{2.893691in}}%
\pgfpathlineto{\pgfqpoint{8.549627in}{2.903168in}}%
\pgfpathlineto{\pgfqpoint{8.588280in}{2.912204in}}%
\pgfpathlineto{\pgfqpoint{8.626933in}{2.920805in}}%
\pgfpathlineto{\pgfqpoint{8.665586in}{2.928975in}}%
\pgfpathlineto{\pgfqpoint{8.704238in}{2.936718in}}%
\pgfpathlineto{\pgfqpoint{8.742891in}{2.944039in}}%
\pgfpathlineto{\pgfqpoint{8.781544in}{2.950943in}}%
\pgfpathlineto{\pgfqpoint{8.820197in}{2.957434in}}%
\pgfpathlineto{\pgfqpoint{8.858849in}{2.963517in}}%
\pgfpathlineto{\pgfqpoint{8.897502in}{2.969196in}}%
\pgfpathlineto{\pgfqpoint{8.936155in}{2.974477in}}%
\pgfpathlineto{\pgfqpoint{8.974808in}{2.979363in}}%
\pgfpathlineto{\pgfqpoint{9.013460in}{2.983860in}}%
\pgfpathlineto{\pgfqpoint{9.052113in}{2.987972in}}%
\pgfpathlineto{\pgfqpoint{9.090766in}{2.991703in}}%
\pgfpathlineto{\pgfqpoint{9.129419in}{2.995059in}}%
\pgfpathlineto{\pgfqpoint{9.168071in}{2.998043in}}%
\pgfpathlineto{\pgfqpoint{9.206724in}{3.000661in}}%
\pgfpathlineto{\pgfqpoint{9.245377in}{3.002915in}}%
\pgfpathlineto{\pgfqpoint{9.284030in}{3.004812in}}%
\pgfpathlineto{\pgfqpoint{9.322682in}{3.006354in}}%
\pgfpathlineto{\pgfqpoint{9.361335in}{3.007547in}}%
\pgfpathlineto{\pgfqpoint{9.399988in}{3.008394in}}%
\pgfpathlineto{\pgfqpoint{9.438641in}{3.008899in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{3.009067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612018in}{0.679475in}}{\pgfqpoint{3.865275in}{2.440525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{5.650671in}{0.794455in}}%
\pgfpathlineto{\pgfqpoint{5.689324in}{0.818952in}}%
\pgfpathlineto{\pgfqpoint{5.727977in}{0.861647in}}%
\pgfpathlineto{\pgfqpoint{5.766629in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{5.805282in}{0.971256in}}%
\pgfpathlineto{\pgfqpoint{5.843935in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{5.882588in}{1.088776in}}%
\pgfpathlineto{\pgfqpoint{5.921240in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{5.959893in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{5.998546in}{1.257228in}}%
\pgfpathlineto{\pgfqpoint{6.037199in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{6.075851in}{1.360161in}}%
\pgfpathlineto{\pgfqpoint{6.114504in}{1.408639in}}%
\pgfpathlineto{\pgfqpoint{6.153157in}{1.455183in}}%
\pgfpathlineto{\pgfqpoint{6.191810in}{1.499868in}}%
\pgfpathlineto{\pgfqpoint{6.230462in}{1.542780in}}%
\pgfpathlineto{\pgfqpoint{6.269115in}{1.584012in}}%
\pgfpathlineto{\pgfqpoint{6.307768in}{1.623656in}}%
\pgfpathlineto{\pgfqpoint{6.346421in}{1.661804in}}%
\pgfpathlineto{\pgfqpoint{6.385073in}{1.698546in}}%
\pgfpathlineto{\pgfqpoint{6.423726in}{1.733967in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{1.768147in}}%
\pgfpathlineto{\pgfqpoint{6.501032in}{1.801164in}}%
\pgfpathlineto{\pgfqpoint{6.539684in}{1.833088in}}%
\pgfpathlineto{\pgfqpoint{6.578337in}{1.863989in}}%
\pgfpathlineto{\pgfqpoint{6.616990in}{1.893928in}}%
\pgfpathlineto{\pgfqpoint{6.655643in}{1.922964in}}%
\pgfpathlineto{\pgfqpoint{6.694295in}{1.951153in}}%
\pgfpathlineto{\pgfqpoint{6.732948in}{1.978545in}}%
\pgfpathlineto{\pgfqpoint{6.771601in}{2.005189in}}%
\pgfpathlineto{\pgfqpoint{6.810254in}{2.031129in}}%
\pgfpathlineto{\pgfqpoint{6.848906in}{2.056406in}}%
\pgfpathlineto{\pgfqpoint{6.887559in}{2.081060in}}%
\pgfpathlineto{\pgfqpoint{6.926212in}{2.105126in}}%
\pgfpathlineto{\pgfqpoint{6.964865in}{2.128638in}}%
\pgfpathlineto{\pgfqpoint{7.003517in}{2.151628in}}%
\pgfpathlineto{\pgfqpoint{7.042170in}{2.174125in}}%
\pgfpathlineto{\pgfqpoint{7.080823in}{2.196156in}}%
\pgfpathlineto{\pgfqpoint{7.119476in}{2.217747in}}%
\pgfpathlineto{\pgfqpoint{7.158128in}{2.238922in}}%
\pgfpathlineto{\pgfqpoint{7.196781in}{2.259703in}}%
\pgfpathlineto{\pgfqpoint{7.235434in}{2.280111in}}%
\pgfpathlineto{\pgfqpoint{7.274087in}{2.300165in}}%
\pgfpathlineto{\pgfqpoint{7.312739in}{2.319885in}}%
\pgfpathlineto{\pgfqpoint{7.351392in}{2.339285in}}%
\pgfpathlineto{\pgfqpoint{7.390045in}{2.358382in}}%
\pgfpathlineto{\pgfqpoint{7.428698in}{2.377191in}}%
\pgfpathlineto{\pgfqpoint{7.467350in}{2.395725in}}%
\pgfpathlineto{\pgfqpoint{7.506003in}{2.413996in}}%
\pgfpathlineto{\pgfqpoint{7.544656in}{2.432016in}}%
\pgfpathlineto{\pgfqpoint{7.583309in}{2.449795in}}%
\pgfpathlineto{\pgfqpoint{7.621961in}{2.467344in}}%
\pgfpathlineto{\pgfqpoint{7.660614in}{2.484669in}}%
\pgfpathlineto{\pgfqpoint{7.699267in}{2.501780in}}%
\pgfpathlineto{\pgfqpoint{7.737920in}{2.518683in}}%
\pgfpathlineto{\pgfqpoint{7.776572in}{2.535384in}}%
\pgfpathlineto{\pgfqpoint{7.815225in}{2.551889in}}%
\pgfpathlineto{\pgfqpoint{7.853878in}{2.568202in}}%
\pgfpathlineto{\pgfqpoint{7.892531in}{2.584326in}}%
\pgfpathlineto{\pgfqpoint{7.931183in}{2.600264in}}%
\pgfpathlineto{\pgfqpoint{7.969836in}{2.616019in}}%
\pgfpathlineto{\pgfqpoint{8.008489in}{2.631590in}}%
\pgfpathlineto{\pgfqpoint{8.047142in}{2.646980in}}%
\pgfpathlineto{\pgfqpoint{8.085794in}{2.662186in}}%
\pgfpathlineto{\pgfqpoint{8.124447in}{2.677209in}}%
\pgfpathlineto{\pgfqpoint{8.163100in}{2.692044in}}%
\pgfpathlineto{\pgfqpoint{8.201753in}{2.706691in}}%
\pgfpathlineto{\pgfqpoint{8.240405in}{2.721143in}}%
\pgfpathlineto{\pgfqpoint{8.279058in}{2.735398in}}%
\pgfpathlineto{\pgfqpoint{8.317711in}{2.749449in}}%
\pgfpathlineto{\pgfqpoint{8.356364in}{2.763289in}}%
\pgfpathlineto{\pgfqpoint{8.395016in}{2.776911in}}%
\pgfpathlineto{\pgfqpoint{8.433669in}{2.790307in}}%
\pgfpathlineto{\pgfqpoint{8.472322in}{2.803468in}}%
\pgfpathlineto{\pgfqpoint{8.510975in}{2.816383in}}%
\pgfpathlineto{\pgfqpoint{8.549627in}{2.829041in}}%
\pgfpathlineto{\pgfqpoint{8.588280in}{2.841429in}}%
\pgfpathlineto{\pgfqpoint{8.626933in}{2.853536in}}%
\pgfpathlineto{\pgfqpoint{8.665586in}{2.865346in}}%
\pgfpathlineto{\pgfqpoint{8.704238in}{2.876844in}}%
\pgfpathlineto{\pgfqpoint{8.742891in}{2.888015in}}%
\pgfpathlineto{\pgfqpoint{8.781544in}{2.898842in}}%
\pgfpathlineto{\pgfqpoint{8.820197in}{2.909305in}}%
\pgfpathlineto{\pgfqpoint{8.858849in}{2.919387in}}%
\pgfpathlineto{\pgfqpoint{8.897502in}{2.929067in}}%
\pgfpathlineto{\pgfqpoint{8.936155in}{2.938323in}}%
\pgfpathlineto{\pgfqpoint{8.974808in}{2.947133in}}%
\pgfpathlineto{\pgfqpoint{9.013460in}{2.955475in}}%
\pgfpathlineto{\pgfqpoint{9.052113in}{2.963323in}}%
\pgfpathlineto{\pgfqpoint{9.090766in}{2.970652in}}%
\pgfpathlineto{\pgfqpoint{9.129419in}{2.977436in}}%
\pgfpathlineto{\pgfqpoint{9.168071in}{2.983647in}}%
\pgfpathlineto{\pgfqpoint{9.206724in}{2.989256in}}%
\pgfpathlineto{\pgfqpoint{9.245377in}{2.994234in}}%
\pgfpathlineto{\pgfqpoint{9.284030in}{2.998551in}}%
\pgfpathlineto{\pgfqpoint{9.322682in}{3.002173in}}%
\pgfpathlineto{\pgfqpoint{9.361335in}{3.005070in}}%
\pgfpathlineto{\pgfqpoint{9.399988in}{3.007207in}}%
\pgfpathlineto{\pgfqpoint{9.438641in}{3.008549in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{3.009067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{3.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767574in}{2.293303in}}%
\pgfpathlineto{\pgfqpoint{7.031303in}{2.293303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.075748in}{2.293303in}}{\pgfqpoint{7.075748in}{2.337747in}}%
\pgfpathlineto{\pgfqpoint{7.075748in}{2.964444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.075748in}{3.008889in}}{\pgfqpoint{7.031303in}{3.008889in}}%
\pgfpathlineto{\pgfqpoint{5.767574in}{3.008889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.723130in}{3.008889in}}{\pgfqpoint{5.723130in}{2.964444in}}%
\pgfpathlineto{\pgfqpoint{5.723130in}{2.337747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.723130in}{2.293303in}}{\pgfqpoint{5.767574in}{2.293303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812018in}{2.831111in}}%
\pgfpathlineto{\pgfqpoint{6.256463in}{2.831111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434241in,y=2.753333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DWT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812018in}{2.506651in}}%
\pgfpathlineto{\pgfqpoint{6.256463in}{2.506651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434241in,y=2.428874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DCT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/controllable_fusion/psnr_ssim_dct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.720000in}{3.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.720000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.720000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{2.836628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712497in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485552in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485552in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258607in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258607in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031662in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031662in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804717in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804717in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577772in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577772in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645135in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{0.701377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=0.618044in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{1.739822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.656488in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{2.778266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=2.694933in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=1.758052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Average measure (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712497in}{0.679475in}}{\pgfqpoint{3.865275in}{2.157153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{0.751150in}{0.781108in}}%
\pgfpathlineto{\pgfqpoint{0.789803in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.798638in}}%
\pgfpathlineto{\pgfqpoint{0.867108in}{0.808530in}}%
\pgfpathlineto{\pgfqpoint{0.905761in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{0.944414in}{0.828138in}}%
\pgfpathlineto{\pgfqpoint{0.983066in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.846873in}}%
\pgfpathlineto{\pgfqpoint{1.060372in}{0.855861in}}%
\pgfpathlineto{\pgfqpoint{1.099025in}{0.864604in}}%
\pgfpathlineto{\pgfqpoint{1.137677in}{0.873114in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.889496in}}%
\pgfpathlineto{\pgfqpoint{1.253636in}{0.897399in}}%
\pgfpathlineto{\pgfqpoint{1.292288in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{1.369594in}{0.920140in}}%
\pgfpathlineto{\pgfqpoint{1.408247in}{0.927444in}}%
\pgfpathlineto{\pgfqpoint{1.446899in}{0.934632in}}%
\pgfpathlineto{\pgfqpoint{1.485552in}{0.941714in}}%
\pgfpathlineto{\pgfqpoint{1.524205in}{0.948702in}}%
\pgfpathlineto{\pgfqpoint{1.562858in}{0.955606in}}%
\pgfpathlineto{\pgfqpoint{1.601510in}{0.962435in}}%
\pgfpathlineto{\pgfqpoint{1.640163in}{0.969200in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{0.982568in}}%
\pgfpathlineto{\pgfqpoint{1.756121in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{1.794774in}{0.995775in}}%
\pgfpathlineto{\pgfqpoint{1.833427in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{1.872080in}{1.008880in}}%
\pgfpathlineto{\pgfqpoint{1.910732in}{1.015411in}}%
\pgfpathlineto{\pgfqpoint{1.949385in}{1.021938in}}%
\pgfpathlineto{\pgfqpoint{1.988038in}{1.028465in}}%
\pgfpathlineto{\pgfqpoint{2.026691in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{2.065343in}{1.041549in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{1.048118in}}%
\pgfpathlineto{\pgfqpoint{2.142649in}{1.054712in}}%
\pgfpathlineto{\pgfqpoint{2.181302in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{2.219954in}{1.068001in}}%
\pgfpathlineto{\pgfqpoint{2.258607in}{1.074708in}}%
\pgfpathlineto{\pgfqpoint{2.297260in}{1.081465in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{1.088278in}}%
\pgfpathlineto{\pgfqpoint{2.374565in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{2.413218in}{1.102097in}}%
\pgfpathlineto{\pgfqpoint{2.451871in}{1.109116in}}%
\pgfpathlineto{\pgfqpoint{2.490524in}{1.116216in}}%
\pgfpathlineto{\pgfqpoint{2.529176in}{1.123405in}}%
\pgfpathlineto{\pgfqpoint{2.567829in}{1.130690in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{2.645135in}{1.145578in}}%
\pgfpathlineto{\pgfqpoint{2.683787in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{2.722440in}{1.160942in}}%
\pgfpathlineto{\pgfqpoint{2.761093in}{1.168824in}}%
\pgfpathlineto{\pgfqpoint{2.799746in}{1.176851in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.185034in}}%
\pgfpathlineto{\pgfqpoint{2.877051in}{1.193383in}}%
\pgfpathlineto{\pgfqpoint{2.915704in}{1.201908in}}%
\pgfpathlineto{\pgfqpoint{2.954357in}{1.210622in}}%
\pgfpathlineto{\pgfqpoint{2.993009in}{1.219537in}}%
\pgfpathlineto{\pgfqpoint{3.031662in}{1.228666in}}%
\pgfpathlineto{\pgfqpoint{3.070315in}{1.238024in}}%
\pgfpathlineto{\pgfqpoint{3.108968in}{1.247625in}}%
\pgfpathlineto{\pgfqpoint{3.147620in}{1.257486in}}%
\pgfpathlineto{\pgfqpoint{3.186273in}{1.267626in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.278061in}}%
\pgfpathlineto{\pgfqpoint{3.263579in}{1.288815in}}%
\pgfpathlineto{\pgfqpoint{3.302231in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{3.340884in}{1.311365in}}%
\pgfpathlineto{\pgfqpoint{3.379537in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{3.418190in}{1.335483in}}%
\pgfpathlineto{\pgfqpoint{3.456842in}{1.348204in}}%
\pgfpathlineto{\pgfqpoint{3.495495in}{1.361412in}}%
\pgfpathlineto{\pgfqpoint{3.534148in}{1.375148in}}%
\pgfpathlineto{\pgfqpoint{3.572801in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{3.611453in}{1.404379in}}%
\pgfpathlineto{\pgfqpoint{3.650106in}{1.419978in}}%
\pgfpathlineto{\pgfqpoint{3.688759in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{3.727412in}{1.453449in}}%
\pgfpathlineto{\pgfqpoint{3.766064in}{1.471470in}}%
\pgfpathlineto{\pgfqpoint{3.804717in}{1.490464in}}%
\pgfpathlineto{\pgfqpoint{3.843370in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{3.882023in}{1.531805in}}%
\pgfpathlineto{\pgfqpoint{3.920675in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{3.959328in}{1.578529in}}%
\pgfpathlineto{\pgfqpoint{3.997981in}{1.604350in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{1.632115in}}%
\pgfpathlineto{\pgfqpoint{4.075286in}{1.662118in}}%
\pgfpathlineto{\pgfqpoint{4.113939in}{1.694719in}}%
\pgfpathlineto{\pgfqpoint{4.152592in}{1.730375in}}%
\pgfpathlineto{\pgfqpoint{4.191245in}{1.769672in}}%
\pgfpathlineto{\pgfqpoint{4.229897in}{1.813376in}}%
\pgfpathlineto{\pgfqpoint{4.268550in}{1.862524in}}%
\pgfpathlineto{\pgfqpoint{4.307203in}{1.918566in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.983611in}}%
\pgfpathlineto{\pgfqpoint{4.384508in}{2.060909in}}%
\pgfpathlineto{\pgfqpoint{4.423161in}{2.155856in}}%
\pgfpathlineto{\pgfqpoint{4.461814in}{2.278431in}}%
\pgfpathlineto{\pgfqpoint{4.500467in}{2.450530in}}%
\pgfpathlineto{\pgfqpoint{4.539119in}{2.738576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577772in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645135in,y=2.919962in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{2.836628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612018in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385073in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.385073in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158128in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.158128in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.931183in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.931183in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704238in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.704238in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.477293in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.477293in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544656in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{1.345434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229383in, y=1.262101in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{2.042005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229383in, y=1.958672in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{2.738576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229383in, y=2.655242in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173827in,y=1.758052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612018in}{0.679475in}}{\pgfqpoint{3.865275in}{2.157153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{5.650671in}{0.781104in}}%
\pgfpathlineto{\pgfqpoint{5.689324in}{0.802757in}}%
\pgfpathlineto{\pgfqpoint{5.727977in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{5.766629in}{0.886903in}}%
\pgfpathlineto{\pgfqpoint{5.805282in}{0.937377in}}%
\pgfpathlineto{\pgfqpoint{5.843935in}{0.989320in}}%
\pgfpathlineto{\pgfqpoint{5.882588in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{5.921240in}{1.092318in}}%
\pgfpathlineto{\pgfqpoint{5.959893in}{1.142036in}}%
\pgfpathlineto{\pgfqpoint{5.998546in}{1.190145in}}%
\pgfpathlineto{\pgfqpoint{6.037199in}{1.236521in}}%
\pgfpathlineto{\pgfqpoint{6.075851in}{1.281126in}}%
\pgfpathlineto{\pgfqpoint{6.114504in}{1.323975in}}%
\pgfpathlineto{\pgfqpoint{6.153157in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{6.191810in}{1.404611in}}%
\pgfpathlineto{\pgfqpoint{6.230462in}{1.442541in}}%
\pgfpathlineto{\pgfqpoint{6.269115in}{1.478985in}}%
\pgfpathlineto{\pgfqpoint{6.307768in}{1.514026in}}%
\pgfpathlineto{\pgfqpoint{6.346421in}{1.547745in}}%
\pgfpathlineto{\pgfqpoint{6.385073in}{1.580221in}}%
\pgfpathlineto{\pgfqpoint{6.423726in}{1.611529in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{1.641740in}}%
\pgfpathlineto{\pgfqpoint{6.501032in}{1.670923in}}%
\pgfpathlineto{\pgfqpoint{6.539684in}{1.699141in}}%
\pgfpathlineto{\pgfqpoint{6.578337in}{1.726454in}}%
\pgfpathlineto{\pgfqpoint{6.616990in}{1.752916in}}%
\pgfpathlineto{\pgfqpoint{6.655643in}{1.778581in}}%
\pgfpathlineto{\pgfqpoint{6.694295in}{1.803497in}}%
\pgfpathlineto{\pgfqpoint{6.732948in}{1.827709in}}%
\pgfpathlineto{\pgfqpoint{6.771601in}{1.851259in}}%
\pgfpathlineto{\pgfqpoint{6.810254in}{1.874187in}}%
\pgfpathlineto{\pgfqpoint{6.848906in}{1.896529in}}%
\pgfpathlineto{\pgfqpoint{6.887559in}{1.918320in}}%
\pgfpathlineto{\pgfqpoint{6.926212in}{1.939592in}}%
\pgfpathlineto{\pgfqpoint{6.964865in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{7.003517in}{1.980695in}}%
\pgfpathlineto{\pgfqpoint{7.042170in}{2.000579in}}%
\pgfpathlineto{\pgfqpoint{7.080823in}{2.020052in}}%
\pgfpathlineto{\pgfqpoint{7.119476in}{2.039136in}}%
\pgfpathlineto{\pgfqpoint{7.158128in}{2.057853in}}%
\pgfpathlineto{\pgfqpoint{7.196781in}{2.076221in}}%
\pgfpathlineto{\pgfqpoint{7.235434in}{2.094260in}}%
\pgfpathlineto{\pgfqpoint{7.274087in}{2.111985in}}%
\pgfpathlineto{\pgfqpoint{7.312739in}{2.129415in}}%
\pgfpathlineto{\pgfqpoint{7.351392in}{2.146563in}}%
\pgfpathlineto{\pgfqpoint{7.390045in}{2.163443in}}%
\pgfpathlineto{\pgfqpoint{7.428698in}{2.180068in}}%
\pgfpathlineto{\pgfqpoint{7.467350in}{2.196449in}}%
\pgfpathlineto{\pgfqpoint{7.506003in}{2.212599in}}%
\pgfpathlineto{\pgfqpoint{7.544656in}{2.228527in}}%
\pgfpathlineto{\pgfqpoint{7.583309in}{2.244242in}}%
\pgfpathlineto{\pgfqpoint{7.621961in}{2.259752in}}%
\pgfpathlineto{\pgfqpoint{7.660614in}{2.275066in}}%
\pgfpathlineto{\pgfqpoint{7.699267in}{2.290190in}}%
\pgfpathlineto{\pgfqpoint{7.737920in}{2.305131in}}%
\pgfpathlineto{\pgfqpoint{7.776572in}{2.319893in}}%
\pgfpathlineto{\pgfqpoint{7.815225in}{2.334481in}}%
\pgfpathlineto{\pgfqpoint{7.853878in}{2.348900in}}%
\pgfpathlineto{\pgfqpoint{7.892531in}{2.363152in}}%
\pgfpathlineto{\pgfqpoint{7.931183in}{2.377239in}}%
\pgfpathlineto{\pgfqpoint{7.969836in}{2.391165in}}%
\pgfpathlineto{\pgfqpoint{8.008489in}{2.404928in}}%
\pgfpathlineto{\pgfqpoint{8.047142in}{2.418531in}}%
\pgfpathlineto{\pgfqpoint{8.085794in}{2.431972in}}%
\pgfpathlineto{\pgfqpoint{8.124447in}{2.445250in}}%
\pgfpathlineto{\pgfqpoint{8.163100in}{2.458363in}}%
\pgfpathlineto{\pgfqpoint{8.201753in}{2.471309in}}%
\pgfpathlineto{\pgfqpoint{8.240405in}{2.484083in}}%
\pgfpathlineto{\pgfqpoint{8.279058in}{2.496683in}}%
\pgfpathlineto{\pgfqpoint{8.317711in}{2.509102in}}%
\pgfpathlineto{\pgfqpoint{8.356364in}{2.521335in}}%
\pgfpathlineto{\pgfqpoint{8.395016in}{2.533376in}}%
\pgfpathlineto{\pgfqpoint{8.433669in}{2.545217in}}%
\pgfpathlineto{\pgfqpoint{8.472322in}{2.556849in}}%
\pgfpathlineto{\pgfqpoint{8.510975in}{2.568264in}}%
\pgfpathlineto{\pgfqpoint{8.549627in}{2.579452in}}%
\pgfpathlineto{\pgfqpoint{8.588280in}{2.590403in}}%
\pgfpathlineto{\pgfqpoint{8.626933in}{2.601103in}}%
\pgfpathlineto{\pgfqpoint{8.665586in}{2.611542in}}%
\pgfpathlineto{\pgfqpoint{8.704238in}{2.621706in}}%
\pgfpathlineto{\pgfqpoint{8.742891in}{2.631579in}}%
\pgfpathlineto{\pgfqpoint{8.781544in}{2.641149in}}%
\pgfpathlineto{\pgfqpoint{8.820197in}{2.650397in}}%
\pgfpathlineto{\pgfqpoint{8.858849in}{2.659309in}}%
\pgfpathlineto{\pgfqpoint{8.897502in}{2.667864in}}%
\pgfpathlineto{\pgfqpoint{8.936155in}{2.676046in}}%
\pgfpathlineto{\pgfqpoint{8.974808in}{2.683833in}}%
\pgfpathlineto{\pgfqpoint{9.013460in}{2.691206in}}%
\pgfpathlineto{\pgfqpoint{9.052113in}{2.698143in}}%
\pgfpathlineto{\pgfqpoint{9.090766in}{2.704621in}}%
\pgfpathlineto{\pgfqpoint{9.129419in}{2.710617in}}%
\pgfpathlineto{\pgfqpoint{9.168071in}{2.716107in}}%
\pgfpathlineto{\pgfqpoint{9.206724in}{2.721065in}}%
\pgfpathlineto{\pgfqpoint{9.245377in}{2.725465in}}%
\pgfpathlineto{\pgfqpoint{9.284030in}{2.729280in}}%
\pgfpathlineto{\pgfqpoint{9.322682in}{2.732483in}}%
\pgfpathlineto{\pgfqpoint{9.361335in}{2.735043in}}%
\pgfpathlineto{\pgfqpoint{9.399988in}{2.736931in}}%
\pgfpathlineto{\pgfqpoint{9.438641in}{2.738118in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{2.738576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544656in,y=2.919962in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont SSIM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/controllable_fusion/psnr_ssim_dwt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.720000in}{3.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.720000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.720000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{2.836628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712497in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485552in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485552in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258607in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258607in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031662in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031662in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804717in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804717in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577772in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577772in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645135in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{0.705624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=0.622291in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{1.686153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.602819in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712497in}{2.666681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=2.583348in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=1.758052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Average measure (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712497in}{0.679475in}}{\pgfqpoint{3.865275in}{2.157153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{0.751150in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{0.789803in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.790498in}}%
\pgfpathlineto{\pgfqpoint{0.867108in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{0.905761in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{0.944414in}{0.803876in}}%
\pgfpathlineto{\pgfqpoint{0.983066in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{1.060372in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{1.099025in}{0.822394in}}%
\pgfpathlineto{\pgfqpoint{1.137677in}{0.827152in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.253636in}{0.841754in}}%
\pgfpathlineto{\pgfqpoint{1.292288in}{0.846734in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{1.369594in}{0.856874in}}%
\pgfpathlineto{\pgfqpoint{1.408247in}{0.862035in}}%
\pgfpathlineto{\pgfqpoint{1.446899in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{1.485552in}{0.872550in}}%
\pgfpathlineto{\pgfqpoint{1.524205in}{0.877907in}}%
\pgfpathlineto{\pgfqpoint{1.562858in}{0.883332in}}%
\pgfpathlineto{\pgfqpoint{1.601510in}{0.888826in}}%
\pgfpathlineto{\pgfqpoint{1.640163in}{0.894393in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{0.900033in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{0.905749in}}%
\pgfpathlineto{\pgfqpoint{1.756121in}{0.911543in}}%
\pgfpathlineto{\pgfqpoint{1.794774in}{0.917417in}}%
\pgfpathlineto{\pgfqpoint{1.833427in}{0.923373in}}%
\pgfpathlineto{\pgfqpoint{1.872080in}{0.929413in}}%
\pgfpathlineto{\pgfqpoint{1.910732in}{0.935540in}}%
\pgfpathlineto{\pgfqpoint{1.949385in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{1.988038in}{0.948066in}}%
\pgfpathlineto{\pgfqpoint{2.026691in}{0.954470in}}%
\pgfpathlineto{\pgfqpoint{2.065343in}{0.960971in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.967573in}}%
\pgfpathlineto{\pgfqpoint{2.142649in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{2.181302in}{0.981093in}}%
\pgfpathlineto{\pgfqpoint{2.219954in}{0.988018in}}%
\pgfpathlineto{\pgfqpoint{2.258607in}{0.995056in}}%
\pgfpathlineto{\pgfqpoint{2.297260in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{1.009493in}}%
\pgfpathlineto{\pgfqpoint{2.374565in}{1.016899in}}%
\pgfpathlineto{\pgfqpoint{2.413218in}{1.024436in}}%
\pgfpathlineto{\pgfqpoint{2.451871in}{1.032109in}}%
\pgfpathlineto{\pgfqpoint{2.490524in}{1.039923in}}%
\pgfpathlineto{\pgfqpoint{2.529176in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{2.567829in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{1.064263in}}%
\pgfpathlineto{\pgfqpoint{2.645135in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{2.683787in}{1.081299in}}%
\pgfpathlineto{\pgfqpoint{2.722440in}{1.090079in}}%
\pgfpathlineto{\pgfqpoint{2.761093in}{1.099045in}}%
\pgfpathlineto{\pgfqpoint{2.799746in}{1.108203in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.117562in}}%
\pgfpathlineto{\pgfqpoint{2.877051in}{1.127132in}}%
\pgfpathlineto{\pgfqpoint{2.915704in}{1.136922in}}%
\pgfpathlineto{\pgfqpoint{2.954357in}{1.146942in}}%
\pgfpathlineto{\pgfqpoint{2.993009in}{1.157204in}}%
\pgfpathlineto{\pgfqpoint{3.031662in}{1.167719in}}%
\pgfpathlineto{\pgfqpoint{3.070315in}{1.178500in}}%
\pgfpathlineto{\pgfqpoint{3.108968in}{1.189561in}}%
\pgfpathlineto{\pgfqpoint{3.147620in}{1.200918in}}%
\pgfpathlineto{\pgfqpoint{3.186273in}{1.212585in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{3.263579in}{1.236926in}}%
\pgfpathlineto{\pgfqpoint{3.302231in}{1.249638in}}%
\pgfpathlineto{\pgfqpoint{3.340884in}{1.262742in}}%
\pgfpathlineto{\pgfqpoint{3.379537in}{1.276262in}}%
\pgfpathlineto{\pgfqpoint{3.418190in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{3.456842in}{1.304661in}}%
\pgfpathlineto{\pgfqpoint{3.495495in}{1.319605in}}%
\pgfpathlineto{\pgfqpoint{3.534148in}{1.335091in}}%
\pgfpathlineto{\pgfqpoint{3.572801in}{1.351163in}}%
\pgfpathlineto{\pgfqpoint{3.611453in}{1.367864in}}%
\pgfpathlineto{\pgfqpoint{3.650106in}{1.385248in}}%
\pgfpathlineto{\pgfqpoint{3.688759in}{1.403371in}}%
\pgfpathlineto{\pgfqpoint{3.727412in}{1.422300in}}%
\pgfpathlineto{\pgfqpoint{3.766064in}{1.442110in}}%
\pgfpathlineto{\pgfqpoint{3.804717in}{1.462887in}}%
\pgfpathlineto{\pgfqpoint{3.843370in}{1.484730in}}%
\pgfpathlineto{\pgfqpoint{3.882023in}{1.507754in}}%
\pgfpathlineto{\pgfqpoint{3.920675in}{1.532094in}}%
\pgfpathlineto{\pgfqpoint{3.959328in}{1.557910in}}%
\pgfpathlineto{\pgfqpoint{3.997981in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{1.614773in}}%
\pgfpathlineto{\pgfqpoint{4.075286in}{1.646331in}}%
\pgfpathlineto{\pgfqpoint{4.113939in}{1.680416in}}%
\pgfpathlineto{\pgfqpoint{4.152592in}{1.717468in}}%
\pgfpathlineto{\pgfqpoint{4.191245in}{1.758055in}}%
\pgfpathlineto{\pgfqpoint{4.229897in}{1.802922in}}%
\pgfpathlineto{\pgfqpoint{4.268550in}{1.853078in}}%
\pgfpathlineto{\pgfqpoint{4.307203in}{1.909941in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.975584in}}%
\pgfpathlineto{\pgfqpoint{4.384508in}{2.053223in}}%
\pgfpathlineto{\pgfqpoint{4.423161in}{2.148245in}}%
\pgfpathlineto{\pgfqpoint{4.461814in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{4.500467in}{2.443412in}}%
\pgfpathlineto{\pgfqpoint{4.539119in}{2.738576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577772in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712497in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{4.577772in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645135in,y=2.919962in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{2.836628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612018in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385073in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.385073in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158128in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.158128in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.931183in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.931183in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704238in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.704238in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.477293in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.477293in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544656in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Fusion weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{1.345434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229383in, y=1.262101in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{2.042005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229383in, y=1.958672in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612018in}{2.738576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229383in, y=2.655242in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173827in,y=1.758052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Average measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612018in}{0.679475in}}{\pgfqpoint{3.865275in}{2.157153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{5.650671in}{0.816332in}}%
\pgfpathlineto{\pgfqpoint{5.689324in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{5.727977in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{5.766629in}{0.931395in}}%
\pgfpathlineto{\pgfqpoint{5.805282in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{5.843935in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{5.882588in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{5.921240in}{1.081276in}}%
\pgfpathlineto{\pgfqpoint{5.959893in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{5.998546in}{1.154520in}}%
\pgfpathlineto{\pgfqpoint{6.037199in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{6.075851in}{1.226532in}}%
\pgfpathlineto{\pgfqpoint{6.114504in}{1.262053in}}%
\pgfpathlineto{\pgfqpoint{6.153157in}{1.297240in}}%
\pgfpathlineto{\pgfqpoint{6.191810in}{1.332083in}}%
\pgfpathlineto{\pgfqpoint{6.230462in}{1.366576in}}%
\pgfpathlineto{\pgfqpoint{6.269115in}{1.400710in}}%
\pgfpathlineto{\pgfqpoint{6.307768in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{6.346421in}{1.467869in}}%
\pgfpathlineto{\pgfqpoint{6.385073in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{6.423726in}{1.533504in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{1.565733in}}%
\pgfpathlineto{\pgfqpoint{6.501032in}{1.597561in}}%
\pgfpathlineto{\pgfqpoint{6.539684in}{1.628983in}}%
\pgfpathlineto{\pgfqpoint{6.578337in}{1.659992in}}%
\pgfpathlineto{\pgfqpoint{6.616990in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{6.655643in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{6.694295in}{1.750491in}}%
\pgfpathlineto{\pgfqpoint{6.732948in}{1.779799in}}%
\pgfpathlineto{\pgfqpoint{6.771601in}{1.808670in}}%
\pgfpathlineto{\pgfqpoint{6.810254in}{1.837100in}}%
\pgfpathlineto{\pgfqpoint{6.848906in}{1.865086in}}%
\pgfpathlineto{\pgfqpoint{6.887559in}{1.892625in}}%
\pgfpathlineto{\pgfqpoint{6.926212in}{1.919713in}}%
\pgfpathlineto{\pgfqpoint{6.964865in}{1.946346in}}%
\pgfpathlineto{\pgfqpoint{7.003517in}{1.972524in}}%
\pgfpathlineto{\pgfqpoint{7.042170in}{1.998244in}}%
\pgfpathlineto{\pgfqpoint{7.080823in}{2.023502in}}%
\pgfpathlineto{\pgfqpoint{7.119476in}{2.048299in}}%
\pgfpathlineto{\pgfqpoint{7.158128in}{2.072631in}}%
\pgfpathlineto{\pgfqpoint{7.196781in}{2.096499in}}%
\pgfpathlineto{\pgfqpoint{7.235434in}{2.119901in}}%
\pgfpathlineto{\pgfqpoint{7.274087in}{2.142836in}}%
\pgfpathlineto{\pgfqpoint{7.312739in}{2.165304in}}%
\pgfpathlineto{\pgfqpoint{7.351392in}{2.187305in}}%
\pgfpathlineto{\pgfqpoint{7.390045in}{2.208838in}}%
\pgfpathlineto{\pgfqpoint{7.428698in}{2.229903in}}%
\pgfpathlineto{\pgfqpoint{7.467350in}{2.250502in}}%
\pgfpathlineto{\pgfqpoint{7.506003in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{7.544656in}{2.290303in}}%
\pgfpathlineto{\pgfqpoint{7.583309in}{2.309506in}}%
\pgfpathlineto{\pgfqpoint{7.621961in}{2.328246in}}%
\pgfpathlineto{\pgfqpoint{7.660614in}{2.346524in}}%
\pgfpathlineto{\pgfqpoint{7.699267in}{2.364342in}}%
\pgfpathlineto{\pgfqpoint{7.737920in}{2.381702in}}%
\pgfpathlineto{\pgfqpoint{7.776572in}{2.398605in}}%
\pgfpathlineto{\pgfqpoint{7.815225in}{2.415054in}}%
\pgfpathlineto{\pgfqpoint{7.853878in}{2.431051in}}%
\pgfpathlineto{\pgfqpoint{7.892531in}{2.446598in}}%
\pgfpathlineto{\pgfqpoint{7.931183in}{2.461698in}}%
\pgfpathlineto{\pgfqpoint{7.969836in}{2.476353in}}%
\pgfpathlineto{\pgfqpoint{8.008489in}{2.490567in}}%
\pgfpathlineto{\pgfqpoint{8.047142in}{2.504341in}}%
\pgfpathlineto{\pgfqpoint{8.085794in}{2.517680in}}%
\pgfpathlineto{\pgfqpoint{8.124447in}{2.530586in}}%
\pgfpathlineto{\pgfqpoint{8.163100in}{2.543063in}}%
\pgfpathlineto{\pgfqpoint{8.201753in}{2.555113in}}%
\pgfpathlineto{\pgfqpoint{8.240405in}{2.566740in}}%
\pgfpathlineto{\pgfqpoint{8.279058in}{2.577949in}}%
\pgfpathlineto{\pgfqpoint{8.317711in}{2.588741in}}%
\pgfpathlineto{\pgfqpoint{8.356364in}{2.599121in}}%
\pgfpathlineto{\pgfqpoint{8.395016in}{2.609093in}}%
\pgfpathlineto{\pgfqpoint{8.433669in}{2.618660in}}%
\pgfpathlineto{\pgfqpoint{8.472322in}{2.627827in}}%
\pgfpathlineto{\pgfqpoint{8.510975in}{2.636596in}}%
\pgfpathlineto{\pgfqpoint{8.549627in}{2.644973in}}%
\pgfpathlineto{\pgfqpoint{8.588280in}{2.652960in}}%
\pgfpathlineto{\pgfqpoint{8.626933in}{2.660562in}}%
\pgfpathlineto{\pgfqpoint{8.665586in}{2.667783in}}%
\pgfpathlineto{\pgfqpoint{8.704238in}{2.674627in}}%
\pgfpathlineto{\pgfqpoint{8.742891in}{2.681098in}}%
\pgfpathlineto{\pgfqpoint{8.781544in}{2.687200in}}%
\pgfpathlineto{\pgfqpoint{8.820197in}{2.692938in}}%
\pgfpathlineto{\pgfqpoint{8.858849in}{2.698314in}}%
\pgfpathlineto{\pgfqpoint{8.897502in}{2.703334in}}%
\pgfpathlineto{\pgfqpoint{8.936155in}{2.708002in}}%
\pgfpathlineto{\pgfqpoint{8.974808in}{2.712321in}}%
\pgfpathlineto{\pgfqpoint{9.013460in}{2.716296in}}%
\pgfpathlineto{\pgfqpoint{9.052113in}{2.719930in}}%
\pgfpathlineto{\pgfqpoint{9.090766in}{2.723228in}}%
\pgfpathlineto{\pgfqpoint{9.129419in}{2.726194in}}%
\pgfpathlineto{\pgfqpoint{9.168071in}{2.728832in}}%
\pgfpathlineto{\pgfqpoint{9.206724in}{2.731145in}}%
\pgfpathlineto{\pgfqpoint{9.245377in}{2.733138in}}%
\pgfpathlineto{\pgfqpoint{9.284030in}{2.734815in}}%
\pgfpathlineto{\pgfqpoint{9.322682in}{2.736178in}}%
\pgfpathlineto{\pgfqpoint{9.361335in}{2.737232in}}%
\pgfpathlineto{\pgfqpoint{9.399988in}{2.737981in}}%
\pgfpathlineto{\pgfqpoint{9.438641in}{2.738428in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{2.738576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612018in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{9.477293in}{2.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544656in,y=2.919962in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont SSIM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/model_figures/loss_hist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{3.731904in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{3.731904in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{3.331750in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{3.331750in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.955874in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.955874in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.615231in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.615231in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.286632in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.286632in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.041367in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.041367in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.831276in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.831276in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.512431in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.512431in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.192817in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.192817in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{-637.762686in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{-637.762686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024419in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024419in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820900in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820900in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617381in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617381in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413861in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413861in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210342in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210342in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006823in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.006823in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501581in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.334459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501581in, y=1.281697in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.972917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501581in, y=1.920156in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.611376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501581in, y=2.558615in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.249835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501581in, y=3.197073in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.888293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501581in, y=3.835532in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.554359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.597101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.634127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.666786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.888195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.000622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.080390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.142263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.192817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.235560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.272586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.305244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.526654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.639081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.718849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.780722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.831276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.874019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.911044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.943703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.165113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.277540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.357308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.419181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.469735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.512478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.549503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.582162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.803571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.915998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.995766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.057640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.108193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.150936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.187962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.220620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.442030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.554457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.634225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.746652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.789395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.826420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.859079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.080489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.192916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/model_figures/losses.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642222in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.595000in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{4.595000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871518in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871518in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896234in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896234in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920951in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920951in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945668in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945668in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970384in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970384in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995101in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.995101in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642222in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147390in, y=0.334461in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642222in}{0.913194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147390in, y=0.860433in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642222in}{1.439167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147390in, y=1.386405in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642222in}{1.965139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147390in, y=1.912377in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642222in}{2.491111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147390in, y=2.438350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642222in}{3.017083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147390in, y=2.964322in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642222in}{3.543056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147390in, y=3.490294in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642222in}{4.069028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147390in, y=4.016266in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642222in}{4.595000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147390in, y=4.542238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.040}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642222in}{0.387222in}}{\pgfqpoint{5.607778in}{4.207778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037551in}{4.605000in}}%
\pgfpathlineto{\pgfqpoint{1.050829in}{4.034362in}}%
\pgfpathlineto{\pgfqpoint{1.076447in}{3.839184in}}%
\pgfpathlineto{\pgfqpoint{1.102065in}{3.197904in}}%
\pgfpathlineto{\pgfqpoint{1.127682in}{3.274983in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{2.936170in}}%
\pgfpathlineto{\pgfqpoint{1.178918in}{2.814241in}}%
\pgfpathlineto{\pgfqpoint{1.204536in}{2.702882in}}%
\pgfpathlineto{\pgfqpoint{1.230154in}{2.669550in}}%
\pgfpathlineto{\pgfqpoint{1.255772in}{2.544732in}}%
\pgfpathlineto{\pgfqpoint{1.281390in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{1.307008in}{2.461446in}}%
\pgfpathlineto{\pgfqpoint{1.358244in}{2.393026in}}%
\pgfpathlineto{\pgfqpoint{1.383862in}{2.315047in}}%
\pgfpathlineto{\pgfqpoint{1.409480in}{2.284443in}}%
\pgfpathlineto{\pgfqpoint{1.435097in}{2.278080in}}%
\pgfpathlineto{\pgfqpoint{1.460715in}{2.249341in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{2.218099in}}%
\pgfpathlineto{\pgfqpoint{1.511951in}{2.210208in}}%
\pgfpathlineto{\pgfqpoint{1.537569in}{2.208173in}}%
\pgfpathlineto{\pgfqpoint{1.563187in}{2.177549in}}%
\pgfpathlineto{\pgfqpoint{1.588805in}{2.173247in}}%
\pgfpathlineto{\pgfqpoint{1.614423in}{2.146380in}}%
\pgfpathlineto{\pgfqpoint{1.640041in}{2.162560in}}%
\pgfpathlineto{\pgfqpoint{1.665659in}{2.129934in}}%
\pgfpathlineto{\pgfqpoint{1.691277in}{2.130992in}}%
\pgfpathlineto{\pgfqpoint{1.716895in}{2.115654in}}%
\pgfpathlineto{\pgfqpoint{1.742512in}{2.114062in}}%
\pgfpathlineto{\pgfqpoint{1.768130in}{2.098309in}}%
\pgfpathlineto{\pgfqpoint{1.793748in}{2.084869in}}%
\pgfpathlineto{\pgfqpoint{1.819366in}{2.086737in}}%
\pgfpathlineto{\pgfqpoint{1.844984in}{2.069650in}}%
\pgfpathlineto{\pgfqpoint{1.870602in}{2.080812in}}%
\pgfpathlineto{\pgfqpoint{1.896220in}{2.086369in}}%
\pgfpathlineto{\pgfqpoint{1.921838in}{2.053890in}}%
\pgfpathlineto{\pgfqpoint{1.947456in}{2.072631in}}%
\pgfpathlineto{\pgfqpoint{1.973074in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{1.998692in}{2.034730in}}%
\pgfpathlineto{\pgfqpoint{2.024310in}{2.048735in}}%
\pgfpathlineto{\pgfqpoint{2.049927in}{2.050509in}}%
\pgfpathlineto{\pgfqpoint{2.075545in}{2.035565in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{2.042685in}}%
\pgfpathlineto{\pgfqpoint{2.126781in}{2.040076in}}%
\pgfpathlineto{\pgfqpoint{2.152399in}{2.030111in}}%
\pgfpathlineto{\pgfqpoint{2.178017in}{2.035928in}}%
\pgfpathlineto{\pgfqpoint{2.203635in}{2.027008in}}%
\pgfpathlineto{\pgfqpoint{2.229253in}{2.025566in}}%
\pgfpathlineto{\pgfqpoint{2.254871in}{2.017888in}}%
\pgfpathlineto{\pgfqpoint{2.280489in}{2.019435in}}%
\pgfpathlineto{\pgfqpoint{2.306107in}{2.029869in}}%
\pgfpathlineto{\pgfqpoint{2.331725in}{2.012147in}}%
\pgfpathlineto{\pgfqpoint{2.357342in}{2.006599in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{2.018995in}}%
\pgfpathlineto{\pgfqpoint{2.408578in}{2.006424in}}%
\pgfpathlineto{\pgfqpoint{2.434196in}{2.007206in}}%
\pgfpathlineto{\pgfqpoint{2.459814in}{2.010159in}}%
\pgfpathlineto{\pgfqpoint{2.485432in}{2.001953in}}%
\pgfpathlineto{\pgfqpoint{2.511050in}{1.997758in}}%
\pgfpathlineto{\pgfqpoint{2.536668in}{1.996424in}}%
\pgfpathlineto{\pgfqpoint{2.562286in}{2.010198in}}%
\pgfpathlineto{\pgfqpoint{2.613522in}{1.999107in}}%
\pgfpathlineto{\pgfqpoint{2.639140in}{1.987578in}}%
\pgfpathlineto{\pgfqpoint{2.664757in}{1.988106in}}%
\pgfpathlineto{\pgfqpoint{2.690375in}{1.991877in}}%
\pgfpathlineto{\pgfqpoint{2.715993in}{1.998917in}}%
\pgfpathlineto{\pgfqpoint{2.767229in}{1.981986in}}%
\pgfpathlineto{\pgfqpoint{2.792847in}{1.992908in}}%
\pgfpathlineto{\pgfqpoint{2.818465in}{1.995519in}}%
\pgfpathlineto{\pgfqpoint{2.844083in}{1.973630in}}%
\pgfpathlineto{\pgfqpoint{2.869701in}{1.990227in}}%
\pgfpathlineto{\pgfqpoint{2.895319in}{1.991975in}}%
\pgfpathlineto{\pgfqpoint{2.920937in}{1.976349in}}%
\pgfpathlineto{\pgfqpoint{2.946555in}{1.971741in}}%
\pgfpathlineto{\pgfqpoint{2.972172in}{1.981066in}}%
\pgfpathlineto{\pgfqpoint{3.023408in}{1.983625in}}%
\pgfpathlineto{\pgfqpoint{3.049026in}{1.967462in}}%
\pgfpathlineto{\pgfqpoint{3.074644in}{1.977279in}}%
\pgfpathlineto{\pgfqpoint{3.100262in}{1.969442in}}%
\pgfpathlineto{\pgfqpoint{3.125880in}{1.978488in}}%
\pgfpathlineto{\pgfqpoint{3.151498in}{1.964790in}}%
\pgfpathlineto{\pgfqpoint{3.177116in}{1.974419in}}%
\pgfpathlineto{\pgfqpoint{3.202734in}{1.967584in}}%
\pgfpathlineto{\pgfqpoint{3.228352in}{1.974320in}}%
\pgfpathlineto{\pgfqpoint{3.253970in}{1.964679in}}%
\pgfpathlineto{\pgfqpoint{3.279587in}{1.965791in}}%
\pgfpathlineto{\pgfqpoint{3.305205in}{1.962908in}}%
\pgfpathlineto{\pgfqpoint{3.330823in}{1.972269in}}%
\pgfpathlineto{\pgfqpoint{3.356441in}{1.962349in}}%
\pgfpathlineto{\pgfqpoint{3.382059in}{1.965074in}}%
\pgfpathlineto{\pgfqpoint{3.407677in}{1.960722in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{1.962671in}}%
\pgfpathlineto{\pgfqpoint{3.458913in}{1.954388in}}%
\pgfpathlineto{\pgfqpoint{3.484531in}{1.965135in}}%
\pgfpathlineto{\pgfqpoint{3.510149in}{1.966754in}}%
\pgfpathlineto{\pgfqpoint{3.535767in}{1.964789in}}%
\pgfpathlineto{\pgfqpoint{3.561385in}{1.953533in}}%
\pgfpathlineto{\pgfqpoint{3.587002in}{1.969441in}}%
\pgfpathlineto{\pgfqpoint{3.612620in}{1.953367in}}%
\pgfpathlineto{\pgfqpoint{3.638238in}{1.972903in}}%
\pgfpathlineto{\pgfqpoint{3.663856in}{1.951018in}}%
\pgfpathlineto{\pgfqpoint{3.689474in}{1.952596in}}%
\pgfpathlineto{\pgfqpoint{3.715092in}{1.962004in}}%
\pgfpathlineto{\pgfqpoint{3.740710in}{1.961784in}}%
\pgfpathlineto{\pgfqpoint{3.766328in}{1.947603in}}%
\pgfpathlineto{\pgfqpoint{3.791946in}{1.944848in}}%
\pgfpathlineto{\pgfqpoint{3.817564in}{1.962270in}}%
\pgfpathlineto{\pgfqpoint{3.843182in}{1.957540in}}%
\pgfpathlineto{\pgfqpoint{3.868800in}{1.946060in}}%
\pgfpathlineto{\pgfqpoint{3.894417in}{1.954992in}}%
\pgfpathlineto{\pgfqpoint{3.920035in}{1.955646in}}%
\pgfpathlineto{\pgfqpoint{3.945653in}{1.953763in}}%
\pgfpathlineto{\pgfqpoint{3.971271in}{1.947430in}}%
\pgfpathlineto{\pgfqpoint{3.996889in}{1.954899in}}%
\pgfpathlineto{\pgfqpoint{4.022507in}{1.951536in}}%
\pgfpathlineto{\pgfqpoint{4.048125in}{1.952870in}}%
\pgfpathlineto{\pgfqpoint{4.073743in}{1.943904in}}%
\pgfpathlineto{\pgfqpoint{4.099361in}{1.950437in}}%
\pgfpathlineto{\pgfqpoint{4.124979in}{1.948669in}}%
\pgfpathlineto{\pgfqpoint{4.150597in}{1.959316in}}%
\pgfpathlineto{\pgfqpoint{4.176215in}{1.948784in}}%
\pgfpathlineto{\pgfqpoint{4.227450in}{1.948540in}}%
\pgfpathlineto{\pgfqpoint{4.253068in}{1.952196in}}%
\pgfpathlineto{\pgfqpoint{4.278686in}{1.943799in}}%
\pgfpathlineto{\pgfqpoint{4.304304in}{1.949655in}}%
\pgfpathlineto{\pgfqpoint{4.329922in}{1.940366in}}%
\pgfpathlineto{\pgfqpoint{4.355540in}{1.951744in}}%
\pgfpathlineto{\pgfqpoint{4.381158in}{1.944584in}}%
\pgfpathlineto{\pgfqpoint{4.406776in}{1.952106in}}%
\pgfpathlineto{\pgfqpoint{4.432394in}{1.944344in}}%
\pgfpathlineto{\pgfqpoint{4.458012in}{1.946778in}}%
\pgfpathlineto{\pgfqpoint{4.483630in}{1.937962in}}%
\pgfpathlineto{\pgfqpoint{4.509247in}{1.947335in}}%
\pgfpathlineto{\pgfqpoint{4.534865in}{1.940131in}}%
\pgfpathlineto{\pgfqpoint{4.560483in}{1.951993in}}%
\pgfpathlineto{\pgfqpoint{4.586101in}{1.933902in}}%
\pgfpathlineto{\pgfqpoint{4.611719in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{4.637337in}{1.947352in}}%
\pgfpathlineto{\pgfqpoint{4.662955in}{1.937375in}}%
\pgfpathlineto{\pgfqpoint{4.688573in}{1.947207in}}%
\pgfpathlineto{\pgfqpoint{4.714191in}{1.933481in}}%
\pgfpathlineto{\pgfqpoint{4.739809in}{1.947509in}}%
\pgfpathlineto{\pgfqpoint{4.765427in}{1.945508in}}%
\pgfpathlineto{\pgfqpoint{4.791045in}{1.930514in}}%
\pgfpathlineto{\pgfqpoint{4.816662in}{1.945112in}}%
\pgfpathlineto{\pgfqpoint{4.842280in}{1.940869in}}%
\pgfpathlineto{\pgfqpoint{4.867898in}{1.941035in}}%
\pgfpathlineto{\pgfqpoint{4.893516in}{1.938478in}}%
\pgfpathlineto{\pgfqpoint{4.919134in}{1.933178in}}%
\pgfpathlineto{\pgfqpoint{4.944752in}{1.941812in}}%
\pgfpathlineto{\pgfqpoint{4.970370in}{1.943766in}}%
\pgfpathlineto{\pgfqpoint{4.995988in}{1.936897in}}%
\pgfpathlineto{\pgfqpoint{5.047224in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{5.072842in}{1.939292in}}%
\pgfpathlineto{\pgfqpoint{5.098460in}{1.933973in}}%
\pgfpathlineto{\pgfqpoint{5.124077in}{1.930787in}}%
\pgfpathlineto{\pgfqpoint{5.149695in}{1.938206in}}%
\pgfpathlineto{\pgfqpoint{5.175313in}{1.939456in}}%
\pgfpathlineto{\pgfqpoint{5.200931in}{1.932446in}}%
\pgfpathlineto{\pgfqpoint{5.252167in}{1.932343in}}%
\pgfpathlineto{\pgfqpoint{5.277785in}{1.940730in}}%
\pgfpathlineto{\pgfqpoint{5.329021in}{1.933550in}}%
\pgfpathlineto{\pgfqpoint{5.354639in}{1.935603in}}%
\pgfpathlineto{\pgfqpoint{5.380257in}{1.934930in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{1.924283in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{1.935567in}}%
\pgfpathlineto{\pgfqpoint{5.457110in}{1.933767in}}%
\pgfpathlineto{\pgfqpoint{5.482728in}{1.933505in}}%
\pgfpathlineto{\pgfqpoint{5.508346in}{1.930832in}}%
\pgfpathlineto{\pgfqpoint{5.533964in}{1.926954in}}%
\pgfpathlineto{\pgfqpoint{5.559582in}{1.933510in}}%
\pgfpathlineto{\pgfqpoint{5.585200in}{1.941325in}}%
\pgfpathlineto{\pgfqpoint{5.610818in}{1.923436in}}%
\pgfpathlineto{\pgfqpoint{5.636436in}{1.928017in}}%
\pgfpathlineto{\pgfqpoint{5.662054in}{1.931271in}}%
\pgfpathlineto{\pgfqpoint{5.687672in}{1.933212in}}%
\pgfpathlineto{\pgfqpoint{5.713290in}{1.932521in}}%
\pgfpathlineto{\pgfqpoint{5.738907in}{1.926621in}}%
\pgfpathlineto{\pgfqpoint{5.764525in}{1.934423in}}%
\pgfpathlineto{\pgfqpoint{5.790143in}{1.934394in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{1.924139in}}%
\pgfpathlineto{\pgfqpoint{5.841379in}{1.926992in}}%
\pgfpathlineto{\pgfqpoint{5.866997in}{1.934986in}}%
\pgfpathlineto{\pgfqpoint{5.918233in}{1.920834in}}%
\pgfpathlineto{\pgfqpoint{5.943851in}{1.931188in}}%
\pgfpathlineto{\pgfqpoint{5.969469in}{1.931477in}}%
\pgfpathlineto{\pgfqpoint{5.995087in}{1.933424in}}%
\pgfpathlineto{\pgfqpoint{5.995087in}{1.933424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642222in}{0.387222in}}{\pgfqpoint{5.607778in}{4.207778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022531in}{4.605000in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{3.149012in}}%
\pgfpathlineto{\pgfqpoint{1.178933in}{2.490050in}}%
\pgfpathlineto{\pgfqpoint{1.281404in}{2.397813in}}%
\pgfpathlineto{\pgfqpoint{1.383876in}{4.271254in}}%
\pgfpathlineto{\pgfqpoint{1.486348in}{2.472101in}}%
\pgfpathlineto{\pgfqpoint{1.588819in}{2.296014in}}%
\pgfpathlineto{\pgfqpoint{1.691291in}{2.704939in}}%
\pgfpathlineto{\pgfqpoint{1.793763in}{2.010028in}}%
\pgfpathlineto{\pgfqpoint{1.896234in}{2.072582in}}%
\pgfpathlineto{\pgfqpoint{1.998706in}{2.120123in}}%
\pgfpathlineto{\pgfqpoint{2.101178in}{2.014038in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{2.111988in}}%
\pgfpathlineto{\pgfqpoint{2.306121in}{1.927179in}}%
\pgfpathlineto{\pgfqpoint{2.408593in}{1.966044in}}%
\pgfpathlineto{\pgfqpoint{2.511064in}{1.952839in}}%
\pgfpathlineto{\pgfqpoint{2.613536in}{2.163383in}}%
\pgfpathlineto{\pgfqpoint{2.716008in}{1.977531in}}%
\pgfpathlineto{\pgfqpoint{2.818479in}{2.054698in}}%
\pgfpathlineto{\pgfqpoint{2.920951in}{1.995660in}}%
\pgfpathlineto{\pgfqpoint{3.023423in}{1.991122in}}%
\pgfpathlineto{\pgfqpoint{3.125894in}{1.964906in}}%
\pgfpathlineto{\pgfqpoint{3.228366in}{2.065019in}}%
\pgfpathlineto{\pgfqpoint{3.330838in}{2.323497in}}%
\pgfpathlineto{\pgfqpoint{3.433309in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{3.535781in}{1.931650in}}%
\pgfpathlineto{\pgfqpoint{3.638253in}{2.124993in}}%
\pgfpathlineto{\pgfqpoint{3.740724in}{1.954900in}}%
\pgfpathlineto{\pgfqpoint{3.843196in}{2.200959in}}%
\pgfpathlineto{\pgfqpoint{3.945668in}{2.144902in}}%
\pgfpathlineto{\pgfqpoint{4.048139in}{1.975361in}}%
\pgfpathlineto{\pgfqpoint{4.150611in}{2.027407in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{2.036515in}}%
\pgfpathlineto{\pgfqpoint{4.355554in}{1.968180in}}%
\pgfpathlineto{\pgfqpoint{4.458026in}{2.054554in}}%
\pgfpathlineto{\pgfqpoint{4.560498in}{2.081646in}}%
\pgfpathlineto{\pgfqpoint{4.662969in}{1.921958in}}%
\pgfpathlineto{\pgfqpoint{4.765441in}{2.223426in}}%
\pgfpathlineto{\pgfqpoint{4.867913in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{4.970384in}{1.977170in}}%
\pgfpathlineto{\pgfqpoint{5.072856in}{2.624116in}}%
\pgfpathlineto{\pgfqpoint{5.175328in}{2.058280in}}%
\pgfpathlineto{\pgfqpoint{5.277799in}{2.037865in}}%
\pgfpathlineto{\pgfqpoint{5.380271in}{1.981940in}}%
\pgfpathlineto{\pgfqpoint{5.482743in}{1.949903in}}%
\pgfpathlineto{\pgfqpoint{5.585214in}{1.971950in}}%
\pgfpathlineto{\pgfqpoint{5.687686in}{1.987390in}}%
\pgfpathlineto{\pgfqpoint{5.790158in}{2.011722in}}%
\pgfpathlineto{\pgfqpoint{5.892629in}{1.939801in}}%
\pgfpathlineto{\pgfqpoint{5.995101in}{1.892609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642222in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642222in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642222in}{4.595000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673720in}{4.076174in}}%
\pgfpathlineto{\pgfqpoint{6.152778in}{4.076174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{4.076174in}}{\pgfqpoint{6.180556in}{4.103952in}}%
\pgfpathlineto{\pgfqpoint{6.180556in}{4.497778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{4.525556in}}{\pgfqpoint{6.152778in}{4.525556in}}%
\pgfpathlineto{\pgfqpoint{4.673720in}{4.525556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.645942in}{4.525556in}}{\pgfqpoint{4.645942in}{4.497778in}}%
\pgfpathlineto{\pgfqpoint{4.645942in}{4.103952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.645942in}{4.076174in}}{\pgfqpoint{4.673720in}{4.076174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701497in}{4.413088in}}%
\pgfpathlineto{\pgfqpoint{4.979275in}{4.413088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090386in,y=4.364477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701497in}{4.209231in}}%
\pgfpathlineto{\pgfqpoint{4.979275in}{4.209231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090386in,y=4.160620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Validation Loss}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/model_figures/stats_abs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.340000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.340000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.340000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451631in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338149in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869044in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755562in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286457in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172975in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703870in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590388in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121283in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007801in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538696in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425214in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956109in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842627in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373522in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260040in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790935in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677453in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208348in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094866in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.057}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625761in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512279in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.061}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043174in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.929692in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.073}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460587in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347105in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.099}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878000in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.764518in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.126}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.295413in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.181931in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.132}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712826in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.599344in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.137}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.130239in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.016757in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.155}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.547652in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.434170in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.158}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.965065in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.851583in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.165}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.382478in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.300237in, y=0.432340in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.799891in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.686409in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.198}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.217304in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.103822in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.198}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.634717in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.521235in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.221}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.052130in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.938648in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.237}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.469543in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.356061in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.281}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.886956in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.773474in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.289}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.304369in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.190887in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.327}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.721782in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.608300in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.339}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.139195in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.025713in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.344}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.556608in}{0.822848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443126in, y=0.369857in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.358}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.504120in,y=0.293873in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Loss (Sum-square-error)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{0.996517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242924in}{0.996517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836457in, y=0.943756in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{1.525956in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{1.525956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242924in}{1.525956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836457in, y=1.473194in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{2.055395in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{2.055395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242924in}{2.055395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836457in, y=2.002633in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{2.584833in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{2.584833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242924in}{2.584833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836457in, y=2.532072in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{3.114272in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{3.114272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242924in}{3.114272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836457in, y=3.061511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{3.643711in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{3.643711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242924in}{3.643711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836457in, y=3.590949in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{4.173150in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{4.173150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242924in}{4.173150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836457in, y=4.120388in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347278in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.555984in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.555984in}{1.162707in}}%
\pgfpathlineto{\pgfqpoint{1.347278in}{1.162707in}}%
\pgfpathlineto{\pgfqpoint{1.347278in}{1.055242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451631in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.451631in}{1.009899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451631in}{1.162707in}}%
\pgfpathlineto{\pgfqpoint{1.451631in}{1.320264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399454in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{1.009899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399454in}{1.320264in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{1.320264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451631in}{1.381647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764691in}{1.110566in}}%
\pgfpathlineto{\pgfqpoint{1.973397in}{1.110566in}}%
\pgfpathlineto{\pgfqpoint{1.973397in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{1.764691in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{1.764691in}{1.110566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869044in}{1.110566in}}%
\pgfpathlineto{\pgfqpoint{1.869044in}{1.035837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869044in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{1.869044in}{1.580483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816867in}{1.035837in}}%
\pgfpathlineto{\pgfqpoint{1.921221in}{1.035837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816867in}{1.580483in}}%
\pgfpathlineto{\pgfqpoint{1.921221in}{1.580483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182104in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{2.390810in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{2.390810in}{1.388741in}}%
\pgfpathlineto{\pgfqpoint{2.182104in}{1.388741in}}%
\pgfpathlineto{\pgfqpoint{2.182104in}{1.057929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286457in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{2.286457in}{1.005405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286457in}{1.388741in}}%
\pgfpathlineto{\pgfqpoint{2.286457in}{1.703779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234280in}{1.005405in}}%
\pgfpathlineto{\pgfqpoint{2.338634in}{1.005405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234280in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{2.338634in}{1.703779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599517in}{1.232619in}}%
\pgfpathlineto{\pgfqpoint{2.808223in}{1.232619in}}%
\pgfpathlineto{\pgfqpoint{2.808223in}{1.980178in}}%
\pgfpathlineto{\pgfqpoint{2.599517in}{1.980178in}}%
\pgfpathlineto{\pgfqpoint{2.599517in}{1.232619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703870in}{1.232619in}}%
\pgfpathlineto{\pgfqpoint{2.703870in}{1.076142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703870in}{1.980178in}}%
\pgfpathlineto{\pgfqpoint{2.703870in}{2.583977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651693in}{1.076142in}}%
\pgfpathlineto{\pgfqpoint{2.756047in}{1.076142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651693in}{2.583977in}}%
\pgfpathlineto{\pgfqpoint{2.756047in}{2.583977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016930in}{1.560534in}}%
\pgfpathlineto{\pgfqpoint{3.225636in}{1.560534in}}%
\pgfpathlineto{\pgfqpoint{3.225636in}{2.113954in}}%
\pgfpathlineto{\pgfqpoint{3.016930in}{2.113954in}}%
\pgfpathlineto{\pgfqpoint{3.016930in}{1.560534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121283in}{1.560534in}}%
\pgfpathlineto{\pgfqpoint{3.121283in}{1.155415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121283in}{2.113954in}}%
\pgfpathlineto{\pgfqpoint{3.121283in}{2.591599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069106in}{1.155415in}}%
\pgfpathlineto{\pgfqpoint{3.173460in}{1.155415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069106in}{2.591599in}}%
\pgfpathlineto{\pgfqpoint{3.173460in}{2.591599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434343in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{3.643049in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{3.643049in}{2.239693in}}%
\pgfpathlineto{\pgfqpoint{3.434343in}{2.239693in}}%
\pgfpathlineto{\pgfqpoint{3.434343in}{1.443096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538696in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{3.538696in}{1.066432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538696in}{2.239693in}}%
\pgfpathlineto{\pgfqpoint{3.538696in}{3.241137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486519in}{1.066432in}}%
\pgfpathlineto{\pgfqpoint{3.590873in}{1.066432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486519in}{3.241137in}}%
\pgfpathlineto{\pgfqpoint{3.590873in}{3.241137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851756in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{4.060462in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{4.060462in}{1.948348in}}%
\pgfpathlineto{\pgfqpoint{3.851756in}{1.948348in}}%
\pgfpathlineto{\pgfqpoint{3.851756in}{1.599576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956109in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{3.956109in}{1.213360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956109in}{1.948348in}}%
\pgfpathlineto{\pgfqpoint{3.956109in}{2.354351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903932in}{1.213360in}}%
\pgfpathlineto{\pgfqpoint{4.008286in}{1.213360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903932in}{2.354351in}}%
\pgfpathlineto{\pgfqpoint{4.008286in}{2.354351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956109in}{2.712096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956109in}{2.838203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269169in}{1.877173in}}%
\pgfpathlineto{\pgfqpoint{4.477875in}{1.877173in}}%
\pgfpathlineto{\pgfqpoint{4.477875in}{3.185737in}}%
\pgfpathlineto{\pgfqpoint{4.269169in}{3.185737in}}%
\pgfpathlineto{\pgfqpoint{4.269169in}{1.877173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373522in}{1.877173in}}%
\pgfpathlineto{\pgfqpoint{4.373522in}{1.337447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373522in}{3.185737in}}%
\pgfpathlineto{\pgfqpoint{4.373522in}{3.755134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321345in}{1.337447in}}%
\pgfpathlineto{\pgfqpoint{4.425699in}{1.337447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321345in}{3.755134in}}%
\pgfpathlineto{\pgfqpoint{4.425699in}{3.755134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686582in}{1.232444in}}%
\pgfpathlineto{\pgfqpoint{4.895288in}{1.232444in}}%
\pgfpathlineto{\pgfqpoint{4.895288in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{4.686582in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{4.686582in}{1.232444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790935in}{1.232444in}}%
\pgfpathlineto{\pgfqpoint{4.790935in}{1.012293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790935in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{4.790935in}{2.770113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738758in}{1.012293in}}%
\pgfpathlineto{\pgfqpoint{4.843112in}{1.012293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738758in}{2.770113in}}%
\pgfpathlineto{\pgfqpoint{4.843112in}{2.770113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103995in}{1.389198in}}%
\pgfpathlineto{\pgfqpoint{5.312701in}{1.389198in}}%
\pgfpathlineto{\pgfqpoint{5.312701in}{1.716904in}}%
\pgfpathlineto{\pgfqpoint{5.103995in}{1.716904in}}%
\pgfpathlineto{\pgfqpoint{5.103995in}{1.389198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208348in}{1.389198in}}%
\pgfpathlineto{\pgfqpoint{5.208348in}{1.018506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208348in}{1.716904in}}%
\pgfpathlineto{\pgfqpoint{5.208348in}{1.872281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156171in}{1.018506in}}%
\pgfpathlineto{\pgfqpoint{5.260525in}{1.018506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156171in}{1.872281in}}%
\pgfpathlineto{\pgfqpoint{5.260525in}{1.872281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521408in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{5.730114in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{5.730114in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{5.521408in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{5.521408in}{1.244991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625761in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{5.625761in}{1.037308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625761in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{5.625761in}{2.151671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573584in}{1.037308in}}%
\pgfpathlineto{\pgfqpoint{5.677938in}{1.037308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573584in}{2.151671in}}%
\pgfpathlineto{\pgfqpoint{5.677938in}{2.151671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938821in}{1.267805in}}%
\pgfpathlineto{\pgfqpoint{6.147527in}{1.267805in}}%
\pgfpathlineto{\pgfqpoint{6.147527in}{1.847201in}}%
\pgfpathlineto{\pgfqpoint{5.938821in}{1.847201in}}%
\pgfpathlineto{\pgfqpoint{5.938821in}{1.267805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043174in}{1.267805in}}%
\pgfpathlineto{\pgfqpoint{6.043174in}{1.002018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043174in}{1.847201in}}%
\pgfpathlineto{\pgfqpoint{6.043174in}{2.183266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990997in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{6.095351in}{1.002018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990997in}{2.183266in}}%
\pgfpathlineto{\pgfqpoint{6.095351in}{2.183266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356234in}{1.201366in}}%
\pgfpathlineto{\pgfqpoint{6.564940in}{1.201366in}}%
\pgfpathlineto{\pgfqpoint{6.564940in}{2.008913in}}%
\pgfpathlineto{\pgfqpoint{6.356234in}{2.008913in}}%
\pgfpathlineto{\pgfqpoint{6.356234in}{1.201366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460587in}{1.201366in}}%
\pgfpathlineto{\pgfqpoint{6.460587in}{1.086723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460587in}{2.008913in}}%
\pgfpathlineto{\pgfqpoint{6.460587in}{3.183030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408410in}{1.086723in}}%
\pgfpathlineto{\pgfqpoint{6.512764in}{1.086723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408410in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{6.512764in}{3.183030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773647in}{1.546947in}}%
\pgfpathlineto{\pgfqpoint{6.982353in}{1.546947in}}%
\pgfpathlineto{\pgfqpoint{6.982353in}{2.279944in}}%
\pgfpathlineto{\pgfqpoint{6.773647in}{2.279944in}}%
\pgfpathlineto{\pgfqpoint{6.773647in}{1.546947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878000in}{1.546947in}}%
\pgfpathlineto{\pgfqpoint{6.878000in}{1.134006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878000in}{2.279944in}}%
\pgfpathlineto{\pgfqpoint{6.878000in}{3.092647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825823in}{1.134006in}}%
\pgfpathlineto{\pgfqpoint{6.930177in}{1.134006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825823in}{3.092647in}}%
\pgfpathlineto{\pgfqpoint{6.930177in}{3.092647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878000in}{3.671183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191060in}{1.315847in}}%
\pgfpathlineto{\pgfqpoint{7.399766in}{1.315847in}}%
\pgfpathlineto{\pgfqpoint{7.399766in}{2.403622in}}%
\pgfpathlineto{\pgfqpoint{7.191060in}{2.403622in}}%
\pgfpathlineto{\pgfqpoint{7.191060in}{1.315847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.295413in}{1.315847in}}%
\pgfpathlineto{\pgfqpoint{7.295413in}{1.177478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.295413in}{2.403622in}}%
\pgfpathlineto{\pgfqpoint{7.295413in}{2.941691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243236in}{1.177478in}}%
\pgfpathlineto{\pgfqpoint{7.347590in}{1.177478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243236in}{2.941691in}}%
\pgfpathlineto{\pgfqpoint{7.347590in}{2.941691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.608473in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{7.817179in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{7.817179in}{2.103815in}}%
\pgfpathlineto{\pgfqpoint{7.608473in}{2.103815in}}%
\pgfpathlineto{\pgfqpoint{7.608473in}{1.280249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.712826in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{7.712826in}{0.998018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.712826in}{2.103815in}}%
\pgfpathlineto{\pgfqpoint{7.712826in}{3.134478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.660649in}{0.998018in}}%
\pgfpathlineto{\pgfqpoint{7.765003in}{0.998018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.660649in}{3.134478in}}%
\pgfpathlineto{\pgfqpoint{7.765003in}{3.134478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025886in}{1.570506in}}%
\pgfpathlineto{\pgfqpoint{8.234592in}{1.570506in}}%
\pgfpathlineto{\pgfqpoint{8.234592in}{2.099267in}}%
\pgfpathlineto{\pgfqpoint{8.025886in}{2.099267in}}%
\pgfpathlineto{\pgfqpoint{8.025886in}{1.570506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130239in}{1.570506in}}%
\pgfpathlineto{\pgfqpoint{8.130239in}{1.051161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130239in}{2.099267in}}%
\pgfpathlineto{\pgfqpoint{8.130239in}{2.865202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078062in}{1.051161in}}%
\pgfpathlineto{\pgfqpoint{8.182416in}{1.051161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078062in}{2.865202in}}%
\pgfpathlineto{\pgfqpoint{8.182416in}{2.865202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.443299in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{8.652005in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{8.652005in}{2.160810in}}%
\pgfpathlineto{\pgfqpoint{8.443299in}{2.160810in}}%
\pgfpathlineto{\pgfqpoint{8.443299in}{1.569610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547652in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{8.547652in}{1.186576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547652in}{2.160810in}}%
\pgfpathlineto{\pgfqpoint{8.547652in}{2.363983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.495475in}{1.186576in}}%
\pgfpathlineto{\pgfqpoint{8.599829in}{1.186576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.495475in}{2.363983in}}%
\pgfpathlineto{\pgfqpoint{8.599829in}{2.363983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860712in}{1.497600in}}%
\pgfpathlineto{\pgfqpoint{9.069418in}{1.497600in}}%
\pgfpathlineto{\pgfqpoint{9.069418in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{8.860712in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{8.860712in}{1.497600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.965065in}{1.497600in}}%
\pgfpathlineto{\pgfqpoint{8.965065in}{1.198373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.965065in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{8.965065in}{3.384493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.912888in}{1.198373in}}%
\pgfpathlineto{\pgfqpoint{9.017242in}{1.198373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.912888in}{3.384493in}}%
\pgfpathlineto{\pgfqpoint{9.017242in}{3.384493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.278125in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{9.486831in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{9.486831in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{9.278125in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{9.278125in}{1.313955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.382478in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{9.382478in}{1.051168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.382478in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{9.382478in}{2.635181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.330301in}{1.051168in}}%
\pgfpathlineto{\pgfqpoint{9.434655in}{1.051168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.330301in}{2.635181in}}%
\pgfpathlineto{\pgfqpoint{9.434655in}{2.635181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.382478in}{4.115230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.695538in}{1.501450in}}%
\pgfpathlineto{\pgfqpoint{9.904244in}{1.501450in}}%
\pgfpathlineto{\pgfqpoint{9.904244in}{2.334626in}}%
\pgfpathlineto{\pgfqpoint{9.695538in}{2.334626in}}%
\pgfpathlineto{\pgfqpoint{9.695538in}{1.501450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.799891in}{1.501450in}}%
\pgfpathlineto{\pgfqpoint{9.799891in}{1.039804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.799891in}{2.334626in}}%
\pgfpathlineto{\pgfqpoint{9.799891in}{2.615958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.747714in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{9.852068in}{1.039804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.747714in}{2.615958in}}%
\pgfpathlineto{\pgfqpoint{9.852068in}{2.615958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.112951in}{1.521976in}}%
\pgfpathlineto{\pgfqpoint{10.321657in}{1.521976in}}%
\pgfpathlineto{\pgfqpoint{10.321657in}{2.365855in}}%
\pgfpathlineto{\pgfqpoint{10.112951in}{2.365855in}}%
\pgfpathlineto{\pgfqpoint{10.112951in}{1.521976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217304in}{1.521976in}}%
\pgfpathlineto{\pgfqpoint{10.217304in}{1.105733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217304in}{2.365855in}}%
\pgfpathlineto{\pgfqpoint{10.217304in}{2.922949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.165127in}{1.105733in}}%
\pgfpathlineto{\pgfqpoint{10.269481in}{1.105733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.165127in}{2.922949in}}%
\pgfpathlineto{\pgfqpoint{10.269481in}{2.922949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.530364in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{10.739070in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{10.739070in}{2.373204in}}%
\pgfpathlineto{\pgfqpoint{10.530364in}{2.373204in}}%
\pgfpathlineto{\pgfqpoint{10.530364in}{1.461841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.634717in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{10.634717in}{1.162673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.634717in}{2.373204in}}%
\pgfpathlineto{\pgfqpoint{10.634717in}{2.973693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.582540in}{1.162673in}}%
\pgfpathlineto{\pgfqpoint{10.686894in}{1.162673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.582540in}{2.973693in}}%
\pgfpathlineto{\pgfqpoint{10.686894in}{2.973693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.634717in}{3.832012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.947777in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{11.156483in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{11.156483in}{2.658382in}}%
\pgfpathlineto{\pgfqpoint{10.947777in}{2.658382in}}%
\pgfpathlineto{\pgfqpoint{10.947777in}{1.454439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052130in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{11.052130in}{1.101679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052130in}{2.658382in}}%
\pgfpathlineto{\pgfqpoint{11.052130in}{2.975568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.999953in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{11.104307in}{1.101679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.999953in}{2.975568in}}%
\pgfpathlineto{\pgfqpoint{11.104307in}{2.975568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.365190in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{11.573896in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{11.573896in}{2.589701in}}%
\pgfpathlineto{\pgfqpoint{11.365190in}{2.589701in}}%
\pgfpathlineto{\pgfqpoint{11.365190in}{1.262963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.469543in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{11.469543in}{0.997115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.469543in}{2.589701in}}%
\pgfpathlineto{\pgfqpoint{11.469543in}{3.325647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.417366in}{0.997115in}}%
\pgfpathlineto{\pgfqpoint{11.521720in}{0.997115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.417366in}{3.325647in}}%
\pgfpathlineto{\pgfqpoint{11.521720in}{3.325647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.782603in}{1.316486in}}%
\pgfpathlineto{\pgfqpoint{11.991309in}{1.316486in}}%
\pgfpathlineto{\pgfqpoint{11.991309in}{2.493949in}}%
\pgfpathlineto{\pgfqpoint{11.782603in}{2.493949in}}%
\pgfpathlineto{\pgfqpoint{11.782603in}{1.316486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.886956in}{1.316486in}}%
\pgfpathlineto{\pgfqpoint{11.886956in}{0.996809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.886956in}{2.493949in}}%
\pgfpathlineto{\pgfqpoint{11.886956in}{4.123252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.834779in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{11.939133in}{0.996809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.834779in}{4.123252in}}%
\pgfpathlineto{\pgfqpoint{11.939133in}{4.123252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.886956in}{4.476039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.200016in}{1.600476in}}%
\pgfpathlineto{\pgfqpoint{12.408722in}{1.600476in}}%
\pgfpathlineto{\pgfqpoint{12.408722in}{2.692007in}}%
\pgfpathlineto{\pgfqpoint{12.200016in}{2.692007in}}%
\pgfpathlineto{\pgfqpoint{12.200016in}{1.600476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.304369in}{1.600476in}}%
\pgfpathlineto{\pgfqpoint{12.304369in}{1.054249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.304369in}{2.692007in}}%
\pgfpathlineto{\pgfqpoint{12.304369in}{3.415864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.252193in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{12.356546in}{1.054249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.252193in}{3.415864in}}%
\pgfpathlineto{\pgfqpoint{12.356546in}{3.415864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.617429in}{2.177765in}}%
\pgfpathlineto{\pgfqpoint{12.826135in}{2.177765in}}%
\pgfpathlineto{\pgfqpoint{12.826135in}{2.664898in}}%
\pgfpathlineto{\pgfqpoint{12.617429in}{2.664898in}}%
\pgfpathlineto{\pgfqpoint{12.617429in}{2.177765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.721782in}{2.177765in}}%
\pgfpathlineto{\pgfqpoint{12.721782in}{1.604827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.721782in}{2.664898in}}%
\pgfpathlineto{\pgfqpoint{12.721782in}{2.966530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.669606in}{1.604827in}}%
\pgfpathlineto{\pgfqpoint{12.773959in}{1.604827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.669606in}{2.966530in}}%
\pgfpathlineto{\pgfqpoint{12.773959in}{2.966530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.721782in}{1.058279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.721782in}{1.009593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.721782in}{1.208826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034842in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{13.243548in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{13.243548in}{2.675978in}}%
\pgfpathlineto{\pgfqpoint{13.034842in}{2.675978in}}%
\pgfpathlineto{\pgfqpoint{13.034842in}{1.917938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.139195in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{13.139195in}{1.046865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.139195in}{2.675978in}}%
\pgfpathlineto{\pgfqpoint{13.139195in}{3.042980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.087019in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{13.191372in}{1.046865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.087019in}{3.042980in}}%
\pgfpathlineto{\pgfqpoint{13.191372in}{3.042980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.452255in}{2.157511in}}%
\pgfpathlineto{\pgfqpoint{13.660961in}{2.157511in}}%
\pgfpathlineto{\pgfqpoint{13.660961in}{2.689371in}}%
\pgfpathlineto{\pgfqpoint{13.452255in}{2.689371in}}%
\pgfpathlineto{\pgfqpoint{13.452255in}{2.157511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.556608in}{2.157511in}}%
\pgfpathlineto{\pgfqpoint{13.556608in}{1.591252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.556608in}{2.689371in}}%
\pgfpathlineto{\pgfqpoint{13.556608in}{2.888899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.504432in}{1.591252in}}%
\pgfpathlineto{\pgfqpoint{13.608785in}{1.591252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.504432in}{2.888899in}}%
\pgfpathlineto{\pgfqpoint{13.608785in}{2.888899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.556608in}{1.283803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347278in}{1.120550in}}%
\pgfpathlineto{\pgfqpoint{1.555984in}{1.120550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764691in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{1.973397in}{1.258223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182104in}{1.151008in}}%
\pgfpathlineto{\pgfqpoint{2.390810in}{1.151008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599517in}{1.626605in}}%
\pgfpathlineto{\pgfqpoint{2.808223in}{1.626605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016930in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{3.225636in}{1.936116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434343in}{1.844806in}}%
\pgfpathlineto{\pgfqpoint{3.643049in}{1.844806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851756in}{1.776521in}}%
\pgfpathlineto{\pgfqpoint{4.060462in}{1.776521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269169in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{4.477875in}{2.415644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686582in}{1.739661in}}%
\pgfpathlineto{\pgfqpoint{4.895288in}{1.739661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103995in}{1.558749in}}%
\pgfpathlineto{\pgfqpoint{5.312701in}{1.558749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521408in}{1.490201in}}%
\pgfpathlineto{\pgfqpoint{5.730114in}{1.490201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938821in}{1.597135in}}%
\pgfpathlineto{\pgfqpoint{6.147527in}{1.597135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356234in}{1.602069in}}%
\pgfpathlineto{\pgfqpoint{6.564940in}{1.602069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773647in}{1.726336in}}%
\pgfpathlineto{\pgfqpoint{6.982353in}{1.726336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191060in}{1.883929in}}%
\pgfpathlineto{\pgfqpoint{7.399766in}{1.883929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.608473in}{1.716060in}}%
\pgfpathlineto{\pgfqpoint{7.817179in}{1.716060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025886in}{1.718456in}}%
\pgfpathlineto{\pgfqpoint{8.234592in}{1.718456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.443299in}{1.928505in}}%
\pgfpathlineto{\pgfqpoint{8.652005in}{1.928505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860712in}{2.142541in}}%
\pgfpathlineto{\pgfqpoint{9.069418in}{2.142541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.278125in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{9.486831in}{1.722109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.695538in}{2.115055in}}%
\pgfpathlineto{\pgfqpoint{9.904244in}{2.115055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.112951in}{1.795307in}}%
\pgfpathlineto{\pgfqpoint{10.321657in}{1.795307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.530364in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{10.739070in}{1.909815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.947777in}{2.008754in}}%
\pgfpathlineto{\pgfqpoint{11.156483in}{2.008754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.365190in}{1.824461in}}%
\pgfpathlineto{\pgfqpoint{11.573896in}{1.824461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.782603in}{1.610888in}}%
\pgfpathlineto{\pgfqpoint{11.991309in}{1.610888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.200016in}{2.077381in}}%
\pgfpathlineto{\pgfqpoint{12.408722in}{2.077381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.617429in}{2.339849in}}%
\pgfpathlineto{\pgfqpoint{12.826135in}{2.339849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034842in}{2.314104in}}%
\pgfpathlineto{\pgfqpoint{13.243548in}{2.314104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.242924in}{0.822848in}}{\pgfqpoint{12.522390in}{3.827152in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.452255in}{2.478171in}}%
\pgfpathlineto{\pgfqpoint{13.660961in}{2.478171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.765315in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{0.822848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{13.765315in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/model_figures/stats_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/fasthome/sapphie/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.530000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.530000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.530000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816250in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{13.077000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{13.077000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.816250in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003929in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890447in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379287in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265805in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754646in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641163in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130004in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016522in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505362in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391880in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880721in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767238in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256079in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142597in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631438in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517955in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006796in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893313in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382154in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268672in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.057}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757513in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.644030in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.061}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132871in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.019388in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.073}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508229in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.394747in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.099}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883587in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.770105in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.126}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258946in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145463in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.132}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.634304in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.520822in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.137}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.009663in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.896180in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.155}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385021in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.271538in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.158}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.760379in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.646897in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.165}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.135738in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.053497in, y=0.137493in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.511096in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397613in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.198}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.886454in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.772972in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.198}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.261813in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.148330in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.221}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.637171in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.523688in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.237}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.012529in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.899047in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.281}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.387888in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.274405in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.289}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.763246in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.649763in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.327}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.138604in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.025122in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.339}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.513962in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.400480in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.344}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.889321in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.775838in, y=0.075009in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.358}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.446625in,y=-0.000975in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Loss (Sum-square-error)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816250in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{13.077000in}{1.144310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816250in}{1.144310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301758in, y=1.091549in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816250in}{1.857229in}}%
\pgfpathlineto{\pgfqpoint{13.077000in}{1.857229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816250in}{1.857229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301758in, y=1.804467in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816250in}{2.570147in}}%
\pgfpathlineto{\pgfqpoint{13.077000in}{2.570147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816250in}{2.570147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409783in, y=2.517386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816250in}{3.283066in}}%
\pgfpathlineto{\pgfqpoint{13.077000in}{3.283066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816250in}{3.283066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409783in, y=3.230305in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816250in}{3.995985in}}%
\pgfpathlineto{\pgfqpoint{13.077000in}{3.995985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816250in}{3.995985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409783in, y=3.943223in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910090in}{2.519297in}}%
\pgfpathlineto{\pgfqpoint{2.097769in}{2.519297in}}%
\pgfpathlineto{\pgfqpoint{2.097769in}{2.649941in}}%
\pgfpathlineto{\pgfqpoint{1.910090in}{2.649941in}}%
\pgfpathlineto{\pgfqpoint{1.910090in}{2.519297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003929in}{2.519297in}}%
\pgfpathlineto{\pgfqpoint{2.003929in}{2.412826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003929in}{2.649941in}}%
\pgfpathlineto{\pgfqpoint{2.003929in}{2.777587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957009in}{2.412826in}}%
\pgfpathlineto{\pgfqpoint{2.050849in}{2.412826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957009in}{2.777587in}}%
\pgfpathlineto{\pgfqpoint{2.050849in}{2.777587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285448in}{2.630883in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{2.630883in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.285448in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.285448in}{2.630883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379287in}{2.630883in}}%
\pgfpathlineto{\pgfqpoint{2.379287in}{2.461258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379287in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.379287in}{2.884684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332368in}{2.461258in}}%
\pgfpathlineto{\pgfqpoint{2.426207in}{2.461258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332368in}{2.884684in}}%
\pgfpathlineto{\pgfqpoint{2.426207in}{2.884684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660806in}{2.377282in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{2.377282in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{2.624831in}}%
\pgfpathlineto{\pgfqpoint{2.660806in}{2.624831in}}%
\pgfpathlineto{\pgfqpoint{2.660806in}{2.377282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754646in}{2.377282in}}%
\pgfpathlineto{\pgfqpoint{2.754646in}{2.284474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754646in}{2.624831in}}%
\pgfpathlineto{\pgfqpoint{2.754646in}{2.951094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707726in}{2.284474in}}%
\pgfpathlineto{\pgfqpoint{2.801566in}{2.284474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707726in}{2.951094in}}%
\pgfpathlineto{\pgfqpoint{2.801566in}{2.951094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036165in}{2.527260in}}%
\pgfpathlineto{\pgfqpoint{3.223844in}{2.527260in}}%
\pgfpathlineto{\pgfqpoint{3.223844in}{3.099969in}}%
\pgfpathlineto{\pgfqpoint{3.036165in}{3.099969in}}%
\pgfpathlineto{\pgfqpoint{3.036165in}{2.527260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130004in}{2.527260in}}%
\pgfpathlineto{\pgfqpoint{3.130004in}{2.269218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130004in}{3.099969in}}%
\pgfpathlineto{\pgfqpoint{3.130004in}{3.425188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083084in}{2.269218in}}%
\pgfpathlineto{\pgfqpoint{3.176924in}{2.269218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083084in}{3.425188in}}%
\pgfpathlineto{\pgfqpoint{3.176924in}{3.425188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411523in}{2.781410in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{2.781410in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{3.172024in}}%
\pgfpathlineto{\pgfqpoint{3.411523in}{3.172024in}}%
\pgfpathlineto{\pgfqpoint{3.411523in}{2.781410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505362in}{2.781410in}}%
\pgfpathlineto{\pgfqpoint{3.505362in}{2.366938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505362in}{3.172024in}}%
\pgfpathlineto{\pgfqpoint{3.505362in}{3.429294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458443in}{2.366938in}}%
\pgfpathlineto{\pgfqpoint{3.552282in}{2.366938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458443in}{3.429294in}}%
\pgfpathlineto{\pgfqpoint{3.552282in}{3.429294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505362in}{2.144549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786881in}{2.633572in}}%
\pgfpathlineto{\pgfqpoint{3.974560in}{2.633572in}}%
\pgfpathlineto{\pgfqpoint{3.974560in}{3.239749in}}%
\pgfpathlineto{\pgfqpoint{3.786881in}{3.239749in}}%
\pgfpathlineto{\pgfqpoint{3.786881in}{2.633572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880721in}{2.633572in}}%
\pgfpathlineto{\pgfqpoint{3.880721in}{2.104890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880721in}{3.239749in}}%
\pgfpathlineto{\pgfqpoint{3.880721in}{3.779150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833801in}{2.104890in}}%
\pgfpathlineto{\pgfqpoint{3.927641in}{2.104890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833801in}{3.779150in}}%
\pgfpathlineto{\pgfqpoint{3.927641in}{3.779150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162240in}{2.239850in}}%
\pgfpathlineto{\pgfqpoint{4.349919in}{2.239850in}}%
\pgfpathlineto{\pgfqpoint{4.349919in}{3.082824in}}%
\pgfpathlineto{\pgfqpoint{4.162240in}{3.082824in}}%
\pgfpathlineto{\pgfqpoint{4.162240in}{2.239850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256079in}{2.239850in}}%
\pgfpathlineto{\pgfqpoint{4.256079in}{2.098133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256079in}{3.082824in}}%
\pgfpathlineto{\pgfqpoint{4.256079in}{3.562120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209159in}{2.098133in}}%
\pgfpathlineto{\pgfqpoint{4.302999in}{2.098133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209159in}{3.562120in}}%
\pgfpathlineto{\pgfqpoint{4.302999in}{3.562120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537598in}{2.578644in}}%
\pgfpathlineto{\pgfqpoint{4.725277in}{2.578644in}}%
\pgfpathlineto{\pgfqpoint{4.725277in}{2.995740in}}%
\pgfpathlineto{\pgfqpoint{4.537598in}{2.995740in}}%
\pgfpathlineto{\pgfqpoint{4.537598in}{2.578644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631438in}{2.578644in}}%
\pgfpathlineto{\pgfqpoint{4.631438in}{2.081711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631438in}{2.995740in}}%
\pgfpathlineto{\pgfqpoint{4.631438in}{3.525445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584518in}{2.081711in}}%
\pgfpathlineto{\pgfqpoint{4.678357in}{2.081711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584518in}{3.525445in}}%
\pgfpathlineto{\pgfqpoint{4.678357in}{3.525445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631438in}{1.789057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631438in}{1.859859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912956in}{3.044488in}}%
\pgfpathlineto{\pgfqpoint{5.100635in}{3.044488in}}%
\pgfpathlineto{\pgfqpoint{5.100635in}{3.749310in}}%
\pgfpathlineto{\pgfqpoint{4.912956in}{3.749310in}}%
\pgfpathlineto{\pgfqpoint{4.912956in}{3.044488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006796in}{3.044488in}}%
\pgfpathlineto{\pgfqpoint{5.006796in}{2.386515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006796in}{3.749310in}}%
\pgfpathlineto{\pgfqpoint{5.006796in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959876in}{2.386515in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.386515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959876in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288315in}{2.182131in}}%
\pgfpathlineto{\pgfqpoint{5.475994in}{2.182131in}}%
\pgfpathlineto{\pgfqpoint{5.475994in}{2.402926in}}%
\pgfpathlineto{\pgfqpoint{5.288315in}{2.402926in}}%
\pgfpathlineto{\pgfqpoint{5.288315in}{2.182131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382154in}{2.182131in}}%
\pgfpathlineto{\pgfqpoint{5.382154in}{2.098442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382154in}{2.402926in}}%
\pgfpathlineto{\pgfqpoint{5.382154in}{2.667738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335234in}{2.098442in}}%
\pgfpathlineto{\pgfqpoint{5.429074in}{2.098442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335234in}{2.667738in}}%
\pgfpathlineto{\pgfqpoint{5.429074in}{2.667738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382154in}{2.838854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663673in}{2.138808in}}%
\pgfpathlineto{\pgfqpoint{5.851352in}{2.138808in}}%
\pgfpathlineto{\pgfqpoint{5.851352in}{2.708411in}}%
\pgfpathlineto{\pgfqpoint{5.663673in}{2.708411in}}%
\pgfpathlineto{\pgfqpoint{5.663673in}{2.138808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757513in}{2.138808in}}%
\pgfpathlineto{\pgfqpoint{5.757513in}{1.947956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757513in}{2.708411in}}%
\pgfpathlineto{\pgfqpoint{5.757513in}{3.177748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710593in}{1.947956in}}%
\pgfpathlineto{\pgfqpoint{5.804432in}{1.947956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710593in}{3.177748in}}%
\pgfpathlineto{\pgfqpoint{5.804432in}{3.177748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039031in}{2.145700in}}%
\pgfpathlineto{\pgfqpoint{6.226710in}{2.145700in}}%
\pgfpathlineto{\pgfqpoint{6.226710in}{2.606159in}}%
\pgfpathlineto{\pgfqpoint{6.039031in}{2.606159in}}%
\pgfpathlineto{\pgfqpoint{6.039031in}{2.145700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132871in}{2.145700in}}%
\pgfpathlineto{\pgfqpoint{6.132871in}{1.930938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132871in}{2.606159in}}%
\pgfpathlineto{\pgfqpoint{6.132871in}{3.028345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085951in}{1.930938in}}%
\pgfpathlineto{\pgfqpoint{6.179791in}{1.930938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085951in}{3.028345in}}%
\pgfpathlineto{\pgfqpoint{6.179791in}{3.028345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414390in}{2.201136in}}%
\pgfpathlineto{\pgfqpoint{6.602069in}{2.201136in}}%
\pgfpathlineto{\pgfqpoint{6.602069in}{2.739192in}}%
\pgfpathlineto{\pgfqpoint{6.414390in}{2.739192in}}%
\pgfpathlineto{\pgfqpoint{6.414390in}{2.201136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508229in}{2.201136in}}%
\pgfpathlineto{\pgfqpoint{6.508229in}{1.477464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508229in}{2.739192in}}%
\pgfpathlineto{\pgfqpoint{6.508229in}{3.290112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461309in}{1.477464in}}%
\pgfpathlineto{\pgfqpoint{6.555149in}{1.477464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461309in}{3.290112in}}%
\pgfpathlineto{\pgfqpoint{6.555149in}{3.290112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508229in}{3.747852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.789748in}{2.262042in}}%
\pgfpathlineto{\pgfqpoint{6.977427in}{2.262042in}}%
\pgfpathlineto{\pgfqpoint{6.977427in}{3.057548in}}%
\pgfpathlineto{\pgfqpoint{6.789748in}{3.057548in}}%
\pgfpathlineto{\pgfqpoint{6.789748in}{2.262042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883587in}{2.262042in}}%
\pgfpathlineto{\pgfqpoint{6.883587in}{1.129513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883587in}{3.057548in}}%
\pgfpathlineto{\pgfqpoint{6.883587in}{3.699170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836668in}{1.129513in}}%
\pgfpathlineto{\pgfqpoint{6.930507in}{1.129513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836668in}{3.699170in}}%
\pgfpathlineto{\pgfqpoint{6.930507in}{3.699170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165106in}{1.976893in}}%
\pgfpathlineto{\pgfqpoint{7.352785in}{1.976893in}}%
\pgfpathlineto{\pgfqpoint{7.352785in}{2.975692in}}%
\pgfpathlineto{\pgfqpoint{7.165106in}{2.975692in}}%
\pgfpathlineto{\pgfqpoint{7.165106in}{1.976893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.258946in}{1.976893in}}%
\pgfpathlineto{\pgfqpoint{7.258946in}{1.522434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.258946in}{2.975692in}}%
\pgfpathlineto{\pgfqpoint{7.258946in}{3.556661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212026in}{1.522434in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{1.522434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212026in}{3.556661in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{3.556661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540465in}{1.973732in}}%
\pgfpathlineto{\pgfqpoint{7.728144in}{1.973732in}}%
\pgfpathlineto{\pgfqpoint{7.728144in}{2.660299in}}%
\pgfpathlineto{\pgfqpoint{7.540465in}{2.660299in}}%
\pgfpathlineto{\pgfqpoint{7.540465in}{1.973732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.634304in}{1.973732in}}%
\pgfpathlineto{\pgfqpoint{7.634304in}{1.418595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.634304in}{2.660299in}}%
\pgfpathlineto{\pgfqpoint{7.634304in}{3.042316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587384in}{1.418595in}}%
\pgfpathlineto{\pgfqpoint{7.681224in}{1.418595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587384in}{3.042316in}}%
\pgfpathlineto{\pgfqpoint{7.681224in}{3.042316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915823in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{8.103502in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{8.103502in}{2.260984in}}%
\pgfpathlineto{\pgfqpoint{7.915823in}{2.260984in}}%
\pgfpathlineto{\pgfqpoint{7.915823in}{1.976182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009663in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{8.009663in}{1.563633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009663in}{2.260984in}}%
\pgfpathlineto{\pgfqpoint{8.009663in}{2.599580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962743in}{1.563633in}}%
\pgfpathlineto{\pgfqpoint{8.056582in}{1.563633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962743in}{2.599580in}}%
\pgfpathlineto{\pgfqpoint{8.056582in}{2.599580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.009663in}{2.807375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291181in}{1.943034in}}%
\pgfpathlineto{\pgfqpoint{8.478860in}{1.943034in}}%
\pgfpathlineto{\pgfqpoint{8.478860in}{2.261467in}}%
\pgfpathlineto{\pgfqpoint{8.291181in}{2.261467in}}%
\pgfpathlineto{\pgfqpoint{8.291181in}{1.943034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385021in}{1.943034in}}%
\pgfpathlineto{\pgfqpoint{8.385021in}{1.833600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385021in}{2.261467in}}%
\pgfpathlineto{\pgfqpoint{8.385021in}{2.672517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.338101in}{1.833600in}}%
\pgfpathlineto{\pgfqpoint{8.431941in}{1.833600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.338101in}{2.672517in}}%
\pgfpathlineto{\pgfqpoint{8.431941in}{2.672517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385021in}{2.805941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.666540in}{1.949791in}}%
\pgfpathlineto{\pgfqpoint{8.854219in}{1.949791in}}%
\pgfpathlineto{\pgfqpoint{8.854219in}{3.099702in}}%
\pgfpathlineto{\pgfqpoint{8.666540in}{3.099702in}}%
\pgfpathlineto{\pgfqpoint{8.666540in}{1.949791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.760379in}{1.949791in}}%
\pgfpathlineto{\pgfqpoint{8.760379in}{1.283931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.760379in}{3.099702in}}%
\pgfpathlineto{\pgfqpoint{8.760379in}{3.799634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713459in}{1.283931in}}%
\pgfpathlineto{\pgfqpoint{8.807299in}{1.283931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713459in}{3.799634in}}%
\pgfpathlineto{\pgfqpoint{8.807299in}{3.799634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.041898in}{2.025399in}}%
\pgfpathlineto{\pgfqpoint{9.229577in}{2.025399in}}%
\pgfpathlineto{\pgfqpoint{9.229577in}{2.679035in}}%
\pgfpathlineto{\pgfqpoint{9.041898in}{2.679035in}}%
\pgfpathlineto{\pgfqpoint{9.041898in}{2.025399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.135738in}{2.025399in}}%
\pgfpathlineto{\pgfqpoint{9.135738in}{1.687527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.135738in}{2.679035in}}%
\pgfpathlineto{\pgfqpoint{9.135738in}{3.371456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.088818in}{1.687527in}}%
\pgfpathlineto{\pgfqpoint{9.182657in}{1.687527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.088818in}{3.371456in}}%
\pgfpathlineto{\pgfqpoint{9.182657in}{3.371456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.135738in}{0.890340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.417256in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{9.604935in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{9.604935in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{9.417256in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{9.417256in}{1.832592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.511096in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{9.511096in}{1.532528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.511096in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{9.511096in}{2.853171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.464176in}{1.532528in}}%
\pgfpathlineto{\pgfqpoint{9.558016in}{1.532528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.464176in}{2.853171in}}%
\pgfpathlineto{\pgfqpoint{9.558016in}{2.853171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.792615in}{1.849412in}}%
\pgfpathlineto{\pgfqpoint{9.980294in}{1.849412in}}%
\pgfpathlineto{\pgfqpoint{9.980294in}{2.298180in}}%
\pgfpathlineto{\pgfqpoint{9.792615in}{2.298180in}}%
\pgfpathlineto{\pgfqpoint{9.792615in}{1.849412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.886454in}{1.849412in}}%
\pgfpathlineto{\pgfqpoint{9.886454in}{1.697881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.886454in}{2.298180in}}%
\pgfpathlineto{\pgfqpoint{9.886454in}{2.823211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.839534in}{1.697881in}}%
\pgfpathlineto{\pgfqpoint{9.933374in}{1.697881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.839534in}{2.823211in}}%
\pgfpathlineto{\pgfqpoint{9.933374in}{2.823211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.167973in}{1.914029in}}%
\pgfpathlineto{\pgfqpoint{10.355652in}{1.914029in}}%
\pgfpathlineto{\pgfqpoint{10.355652in}{2.480652in}}%
\pgfpathlineto{\pgfqpoint{10.167973in}{2.480652in}}%
\pgfpathlineto{\pgfqpoint{10.167973in}{1.914029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.261813in}{1.914029in}}%
\pgfpathlineto{\pgfqpoint{10.261813in}{1.505197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.261813in}{2.480652in}}%
\pgfpathlineto{\pgfqpoint{10.261813in}{2.903929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.214893in}{1.505197in}}%
\pgfpathlineto{\pgfqpoint{10.308732in}{1.505197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.214893in}{2.903929in}}%
\pgfpathlineto{\pgfqpoint{10.308732in}{2.903929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.261813in}{1.042887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.261813in}{3.410029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.543331in}{1.675030in}}%
\pgfpathlineto{\pgfqpoint{10.731010in}{1.675030in}}%
\pgfpathlineto{\pgfqpoint{10.731010in}{2.389980in}}%
\pgfpathlineto{\pgfqpoint{10.543331in}{2.389980in}}%
\pgfpathlineto{\pgfqpoint{10.543331in}{1.675030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.637171in}{1.675030in}}%
\pgfpathlineto{\pgfqpoint{10.637171in}{1.504187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.637171in}{2.389980in}}%
\pgfpathlineto{\pgfqpoint{10.637171in}{3.216783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.590251in}{1.504187in}}%
\pgfpathlineto{\pgfqpoint{10.684091in}{1.504187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.590251in}{3.216783in}}%
\pgfpathlineto{\pgfqpoint{10.684091in}{3.216783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.918690in}{1.712023in}}%
\pgfpathlineto{\pgfqpoint{11.106369in}{1.712023in}}%
\pgfpathlineto{\pgfqpoint{11.106369in}{2.456882in}}%
\pgfpathlineto{\pgfqpoint{10.918690in}{2.456882in}}%
\pgfpathlineto{\pgfqpoint{10.918690in}{1.712023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.012529in}{1.712023in}}%
\pgfpathlineto{\pgfqpoint{11.012529in}{1.315627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.012529in}{2.456882in}}%
\pgfpathlineto{\pgfqpoint{11.012529in}{3.016096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.965609in}{1.315627in}}%
\pgfpathlineto{\pgfqpoint{11.059449in}{1.315627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.965609in}{3.016096in}}%
\pgfpathlineto{\pgfqpoint{11.059449in}{3.016096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.294048in}{1.903337in}}%
\pgfpathlineto{\pgfqpoint{11.481727in}{1.903337in}}%
\pgfpathlineto{\pgfqpoint{11.481727in}{2.789961in}}%
\pgfpathlineto{\pgfqpoint{11.294048in}{2.789961in}}%
\pgfpathlineto{\pgfqpoint{11.294048in}{1.903337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.387888in}{1.903337in}}%
\pgfpathlineto{\pgfqpoint{11.387888in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.387888in}{2.789961in}}%
\pgfpathlineto{\pgfqpoint{11.387888in}{3.815772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{11.434807in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340968in}{3.815772in}}%
\pgfpathlineto{\pgfqpoint{11.434807in}{3.815772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.669406in}{1.656919in}}%
\pgfpathlineto{\pgfqpoint{11.857085in}{1.656919in}}%
\pgfpathlineto{\pgfqpoint{11.857085in}{2.244842in}}%
\pgfpathlineto{\pgfqpoint{11.669406in}{2.244842in}}%
\pgfpathlineto{\pgfqpoint{11.669406in}{1.656919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.763246in}{1.656919in}}%
\pgfpathlineto{\pgfqpoint{11.763246in}{1.267034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.763246in}{2.244842in}}%
\pgfpathlineto{\pgfqpoint{11.763246in}{2.777679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.716326in}{1.267034in}}%
\pgfpathlineto{\pgfqpoint{11.810166in}{1.267034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.716326in}{2.777679in}}%
\pgfpathlineto{\pgfqpoint{11.810166in}{2.777679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.044765in}{1.671520in}}%
\pgfpathlineto{\pgfqpoint{12.232444in}{1.671520in}}%
\pgfpathlineto{\pgfqpoint{12.232444in}{1.933901in}}%
\pgfpathlineto{\pgfqpoint{12.044765in}{1.933901in}}%
\pgfpathlineto{\pgfqpoint{12.044765in}{1.671520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.138604in}{1.671520in}}%
\pgfpathlineto{\pgfqpoint{12.138604in}{1.509055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.138604in}{1.933901in}}%
\pgfpathlineto{\pgfqpoint{12.138604in}{2.242498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.091684in}{1.509055in}}%
\pgfpathlineto{\pgfqpoint{12.185524in}{1.509055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.091684in}{2.242498in}}%
\pgfpathlineto{\pgfqpoint{12.185524in}{2.242498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.138604in}{3.087565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.138604in}{2.603414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.138604in}{2.577190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.138604in}{2.455793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.420123in}{1.665553in}}%
\pgfpathlineto{\pgfqpoint{12.607802in}{1.665553in}}%
\pgfpathlineto{\pgfqpoint{12.607802in}{2.073850in}}%
\pgfpathlineto{\pgfqpoint{12.420123in}{2.073850in}}%
\pgfpathlineto{\pgfqpoint{12.420123in}{1.665553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.513962in}{1.665553in}}%
\pgfpathlineto{\pgfqpoint{12.513962in}{1.467877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.513962in}{2.073850in}}%
\pgfpathlineto{\pgfqpoint{12.513962in}{2.669058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.467043in}{1.467877in}}%
\pgfpathlineto{\pgfqpoint{12.560882in}{1.467877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.467043in}{2.669058in}}%
\pgfpathlineto{\pgfqpoint{12.560882in}{2.669058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.795481in}{1.658339in}}%
\pgfpathlineto{\pgfqpoint{12.983160in}{1.658339in}}%
\pgfpathlineto{\pgfqpoint{12.983160in}{1.944811in}}%
\pgfpathlineto{\pgfqpoint{12.795481in}{1.944811in}}%
\pgfpathlineto{\pgfqpoint{12.795481in}{1.658339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.889321in}{1.658339in}}%
\pgfpathlineto{\pgfqpoint{12.889321in}{1.550868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.889321in}{1.944811in}}%
\pgfpathlineto{\pgfqpoint{12.889321in}{2.249810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.842401in}{1.550868in}}%
\pgfpathlineto{\pgfqpoint{12.936241in}{1.550868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.842401in}{2.249810in}}%
\pgfpathlineto{\pgfqpoint{12.936241in}{2.249810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.889321in}{2.415409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910090in}{2.596691in}}%
\pgfpathlineto{\pgfqpoint{2.097769in}{2.596691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285448in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{2.711108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660806in}{2.574935in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{2.574935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036165in}{2.909527in}}%
\pgfpathlineto{\pgfqpoint{3.223844in}{2.909527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411523in}{3.076236in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{3.076236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786881in}{3.015812in}}%
\pgfpathlineto{\pgfqpoint{3.974560in}{3.015812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162240in}{2.857154in}}%
\pgfpathlineto{\pgfqpoint{4.349919in}{2.857154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537598in}{2.804598in}}%
\pgfpathlineto{\pgfqpoint{4.725277in}{2.804598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912956in}{3.334521in}}%
\pgfpathlineto{\pgfqpoint{5.100635in}{3.334521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288315in}{2.267317in}}%
\pgfpathlineto{\pgfqpoint{5.475994in}{2.267317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663673in}{2.477960in}}%
\pgfpathlineto{\pgfqpoint{5.851352in}{2.477960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039031in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{6.226710in}{2.270740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414390in}{2.461446in}}%
\pgfpathlineto{\pgfqpoint{6.602069in}{2.461446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.789748in}{2.657476in}}%
\pgfpathlineto{\pgfqpoint{6.977427in}{2.657476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165106in}{2.424604in}}%
\pgfpathlineto{\pgfqpoint{7.352785in}{2.424604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540465in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{7.728144in}{2.361814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915823in}{2.181295in}}%
\pgfpathlineto{\pgfqpoint{8.103502in}{2.181295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291181in}{2.068158in}}%
\pgfpathlineto{\pgfqpoint{8.478860in}{2.068158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.666540in}{2.367449in}}%
\pgfpathlineto{\pgfqpoint{8.854219in}{2.367449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.041898in}{2.236328in}}%
\pgfpathlineto{\pgfqpoint{9.229577in}{2.236328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.417256in}{2.139901in}}%
\pgfpathlineto{\pgfqpoint{9.604935in}{2.139901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.792615in}{1.967678in}}%
\pgfpathlineto{\pgfqpoint{9.980294in}{1.967678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.167973in}{2.143937in}}%
\pgfpathlineto{\pgfqpoint{10.355652in}{2.143937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.543331in}{2.056859in}}%
\pgfpathlineto{\pgfqpoint{10.731010in}{2.056859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.918690in}{2.167171in}}%
\pgfpathlineto{\pgfqpoint{11.106369in}{2.167171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.294048in}{2.526614in}}%
\pgfpathlineto{\pgfqpoint{11.481727in}{2.526614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.669406in}{1.987970in}}%
\pgfpathlineto{\pgfqpoint{11.857085in}{1.987970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.044765in}{1.846599in}}%
\pgfpathlineto{\pgfqpoint{12.232444in}{1.846599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.420123in}{1.860466in}}%
\pgfpathlineto{\pgfqpoint{12.607802in}{1.860466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816250in}{0.528000in}}{\pgfqpoint{11.260750in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.795481in}{1.772096in}}%
\pgfpathlineto{\pgfqpoint{12.983160in}{1.772096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816250in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.816250in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.077000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{13.077000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816250in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{13.077000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816250in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{13.077000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

